Energy Harvesting Maximization for Reconfigurable Intelligent Surfaces Using Amplitude Measurements

Energy harvesting can enable a reconfigurable intelligent surface (RIS) to self-sustain its operations without relying on external power sources. In this paper, we consider the problem of energy harvesting for RISs in the absence of coordination with the ambient RF source. We propose a series of sequential phase-alignment algorithms that maximize the received power based on only power measurements. We prove the convergence of the proposed algorithm to the optimal value for the noiseless scenario. However, for the noisy scenario, we propose a linear least squares estimator. We prove that within the class of linear estimators, the optimal set of measurement phases are equally-spaced phases. To evaluate the performance of the proposed method, we introduce a random phase update algorithm as a benchmark. Our simulation results show that the proposed algorithms outperform the random phase update method in terms of achieved power after convergence while requiring fewer measurements per phase update. Using simulations, we show that in a noiseless scenario with a discrete set of possible phase shifts for the RIS elements, the proposed method is sub-optimal, achieving a higher value than the random algorithm but not exactly the maximum feasible value that we obtained by exhaustive search.

==> Figures/CDF_Proposed.tex <==
\definecolor{mycolor1}{rgb}{0.85,0.325,0.098}
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}
\pgfplotsset{major grid style = {dotted, gray}}
\pgfplotsset{minor grid style = {dotted, gray}}
\begin{tikzpicture}
\begin{axis}[%
width=0.46*6.028in,
height=0.46*4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=70,
xmax=100,
xtick={70, 75, 80, 85, 90, 95, 100},
xticklabels={0.7, 0.75, 0.8, 0.85, 0.9, 0.95, 1},
xlabel style={font=\color{white!15!black}},
xlabel={\small $\mathsf{NAP}$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}, yshift=0mm},
ylabel={\small CDF},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.01,0.99)}, anchor=north west, legend cell align=left, align=left, draw=none, inner sep=0.001pt, outer sep=0.001pt, row sep=0pt}
]
\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
-inf	0\\
96.6790668836633	0\\
96.6790668836633	0.001\\
96.9893645899151	0.001\\
96.9893645899151	0.002\\
97.0422228847628	0.002\\
97.0422228847628	0.003\\
97.0940340936789	0.003\\
97.0940340936789	0.004\\
97.408604392642	0.004\\
97.408604392642	0.005\\
97.4335478379969	0.005\\
97.4335478379969	0.006\\
97.4521139534223	0.006\\
97.4521139534223	0.007\\
97.5229426053783	0.007\\
97.5229426053783	0.008\\
97.5270076359756	0.008\\
97.5270076359756	0.009\\
97.5759648722907	0.009\\
97.5759648722907	0.01\\
97.6721249433357	0.01\\
97.6721249433357	0.011\\
97.7503420521617	0.011\\
97.7503420521617	0.012\\
97.7925556973272	0.012\\
97.7925556973272	0.013\\
97.8282112084487	0.013\\
97.8282112084487	0.014\\
97.9039151608688	0.014\\
97.9039151608688	0.015\\
97.9073212156975	0.015\\
97.9073212156975	0.016\\
98.0134820172663	0.016\\
98.0134820172663	0.017\\
98.0518596407788	0.017\\
98.0518596407788	0.018\\
98.0568865787731	0.018\\
98.0568865787731	0.019\\
98.1017111008292	0.019\\
98.1017111008292	0.02\\
98.1495420104084	0.02\\
98.1495420104084	0.021\\
98.204331572532	0.021\\
98.204331572532	0.022\\
98.3583038578156	0.022\\
98.3583038578156	0.023\\
98.3696247605939	0.023\\
98.3696247605939	0.024\\
98.4661515236049	0.024\\
98.4661515236049	0.025\\
98.4923180141075	0.025\\
98.4923180141075	0.026\\
98.5138007189615	0.026\\
98.5138007189615	0.027\\
98.516814484374	0.027\\
98.516814484374	0.028\\
98.5189037506286	0.028\\
98.5189037506286	0.029\\
98.5330501636256	0.029\\
98.5330501636256	0.03\\
98.5708256669771	0.03\\
98.5708256669771	0.031\\
98.5792064177695	0.031\\
98.5792064177695	0.032\\
98.5827841688617	0.032\\
98.5827841688617	0.033\\
98.5954373209083	0.033\\
98.5954373209083	0.034\\
98.6034554293661	0.034\\
98.6034554293661	0.035\\
98.6187563901339	0.035\\
98.6187563901339	0.036\\
98.6260850677781	0.036\\
98.6260850677781	0.037\\
98.6368866978656	0.037\\
98.6368866978656	0.038\\
98.6499787387599	0.038\\
98.6499787387599	0.039\\
98.6681810989248	0.039\\
98.6681810989248	0.04\\
98.6743258454932	0.04\\
98.6743258454932	0.041\\
98.6780413737174	0.041\\
98.6780413737174	0.042\\
98.6871309699886	0.042\\
98.6871309699886	0.043\\
98.6908359853005	0.043\\
98.6908359853005	0.044\\
98.7165119495891	0.044\\
98.7165119495891	0.045\\
98.7232939537854	0.045\\
98.7232939537854	0.046\\
98.7388871901998	0.046\\
98.7388871901998	0.047\\
98.7492013499678	0.047\\
98.7492013499678	0.048\\
98.7504829414116	0.048\\
98.7504829414116	0.049\\
98.7639021178564	0.049\\
98.7639021178564	0.05\\
98.7676523246721	0.05\\
98.7676523246721	0.051\\
98.7841368369349	0.051\\
98.7841368369349	0.052\\
98.8089152721474	0.052\\
98.8089152721474	0.053\\
98.8098093324788	0.053\\
98.8098093324788	0.054\\
98.8169538812978	0.054\\
98.8169538812978	0.055\\
98.8308963345135	0.055\\
98.8308963345135	0.056\\
98.8475454599235	0.056\\
98.8475454599235	0.057\\
98.8482913759484	0.057\\
98.8482913759484	0.058\\
98.848302102899	0.058\\
98.848302102899	0.059\\
98.8508045480318	0.059\\
98.8508045480318	0.06\\
98.8585584851716	0.06\\
98.8585584851716	0.061\\
98.8673833819815	0.061\\
98.8673833819815	0.062\\
98.8728356746077	0.062\\
98.8728356746077	0.063\\
98.8748002571808	0.063\\
98.8748002571808	0.064\\
98.8750228121693	0.064\\
98.8750228121693	0.065\\
98.8783222594112	0.065\\
98.8783222594112	0.066\\
98.8912129097167	0.066\\
98.8912129097167	0.067\\
98.9087938667056	0.067\\
98.9087938667056	0.068\\
98.9285474968284	0.068\\
98.9285474968284	0.069\\
98.9412678238889	0.069\\
98.9412678238889	0.07\\
98.948013834681	0.07\\
98.948013834681	0.071\\
98.951466341422	0.071\\
98.951466341422	0.072\\
98.9515414135	0.072\\
98.9515414135	0.073\\
98.9652533652061	0.073\\
98.9652533652061	0.074\\
98.9761337715779	0.074\\
98.9761337715779	0.075\\
98.9906396414326	0.075\\
98.9906396414326	0.076\\
98.9934345371533	0.076\\
98.9934345371533	0.077\\
98.9967008245408	0.077\\
98.9967008245408	0.078\\
99.0061894321494	0.078\\
99.0061894321494	0.079\\
99.0063876569839	0.079\\
99.0063876569839	0.08\\
99.0074773414588	0.08\\
99.0074773414588	0.081\\
99.0078740510434	0.081\\
99.0078740510434	0.082\\
99.0173427135455	0.082\\
99.0173427135455	0.083\\
99.0227225576189	0.083\\
99.0227225576189	0.084\\
99.0283450247434	0.084\\
99.0283450247434	0.085\\
99.0304662222734	0.085\\
99.0304662222734	0.086\\
99.0374941071719	0.086\\
99.0374941071719	0.087\\
99.039076920126	0.087\\
99.039076920126	0.088\\
99.0399254441232	0.088\\
99.0399254441232	0.089\\
99.0406175073079	0.089\\
99.0406175073079	0.09\\
99.0421793186194	0.09\\
99.0421793186194	0.091\\
99.0446227669294	0.091\\
99.0446227669294	0.092\\
99.0492467673679	0.092\\
99.0492467673679	0.093\\
99.0524768161416	0.093\\
99.0524768161416	0.094\\
99.0577896724295	0.094\\
99.0577896724295	0.095\\
99.0594975708972	0.095\\
99.0594975708972	0.096\\
99.0611665003839	0.096\\
99.0611665003839	0.097\\
99.0616233548602	0.097\\
99.0616233548602	0.098\\
99.0660479914622	0.098\\
99.0660479914622	0.099\\
99.0675274393726	0.099\\
99.0675274393726	0.1\\
99.0704212776276	0.1\\
99.0704212776276	0.101\\
99.0706258801288	0.101\\
99.0706258801288	0.102\\
99.0745253422367	0.102\\
99.0745253422367	0.103\\
99.0765037578751	0.103\\
99.0765037578751	0.104\\
99.0837722250409	0.104\\
99.0837722250409	0.105\\
99.0878741030212	0.105\\
99.0878741030212	0.106\\
99.0881138559517	0.106\\
99.0881138559517	0.107\\
99.0903438362768	0.107\\
99.0903438362768	0.108\\
99.0960867094997	0.108\\
99.0960867094997	0.109\\
99.1204723993241	0.109\\
99.1204723993241	0.11\\
99.1301187970091	0.11\\
99.1301187970091	0.111\\
99.1382790993402	0.111\\
99.1382790993402	0.112\\
99.1407280998986	0.112\\
99.1407280998986	0.113\\
99.1418038486529	0.113\\
99.1418038486529	0.114\\
99.1429788528079	0.114\\
99.1429788528079	0.115\\
99.1441312729691	0.115\\
99.1441312729691	0.116\\
99.1445238052234	0.116\\
99.1445238052234	0.117\\
99.1456396383374	0.117\\
99.1456396383374	0.118\\
99.1470016279946	0.118\\
99.1470016279946	0.119\\
99.1593445055803	0.119\\
99.1593445055803	0.12\\
99.1613659622291	0.12\\
99.1613659622291	0.121\\
99.1673336706083	0.121\\
99.1673336706083	0.122\\
99.1698726715347	0.122\\
99.1698726715347	0.123\\
99.1722771013276	0.123\\
99.1722771013276	0.124\\
99.1762003266963	0.124\\
99.1762003266963	0.125\\
99.1783693146402	0.125\\
99.1783693146402	0.126\\
99.1791644820852	0.126\\
99.1791644820852	0.127\\
99.1792149396106	0.127\\
99.1792149396106	0.128\\
99.1849528850121	0.128\\
99.1849528850121	0.129\\
99.1874901748457	0.129\\
99.1874901748457	0.13\\
99.1906861108933	0.13\\
99.1906861108933	0.131\\
99.1956050585922	0.131\\
99.1956050585922	0.132\\
99.2023306652549	0.132\\
99.2023306652549	0.133\\
99.2056140115749	0.133\\
99.2056140115749	0.134\\
99.2076658605591	0.134\\
99.2076658605591	0.135\\
99.208790960025	0.135\\
99.208790960025	0.136\\
99.2108893791108	0.136\\
99.2108893791108	0.137\\
99.212044886944	0.137\\
99.212044886944	0.138\\
99.2135398068619	0.138\\
99.2135398068619	0.139\\
99.2135832590791	0.139\\
99.2135832590791	0.14\\
99.2192325020339	0.14\\
99.2192325020339	0.141\\
99.2217209239355	0.141\\
99.2217209239355	0.142\\
99.2262032862628	0.142\\
99.2262032862628	0.143\\
99.2266464980739	0.143\\
99.2266464980739	0.144\\
99.2272223868968	0.144\\
99.2272223868968	0.145\\
99.2272299644132	0.145\\
99.2272299644132	0.146\\
99.2279661531881	0.146\\
99.2279661531881	0.147\\
99.2283137619166	0.147\\
99.2283137619166	0.148\\
99.2320553013281	0.148\\
99.2320553013281	0.149\\
99.233153188275	0.149\\
99.233153188275	0.15\\
99.2336273503285	0.15\\
99.2336273503285	0.151\\
99.2340252457769	0.151\\
99.2340252457769	0.152\\
99.2376934726347	0.152\\
99.2376934726347	0.153\\
99.2399434819757	0.153\\
99.2399434819757	0.154\\
99.2547741958565	0.154\\
99.2547741958565	0.155\\
99.2568727447684	0.155\\
99.2568727447684	0.156\\
99.258719128402	0.156\\
99.258719128402	0.157\\
99.2618434868353	0.157\\
99.2618434868353	0.158\\
99.2669430626041	0.158\\
99.2669430626041	0.159\\
99.2671148872539	0.159\\
99.2671148872539	0.16\\
99.2679470416678	0.16\\
99.2679470416678	0.161\\
99.2684600892442	0.161\\
99.2684600892442	0.162\\
99.2736030116758	0.162\\
99.2736030116758	0.163\\
99.2746044388982	0.163\\
99.2746044388982	0.164\\
99.2776634397047	0.164\\
99.2776634397047	0.165\\
99.2786330290388	0.165\\
99.2786330290388	0.166\\
99.2801470014009	0.166\\
99.2801470014009	0.167\\
99.2806891758784	0.167\\
99.2806891758784	0.168\\
99.281634268959	0.168\\
99.281634268959	0.169\\
99.2831736541774	0.169\\
99.2831736541774	0.17\\
99.2845562414507	0.17\\
99.2845562414507	0.171\\
99.286362654776	0.171\\
99.286362654776	0.172\\
99.2869146971568	0.172\\
99.2869146971568	0.173\\
99.2870500560658	0.173\\
99.2870500560658	0.174\\
99.2874466469074	0.174\\
99.2874466469074	0.175\\
99.2914305488003	0.175\\
99.2914305488003	0.176\\
99.2940166006739	0.176\\
99.2940166006739	0.177\\
99.2968180595876	0.177\\
99.2968180595876	0.178\\
99.2982158354094	0.178\\
99.2982158354094	0.179\\
99.2990399027553	0.179\\
99.2990399027553	0.18\\
99.2991440833533	0.18\\
99.2991440833533	0.181\\
99.30313204885	0.181\\
99.30313204885	0.182\\
99.3067214953135	0.182\\
99.3067214953135	0.183\\
99.3069451790839	0.183\\
99.3069451790839	0.184\\
99.3094124955202	0.184\\
99.3094124955202	0.185\\
99.3094169567067	0.185\\
99.3094169567067	0.186\\
99.3167131407937	0.186\\
99.3167131407937	0.187\\
99.3181728165511	0.187\\
99.3181728165511	0.188\\
99.3183173051193	0.188\\
99.3183173051193	0.189\\
99.3204104050181	0.189\\
99.3204104050181	0.19\\
99.3234954558409	0.19\\
99.3234954558409	0.191\\
99.3236983682829	0.191\\
99.3236983682829	0.192\\
99.32372634971	0.192\\
99.32372634971	0.193\\
99.3242006796349	0.193\\
99.3242006796349	0.194\\
99.3245382116068	0.194\\
99.3245382116068	0.195\\
99.325549979673	0.195\\
99.325549979673	0.196\\
99.3278502176793	0.196\\
99.3278502176793	0.197\\
99.3280517842377	0.197\\
99.3280517842377	0.198\\
99.3290811494501	0.198\\
99.3290811494501	0.199\\
99.3353547203226	0.199\\
99.3353547203226	0.2\\
99.3365142151247	0.2\\
99.3365142151247	0.201\\
99.3375547861556	0.201\\
99.3375547861556	0.202\\
99.3380437623779	0.202\\
99.3380437623779	0.203\\
99.3383171918974	0.203\\
99.3383171918974	0.204\\
99.3391125476405	0.204\\
99.3391125476405	0.205\\
99.3430013400971	0.205\\
99.3430013400971	0.206\\
99.3435758943377	0.206\\
99.3435758943377	0.207\\
99.3443278023852	0.207\\
99.3443278023852	0.208\\
99.3451156005658	0.208\\
99.3451156005658	0.209\\
99.3453265966496	0.209\\
99.3453265966496	0.21\\
99.3456316483019	0.21\\
99.3456316483019	0.211\\
99.3485886809797	0.211\\
99.3485886809797	0.212\\
99.3488550040998	0.212\\
99.3488550040998	0.213\\
99.3524140488798	0.213\\
99.3524140488798	0.214\\
99.3528247656118	0.214\\
99.3528247656118	0.215\\
99.3553343100332	0.215\\
99.3553343100332	0.216\\
99.3571568749507	0.216\\
99.3571568749507	0.217\\
99.3627046991722	0.217\\
99.3627046991722	0.218\\
99.3630257036378	0.218\\
99.3630257036378	0.219\\
99.3646942835437	0.219\\
99.3646942835437	0.22\\
99.3667583449396	0.22\\
99.3667583449396	0.221\\
99.3669052184144	0.221\\
99.3669052184144	0.222\\
99.3680953438712	0.222\\
99.3680953438712	0.223\\
99.3723584798669	0.223\\
99.3723584798669	0.224\\
99.3751566797001	0.224\\
99.3751566797001	0.225\\
99.3763580920234	0.225\\
99.3763580920234	0.226\\
99.378209315029	0.226\\
99.378209315029	0.227\\
99.3813793434922	0.227\\
99.3813793434922	0.228\\
99.383040412625	0.228\\
99.383040412625	0.229\\
99.3840862547337	0.229\\
99.3840862547337	0.23\\
99.3855124179608	0.23\\
99.3855124179608	0.231\\
99.3868589318409	0.231\\
99.3868589318409	0.232\\
99.3923319198994	0.232\\
99.3923319198994	0.233\\
99.3933051033134	0.233\\
99.3933051033134	0.234\\
99.3946433680781	0.234\\
99.3946433680781	0.235\\
99.3959832181023	0.235\\
99.3959832181023	0.236\\
99.3972128338659	0.236\\
99.3972128338659	0.237\\
99.3982896113545	0.237\\
99.3982896113545	0.238\\
99.4042658761277	0.238\\
99.4042658761277	0.239\\
99.404718129087	0.239\\
99.404718129087	0.24\\
99.4071269376998	0.24\\
99.4071269376998	0.241\\
99.4079198414845	0.241\\
99.4079198414845	0.242\\
99.4090597912225	0.242\\
99.4090597912225	0.243\\
99.4125855611332	0.243\\
99.4125855611332	0.244\\
99.415131997222	0.244\\
99.415131997222	0.245\\
99.4168891137776	0.245\\
99.4168891137776	0.246\\
99.4183986451486	0.246\\
99.4183986451486	0.247\\
99.4202767780014	0.247\\
99.4202767780014	0.248\\
99.4209684103366	0.248\\
99.4209684103366	0.249\\
99.4218848934503	0.249\\
99.4218848934503	0.25\\
99.4220429143627	0.25\\
99.4220429143627	0.251\\
99.4221804929165	0.251\\
99.4221804929165	0.252\\
99.4237212567713	0.252\\
99.4237212567713	0.253\\
99.426497857877	0.253\\
99.426497857877	0.254\\
99.4275235334093	0.254\\
99.4275235334093	0.255\\
99.4279271703609	0.255\\
99.4279271703609	0.256\\
99.4282713613084	0.256\\
99.4282713613084	0.257\\
99.4293302854903	0.257\\
99.4293302854903	0.258\\
99.43100783473	0.258\\
99.43100783473	0.259\\
99.4318599900662	0.259\\
99.4318599900662	0.26\\
99.4341125103295	0.26\\
99.4341125103295	0.261\\
99.4350348271998	0.261\\
99.4350348271998	0.262\\
99.4357504292534	0.262\\
99.4357504292534	0.263\\
99.4359473657548	0.263\\
99.4359473657548	0.264\\
99.4374313424396	0.264\\
99.4374313424396	0.265\\
99.4376661996632	0.265\\
99.4376661996632	0.266\\
99.4380804292097	0.266\\
99.4380804292097	0.267\\
99.4387455324183	0.267\\
99.4387455324183	0.268\\
99.4400112905184	0.268\\
99.4400112905184	0.269\\
99.4438133155462	0.269\\
99.4438133155462	0.27\\
99.4442924437125	0.27\\
99.4442924437125	0.271\\
99.4468211975941	0.271\\
99.4468211975941	0.272\\
99.4469185991317	0.272\\
99.4469185991317	0.273\\
99.4504969802573	0.273\\
99.4504969802573	0.274\\
99.4524809530489	0.274\\
99.4524809530489	0.275\\
99.4530418862778	0.275\\
99.4530418862778	0.276\\
99.4535084503723	0.276\\
99.4535084503723	0.277\\
99.455943947049	0.277\\
99.455943947049	0.278\\
99.4614993711443	0.278\\
99.4614993711443	0.279\\
99.4620447355249	0.279\\
99.4620447355249	0.28\\
99.4632945554188	0.28\\
99.4632945554188	0.281\\
99.4635204516108	0.281\\
99.4635204516108	0.282\\
99.4649311497529	0.282\\
99.4649311497529	0.283\\
99.4658289971994	0.283\\
99.4658289971994	0.284\\
99.4666519706595	0.284\\
99.4666519706595	0.285\\
99.4666747875686	0.285\\
99.4666747875686	0.286\\
99.4670703826624	0.286\\
99.4670703826624	0.287\\
99.4671751668562	0.287\\
99.4671751668562	0.288\\
99.4692430437308	0.288\\
99.4692430437308	0.289\\
99.4696602898397	0.289\\
99.4696602898397	0.29\\
99.472329060329	0.29\\
99.472329060329	0.291\\
99.4725225091819	0.291\\
99.4725225091819	0.292\\
99.4733964143429	0.292\\
99.4733964143429	0.293\\
99.4799970445052	0.293\\
99.4799970445052	0.294\\
99.4819220444261	0.294\\
99.4819220444261	0.295\\
99.4824402371039	0.295\\
99.4824402371039	0.296\\
99.4828800291992	0.296\\
99.4828800291992	0.297\\
99.4850307588864	0.297\\
99.4850307588864	0.298\\
99.4864497568514	0.298\\
99.4864497568514	0.299\\
99.4893246776388	0.299\\
99.4893246776388	0.3\\
99.4900787559464	0.3\\
99.4900787559464	0.301\\
99.4920126369626	0.301\\
99.4920126369626	0.302\\
99.4935544403995	0.302\\
99.4935544403995	0.303\\
99.4975022893123	0.303\\
99.4975022893123	0.304\\
99.4983033263453	0.304\\
99.4983033263453	0.305\\
99.4990481804018	0.305\\
99.4990481804018	0.306\\
99.5008575467298	0.306\\
99.5008575467298	0.307\\
99.5051053067543	0.307\\
99.5051053067543	0.308\\
99.5060113260293	0.308\\
99.5060113260293	0.309\\
99.5092229416963	0.309\\
99.5092229416963	0.31\\
99.5095961878573	0.31\\
99.5095961878573	0.311\\
99.5098990250597	0.311\\
99.5098990250597	0.312\\
99.5100535348972	0.312\\
99.5100535348972	0.313\\
99.5111292134091	0.313\\
99.5111292134091	0.314\\
99.5115635301664	0.314\\
99.5115635301664	0.315\\
99.5117773596649	0.315\\
99.5117773596649	0.316\\
99.5118243492531	0.316\\
99.5118243492531	0.317\\
99.5120729097404	0.317\\
99.5120729097404	0.318\\
99.5130477248754	0.318\\
99.5130477248754	0.319\\
99.5144500906913	0.319\\
99.5144500906913	0.32\\
99.5159753099418	0.32\\
99.5159753099418	0.321\\
99.516383913819	0.321\\
99.516383913819	0.322\\
99.5176321726913	0.322\\
99.5176321726913	0.323\\
99.5182775592427	0.323\\
99.5182775592427	0.324\\
99.5218344149969	0.324\\
99.5218344149969	0.325\\
99.5236277170035	0.325\\
99.5236277170035	0.326\\
99.5246988735868	0.326\\
99.5246988735868	0.327\\
99.5256775213611	0.327\\
99.5256775213611	0.328\\
99.5264578780456	0.328\\
99.5264578780456	0.329\\
99.5266395144447	0.329\\
99.5266395144447	0.33\\
99.5274315705574	0.33\\
99.5274315705574	0.331\\
99.5276865169027	0.331\\
99.5276865169027	0.332\\
99.5286019822183	0.332\\
99.5286019822183	0.333\\
99.5293674359975	0.333\\
99.5293674359975	0.334\\
99.5310043154138	0.334\\
99.5310043154138	0.335\\
99.5328823378066	0.335\\
99.5328823378066	0.336\\
99.5365265077281	0.336\\
99.5365265077281	0.337\\
99.5376885517749	0.337\\
99.5376885517749	0.338\\
99.5397783027941	0.338\\
99.5397783027941	0.339\\
99.5398084508708	0.339\\
99.5398084508708	0.34\\
99.539873692624	0.34\\
99.539873692624	0.341\\
99.5408979494649	0.341\\
99.5408979494649	0.342\\
99.5418265418225	0.342\\
99.5418265418225	0.343\\
99.5436746927357	0.343\\
99.5436746927357	0.344\\
99.543688189842	0.344\\
99.543688189842	0.345\\
99.5456102994474	0.345\\
99.5456102994474	0.346\\
99.5461227769936	0.346\\
99.5461227769936	0.347\\
99.5497812716856	0.347\\
99.5497812716856	0.348\\
99.5500568799411	0.348\\
99.5500568799411	0.349\\
99.5502734229547	0.349\\
99.5502734229547	0.35\\
99.5514401359273	0.35\\
99.5514401359273	0.351\\
99.5534619422895	0.351\\
99.5534619422895	0.352\\
99.5536921423466	0.352\\
99.5536921423466	0.353\\
99.5543984224032	0.353\\
99.5543984224032	0.354\\
99.5546952488811	0.354\\
99.5546952488811	0.355\\
99.554745878484	0.355\\
99.554745878484	0.356\\
99.5549084513592	0.356\\
99.5549084513592	0.357\\
99.5549146508709	0.357\\
99.5549146508709	0.358\\
99.5550753119176	0.358\\
99.5550753119176	0.359\\
99.5563399004265	0.359\\
99.5563399004265	0.36\\
99.5566693052335	0.36\\
99.5566693052335	0.361\\
99.556678474393	0.361\\
99.556678474393	0.362\\
99.5576036011425	0.362\\
99.5576036011425	0.363\\
99.5582389225061	0.363\\
99.5582389225061	0.364\\
99.5582857119423	0.364\\
99.5582857119423	0.365\\
99.558644650928	0.365\\
99.558644650928	0.366\\
99.5592714900156	0.366\\
99.5592714900156	0.367\\
99.5594507700249	0.367\\
99.5594507700249	0.368\\
99.5608582663306	0.368\\
99.5608582663306	0.369\\
99.5616889570723	0.369\\
99.5616889570723	0.37\\
99.5619008802442	0.37\\
99.5619008802442	0.371\\
99.5641048995022	0.371\\
99.5641048995022	0.372\\
99.5651219723317	0.372\\
99.5651219723317	0.373\\
99.5663433408174	0.373\\
99.5663433408174	0.374\\
99.5675448322211	0.374\\
99.5675448322211	0.375\\
99.5689991941679	0.375\\
99.5689991941679	0.376\\
99.5701294659533	0.376\\
99.5701294659533	0.377\\
99.5717751129082	0.377\\
99.5717751129082	0.378\\
99.572409537426	0.378\\
99.572409537426	0.379\\
99.5725987469061	0.379\\
99.5725987469061	0.38\\
99.5730995035175	0.38\\
99.5730995035175	0.381\\
99.5731493212979	0.381\\
99.5731493212979	0.382\\
99.5736652095759	0.382\\
99.5736652095759	0.383\\
99.5744512579513	0.383\\
99.5744512579513	0.384\\
99.5744778832108	0.384\\
99.5744778832108	0.385\\
99.574665917292	0.385\\
99.574665917292	0.386\\
99.5746680505204	0.386\\
99.5746680505204	0.387\\
99.5749356456509	0.387\\
99.5749356456509	0.388\\
99.575773823222	0.388\\
99.575773823222	0.389\\
99.5766417357136	0.389\\
99.5766417357136	0.39\\
99.5768790518152	0.39\\
99.5768790518152	0.391\\
99.5770087460168	0.391\\
99.5770087460168	0.392\\
99.5791588239302	0.392\\
99.5791588239302	0.393\\
99.5796891656813	0.393\\
99.5796891656813	0.394\\
99.580496292116	0.394\\
99.580496292116	0.395\\
99.5825071739996	0.395\\
99.5825071739996	0.396\\
99.5826504470678	0.396\\
99.5826504470678	0.397\\
99.5829599635455	0.397\\
99.5829599635455	0.398\\
99.5837506095707	0.398\\
99.5837506095707	0.399\\
99.5851568392837	0.399\\
99.5851568392837	0.4\\
99.587095440874	0.4\\
99.587095440874	0.401\\
99.58723967982	0.401\\
99.58723967982	0.402\\
99.588134018411	0.402\\
99.588134018411	0.403\\
99.5884495276429	0.403\\
99.5884495276429	0.404\\
99.5888588150869	0.404\\
99.5888588150869	0.405\\
99.5895241133848	0.405\\
99.5895241133848	0.406\\
99.5904733909663	0.406\\
99.5904733909663	0.407\\
99.5905352115236	0.407\\
99.5905352115236	0.408\\
99.5909341611901	0.408\\
99.5909341611901	0.409\\
99.590984160817	0.409\\
99.590984160817	0.41\\
99.5914791413279	0.41\\
99.5914791413279	0.411\\
99.5915706356679	0.411\\
99.5915706356679	0.412\\
99.5942990761491	0.412\\
99.5942990761491	0.413\\
99.5944608262916	0.413\\
99.5944608262916	0.414\\
99.596701804488	0.414\\
99.596701804488	0.415\\
99.5971654485617	0.415\\
99.5971654485617	0.416\\
99.5975542227121	0.416\\
99.5975542227121	0.417\\
99.5980067244699	0.417\\
99.5980067244699	0.418\\
99.5981997580058	0.418\\
99.5981997580058	0.419\\
99.5996671644467	0.419\\
99.5996671644467	0.42\\
99.600200781188	0.42\\
99.600200781188	0.421\\
99.6017154871923	0.421\\
99.6017154871923	0.422\\
99.6029758550943	0.422\\
99.6029758550943	0.423\\
99.6034560771311	0.423\\
99.6034560771311	0.424\\
99.6041078014631	0.424\\
99.6041078014631	0.425\\
99.6043382057523	0.425\\
99.6043382057523	0.426\\
99.6043693364094	0.426\\
99.6043693364094	0.427\\
99.6048004857768	0.427\\
99.6048004857768	0.428\\
99.6049201637102	0.428\\
99.6049201637102	0.429\\
99.6052598211986	0.429\\
99.6052598211986	0.43\\
99.6060051044932	0.43\\
99.6060051044932	0.431\\
99.607478596933	0.431\\
99.607478596933	0.432\\
99.6086974988247	0.432\\
99.6086974988247	0.433\\
99.610310417331	0.433\\
99.610310417331	0.434\\
99.6109104457511	0.434\\
99.6109104457511	0.435\\
99.6122206934339	0.435\\
99.6122206934339	0.436\\
99.6127923720667	0.436\\
99.6127923720667	0.437\\
99.6132769991481	0.437\\
99.6132769991481	0.438\\
99.6136161744337	0.438\\
99.6136161744337	0.439\\
99.6144855437387	0.439\\
99.6144855437387	0.44\\
99.6171046113365	0.44\\
99.6171046113365	0.441\\
99.6174340987309	0.441\\
99.6174340987309	0.442\\
99.6174666955091	0.442\\
99.6174666955091	0.443\\
99.6184330432302	0.443\\
99.6184330432302	0.444\\
99.6193383376878	0.444\\
99.6193383376878	0.445\\
99.6204727176883	0.445\\
99.6204727176883	0.446\\
99.6226664853678	0.446\\
99.6226664853678	0.447\\
99.623204280793	0.447\\
99.623204280793	0.448\\
99.62399543235	0.448\\
99.62399543235	0.449\\
99.624440942509	0.449\\
99.624440942509	0.45\\
99.6250291072521	0.45\\
99.6250291072521	0.451\\
99.6278684296905	0.451\\
99.6278684296905	0.452\\
99.6278859135797	0.452\\
99.6278859135797	0.453\\
99.6290815522192	0.453\\
99.6290815522192	0.454\\
99.6291850042315	0.454\\
99.6291850042315	0.455\\
99.6294139482675	0.455\\
99.6294139482675	0.456\\
99.6295951797597	0.456\\
99.6295951797597	0.457\\
99.6296405191014	0.457\\
99.6296405191014	0.458\\
99.6298391804677	0.458\\
99.6298391804677	0.459\\
99.6299938708569	0.459\\
99.6299938708569	0.46\\
99.6304218459338	0.46\\
99.6304218459338	0.461\\
99.6304868470575	0.461\\
99.6304868470575	0.462\\
99.6305922158767	0.462\\
99.6305922158767	0.463\\
99.6314558062979	0.463\\
99.6314558062979	0.464\\
99.6324814078628	0.464\\
99.6324814078628	0.465\\
99.632539429853	0.465\\
99.632539429853	0.466\\
99.6341951056784	0.466\\
99.6341951056784	0.467\\
99.6342109720962	0.467\\
99.6342109720962	0.468\\
99.6343454080045	0.468\\
99.6343454080045	0.469\\
99.6354114287165	0.469\\
99.6354114287165	0.47\\
99.6360162744943	0.47\\
99.6360162744943	0.471\\
99.636135829907	0.471\\
99.636135829907	0.472\\
99.6362602384045	0.472\\
99.6362602384045	0.473\\
99.6376099269004	0.473\\
99.6376099269004	0.474\\
99.6376730520065	0.474\\
99.6376730520065	0.475\\
99.6377352060973	0.475\\
99.6377352060973	0.476\\
99.6386671827568	0.476\\
99.6386671827568	0.477\\
99.6387299088176	0.477\\
99.6387299088176	0.478\\
99.6408651915714	0.478\\
99.6408651915714	0.479\\
99.6417519940274	0.479\\
99.6417519940274	0.48\\
99.6420305969761	0.48\\
99.6420305969761	0.481\\
99.642034276259	0.481\\
99.642034276259	0.482\\
99.6432823111089	0.482\\
99.6432823111089	0.483\\
99.6462296975652	0.483\\
99.6462296975652	0.484\\
99.6478648762614	0.484\\
99.6478648762614	0.485\\
99.6502723722967	0.485\\
99.6502723722967	0.486\\
99.651897026244	0.486\\
99.651897026244	0.487\\
99.6519347472129	0.487\\
99.6519347472129	0.488\\
99.6530854060538	0.488\\
99.6530854060538	0.489\\
99.6535045335605	0.489\\
99.6535045335605	0.49\\
99.6535601441207	0.49\\
99.6535601441207	0.491\\
99.6536577502488	0.491\\
99.6536577502488	0.492\\
99.6537671956924	0.492\\
99.6537671956924	0.493\\
99.6542184122019	0.493\\
99.6542184122019	0.494\\
99.6544617318685	0.494\\
99.6544617318685	0.495\\
99.655192575178	0.495\\
99.655192575178	0.496\\
99.6554073156649	0.496\\
99.6554073156649	0.497\\
99.6566682107565	0.497\\
99.6566682107565	0.498\\
99.6575746251425	0.498\\
99.6575746251425	0.499\\
99.6587257825115	0.499\\
99.6587257825115	0.5\\
99.6590807126927	0.5\\
99.6590807126927	0.501\\
99.6598244183723	0.501\\
99.6598244183723	0.502\\
99.6598861622701	0.502\\
99.6598861622701	0.503\\
99.660099872592	0.503\\
99.660099872592	0.504\\
99.6607154082351	0.504\\
99.6607154082351	0.505\\
99.6616029184813	0.505\\
99.6616029184813	0.506\\
99.6616744667938	0.506\\
99.6616744667938	0.507\\
99.662222725348	0.507\\
99.662222725348	0.508\\
99.6623466708033	0.508\\
99.6623466708033	0.509\\
99.6641137114929	0.509\\
99.6641137114929	0.51\\
99.6642665260737	0.51\\
99.6642665260737	0.511\\
99.6647999904348	0.511\\
99.6647999904348	0.512\\
99.6663236670781	0.512\\
99.6663236670781	0.513\\
99.6668310474487	0.513\\
99.6668310474487	0.514\\
99.6672646098723	0.514\\
99.6672646098723	0.515\\
99.667337483872	0.515\\
99.667337483872	0.516\\
99.6680659877105	0.516\\
99.6680659877105	0.517\\
99.668272672832	0.517\\
99.668272672832	0.518\\
99.6688778954785	0.518\\
99.6688778954785	0.519\\
99.6690973707305	0.519\\
99.6690973707305	0.52\\
99.6691433312769	0.52\\
99.6691433312769	0.521\\
99.6694475504729	0.521\\
99.6694475504729	0.522\\
99.6697592892684	0.522\\
99.6697592892684	0.523\\
99.6705403144739	0.523\\
99.6705403144739	0.524\\
99.6712500334211	0.524\\
99.6712500334211	0.525\\
99.6713811096142	0.525\\
99.6713811096142	0.526\\
99.6725117078539	0.526\\
99.6725117078539	0.527\\
99.6728391561484	0.527\\
99.6728391561484	0.528\\
99.6734759156273	0.528\\
99.6734759156273	0.529\\
99.6737581085349	0.529\\
99.6737581085349	0.53\\
99.6739373995617	0.53\\
99.6739373995617	0.531\\
99.6748968630442	0.531\\
99.6748968630442	0.532\\
99.6749721215526	0.532\\
99.6749721215526	0.533\\
99.6751381203788	0.533\\
99.6751381203788	0.534\\
99.6756844608494	0.534\\
99.6756844608494	0.535\\
99.675878741422	0.535\\
99.675878741422	0.536\\
99.6760877863016	0.536\\
99.6760877863016	0.537\\
99.6765647173311	0.537\\
99.6765647173311	0.538\\
99.6769846902175	0.538\\
99.6769846902175	0.539\\
99.6777535546022	0.539\\
99.6777535546022	0.54\\
99.677777638386	0.54\\
99.677777638386	0.541\\
99.6779182988142	0.541\\
99.6779182988142	0.542\\
99.6781121341254	0.542\\
99.6781121341254	0.543\\
99.6794167333721	0.543\\
99.6794167333721	0.544\\
99.6801139294493	0.544\\
99.6801139294493	0.545\\
99.6829735649122	0.545\\
99.6829735649122	0.546\\
99.6830009134419	0.546\\
99.6830009134419	0.547\\
99.6852082914503	0.547\\
99.6852082914503	0.548\\
99.6860818609064	0.548\\
99.6860818609064	0.549\\
99.6864879493429	0.549\\
99.6864879493429	0.55\\
99.688623992781	0.55\\
99.688623992781	0.551\\
99.688713948685	0.551\\
99.688713948685	0.552\\
99.6888954632982	0.552\\
99.6888954632982	0.553\\
99.690938080032	0.553\\
99.690938080032	0.554\\
99.6918285967027	0.554\\
99.6918285967027	0.555\\
99.6919482222092	0.555\\
99.6919482222092	0.556\\
99.6945370879579	0.556\\
99.6945370879579	0.557\\
99.6958207819468	0.557\\
99.6958207819468	0.558\\
99.6961964102236	0.558\\
99.6961964102236	0.559\\
99.696376844211	0.559\\
99.696376844211	0.56\\
99.6971133258659	0.56\\
99.6971133258659	0.561\\
99.6987839479788	0.561\\
99.6987839479788	0.562\\
99.699269310557	0.562\\
99.699269310557	0.563\\
99.6994569757005	0.563\\
99.6994569757005	0.564\\
99.6997334802634	0.564\\
99.6997334802634	0.565\\
99.6997530852642	0.565\\
99.6997530852642	0.566\\
99.7005262593024	0.566\\
99.7005262593024	0.567\\
99.7007690708349	0.567\\
99.7007690708349	0.568\\
99.7018018235675	0.568\\
99.7018018235675	0.569\\
99.7024289925583	0.569\\
99.7024289925583	0.57\\
99.7038402681616	0.57\\
99.7038402681616	0.571\\
99.7044144603658	0.571\\
99.7044144603658	0.572\\
99.7044483225703	0.572\\
99.7044483225703	0.573\\
99.7048482470953	0.573\\
99.7048482470953	0.574\\
99.7050820254662	0.574\\
99.7050820254662	0.575\\
99.7052299655465	0.575\\
99.7052299655465	0.576\\
99.7059446766435	0.576\\
99.7059446766435	0.577\\
99.7068791879465	0.577\\
99.7068791879465	0.578\\
99.7076896102614	0.578\\
99.7076896102614	0.579\\
99.7081618962669	0.579\\
99.7081618962669	0.58\\
99.7090064631256	0.58\\
99.7090064631256	0.581\\
99.7090589124894	0.581\\
99.7090589124894	0.582\\
99.7114182429397	0.582\\
99.7114182429397	0.583\\
99.7138568800159	0.583\\
99.7138568800159	0.584\\
99.7158553571204	0.584\\
99.7158553571204	0.585\\
99.7170936075505	0.585\\
99.7170936075505	0.586\\
99.7171682619836	0.586\\
99.7171682619836	0.587\\
99.7177955866716	0.587\\
99.7177955866716	0.588\\
99.7186679683649	0.588\\
99.7186679683649	0.589\\
99.7197250446111	0.589\\
99.7197250446111	0.59\\
99.7200094039839	0.59\\
99.7200094039839	0.591\\
99.7206257812651	0.591\\
99.7206257812651	0.592\\
99.7207366980915	0.592\\
99.7207366980915	0.593\\
99.7207605705376	0.593\\
99.7207605705376	0.594\\
99.7214210665885	0.594\\
99.7214210665885	0.595\\
99.722390816332	0.595\\
99.722390816332	0.596\\
99.7226364947565	0.596\\
99.7226364947565	0.597\\
99.7230028585759	0.597\\
99.7230028585759	0.598\\
99.7239210599823	0.598\\
99.7239210599823	0.599\\
99.7241142717697	0.599\\
99.7241142717697	0.6\\
99.7245696845644	0.6\\
99.7245696845644	0.601\\
99.7248811327388	0.601\\
99.7248811327388	0.602\\
99.7255538244932	0.602\\
99.7255538244932	0.603\\
99.7259262426846	0.603\\
99.7259262426846	0.604\\
99.7267496878509	0.604\\
99.7267496878509	0.605\\
99.7295066574916	0.605\\
99.7295066574916	0.606\\
99.7295760554434	0.606\\
99.7295760554434	0.607\\
99.7299466173018	0.607\\
99.7299466173018	0.608\\
99.7302752609756	0.608\\
99.7302752609756	0.609\\
99.7308296064027	0.609\\
99.7308296064027	0.61\\
99.7321017977096	0.61\\
99.7321017977096	0.611\\
99.7321861558601	0.611\\
99.7321861558601	0.612\\
99.7333379095164	0.612\\
99.7333379095164	0.613\\
99.734138735762	0.613\\
99.734138735762	0.614\\
99.7344899329438	0.614\\
99.7344899329438	0.615\\
99.7346477946579	0.615\\
99.7346477946579	0.616\\
99.7349475650407	0.616\\
99.7349475650407	0.617\\
99.7352130777973	0.617\\
99.7352130777973	0.618\\
99.7361437284685	0.618\\
99.7361437284685	0.619\\
99.7374288513995	0.619\\
99.7374288513995	0.62\\
99.7382143541411	0.62\\
99.7382143541411	0.621\\
99.7389914688715	0.621\\
99.7389914688715	0.622\\
99.7391606334176	0.622\\
99.7391606334176	0.623\\
99.7393410394312	0.623\\
99.7393410394312	0.624\\
99.7395389710171	0.624\\
99.7395389710171	0.625\\
99.7401699361878	0.625\\
99.7401699361878	0.626\\
99.7412637433728	0.626\\
99.7412637433728	0.627\\
99.7413148103765	0.627\\
99.7413148103765	0.628\\
99.7417389484351	0.628\\
99.7417389484351	0.629\\
99.742779091981	0.629\\
99.742779091981	0.63\\
99.7440871029692	0.63\\
99.7440871029692	0.631\\
99.744258426985	0.631\\
99.744258426985	0.632\\
99.7445433165193	0.632\\
99.7445433165193	0.633\\
99.7449680094544	0.633\\
99.7449680094544	0.634\\
99.7457867076579	0.634\\
99.7457867076579	0.635\\
99.7462989162174	0.635\\
99.7462989162174	0.636\\
99.7474462010643	0.636\\
99.7474462010643	0.637\\
99.7475088069811	0.637\\
99.7475088069811	0.638\\
99.7483201388576	0.638\\
99.7483201388576	0.639\\
99.7485585337162	0.639\\
99.7485585337162	0.64\\
99.7489107255184	0.64\\
99.7489107255184	0.641\\
99.7498881637775	0.641\\
99.7498881637775	0.642\\
99.7501303950572	0.642\\
99.7501303950572	0.643\\
99.7502333851415	0.643\\
99.7502333851415	0.644\\
99.7508309051041	0.644\\
99.7508309051041	0.645\\
99.7511347296162	0.645\\
99.7511347296162	0.646\\
99.75114960381	0.646\\
99.75114960381	0.647\\
99.7516486469712	0.647\\
99.7516486469712	0.648\\
99.7523847669216	0.648\\
99.7523847669216	0.649\\
99.752860315255	0.649\\
99.752860315255	0.65\\
99.7530145770795	0.65\\
99.7530145770795	0.651\\
99.7533475893046	0.651\\
99.7533475893046	0.652\\
99.7537587433439	0.652\\
99.7537587433439	0.653\\
99.7539331781847	0.653\\
99.7539331781847	0.654\\
99.7539454850176	0.654\\
99.7539454850176	0.655\\
99.7541450639723	0.655\\
99.7541450639723	0.656\\
99.7553564236588	0.656\\
99.7553564236588	0.657\\
99.756168281184	0.657\\
99.756168281184	0.658\\
99.7567838729202	0.658\\
99.7567838729202	0.659\\
99.7571667269289	0.659\\
99.7571667269289	0.66\\
99.7573724060182	0.66\\
99.7573724060182	0.661\\
99.7576404301703	0.661\\
99.7576404301703	0.662\\
99.7577835035538	0.662\\
99.7577835035538	0.663\\
99.7586401326883	0.663\\
99.7586401326883	0.664\\
99.7592834148819	0.664\\
99.7592834148819	0.665\\
99.7598352745199	0.665\\
99.7598352745199	0.666\\
99.7599818812751	0.666\\
99.7599818812751	0.667\\
99.7602313317801	0.667\\
99.7602313317801	0.668\\
99.7603717942553	0.668\\
99.7603717942553	0.669\\
99.7603770684436	0.669\\
99.7603770684436	0.67\\
99.7605009398092	0.67\\
99.7605009398092	0.671\\
99.7615620130559	0.671\\
99.7615620130559	0.672\\
99.7615840889709	0.672\\
99.7615840889709	0.673\\
99.7615878636665	0.673\\
99.7615878636665	0.674\\
99.7622628172861	0.674\\
99.7622628172861	0.675\\
99.7624564214013	0.675\\
99.7624564214013	0.676\\
99.762679957994	0.676\\
99.762679957994	0.677\\
99.7629565500207	0.677\\
99.7629565500207	0.678\\
99.7633917907837	0.678\\
99.7633917907837	0.679\\
99.76345103607	0.679\\
99.76345103607	0.68\\
99.7649733581115	0.68\\
99.7649733581115	0.681\\
99.7653552936913	0.681\\
99.7653552936913	0.682\\
99.7657408891824	0.682\\
99.7657408891824	0.683\\
99.7658611607478	0.683\\
99.7658611607478	0.684\\
99.7659911810105	0.684\\
99.7659911810105	0.685\\
99.7661432938991	0.685\\
99.7661432938991	0.686\\
99.7662954912223	0.686\\
99.7662954912223	0.687\\
99.7666067515643	0.687\\
99.7666067515643	0.688\\
99.767436362989	0.688\\
99.767436362989	0.689\\
99.7684211799675	0.689\\
99.7684211799675	0.69\\
99.768638445976	0.69\\
99.768638445976	0.691\\
99.7698606867233	0.691\\
99.7698606867233	0.692\\
99.7700673474517	0.692\\
99.7700673474517	0.693\\
99.7704583159002	0.693\\
99.7704583159002	0.694\\
99.7707064441104	0.694\\
99.7707064441104	0.695\\
99.7710186469302	0.695\\
99.7710186469302	0.696\\
99.7716742367064	0.696\\
99.7716742367064	0.697\\
99.772227009825	0.697\\
99.772227009825	0.698\\
99.7730213836347	0.698\\
99.7730213836347	0.699\\
99.7732437027455	0.699\\
99.7732437027455	0.7\\
99.7733399536189	0.7\\
99.7733399536189	0.701\\
99.7746502111833	0.701\\
99.7746502111833	0.702\\
99.7748737174694	0.702\\
99.7748737174694	0.703\\
99.7754923932054	0.703\\
99.7754923932054	0.704\\
99.7755037264529	0.704\\
99.7755037264529	0.705\\
99.7756876014188	0.705\\
99.7756876014188	0.706\\
99.7758002128212	0.706\\
99.7758002128212	0.707\\
99.7758080503063	0.707\\
99.7758080503063	0.708\\
99.7762060451561	0.708\\
99.7762060451561	0.709\\
99.7765421292733	0.709\\
99.7765421292733	0.71\\
99.7766435031993	0.71\\
99.7766435031993	0.711\\
99.7768010597455	0.711\\
99.7768010597455	0.712\\
99.7778125187894	0.712\\
99.7778125187894	0.713\\
99.778650166343	0.713\\
99.778650166343	0.714\\
99.7790092947951	0.714\\
99.7790092947951	0.715\\
99.7791462769613	0.715\\
99.7791462769613	0.716\\
99.779798146055	0.716\\
99.779798146055	0.717\\
99.7803749315774	0.717\\
99.7803749315774	0.718\\
99.7809574217672	0.718\\
99.7809574217672	0.719\\
99.7810637885883	0.719\\
99.7810637885883	0.72\\
99.781724301905	0.72\\
99.781724301905	0.721\\
99.781841770714	0.721\\
99.781841770714	0.722\\
99.7821006097808	0.722\\
99.7821006097808	0.723\\
99.7828943957837	0.723\\
99.7828943957837	0.724\\
99.7840152559945	0.724\\
99.7840152559945	0.725\\
99.7843192495561	0.725\\
99.7843192495561	0.726\\
99.7848281337102	0.726\\
99.7848281337102	0.727\\
99.7848292963975	0.727\\
99.7848292963975	0.728\\
99.7854311904877	0.728\\
99.7854311904877	0.729\\
99.7859361050271	0.729\\
99.7859361050271	0.73\\
99.7860725624269	0.73\\
99.7860725624269	0.731\\
99.786710546127	0.731\\
99.786710546127	0.732\\
99.7874375815462	0.732\\
99.7874375815462	0.733\\
99.7884025186086	0.733\\
99.7884025186086	0.734\\
99.7894288237548	0.734\\
99.7894288237548	0.735\\
99.7896876849576	0.735\\
99.7896876849576	0.736\\
99.7908660230269	0.736\\
99.7908660230269	0.737\\
99.7908989027542	0.737\\
99.7908989027542	0.738\\
99.7925824583828	0.738\\
99.7925824583828	0.739\\
99.7931111881446	0.739\\
99.7931111881446	0.74\\
99.7942364697761	0.74\\
99.7942364697761	0.741\\
99.7948342514372	0.741\\
99.7948342514372	0.742\\
99.7954301521579	0.742\\
99.7954301521579	0.743\\
99.7960612637836	0.743\\
99.7960612637836	0.744\\
99.7966062832302	0.744\\
99.7966062832302	0.745\\
99.7973075367892	0.745\\
99.7973075367892	0.746\\
99.7978483816674	0.746\\
99.7978483816674	0.747\\
99.798497703924	0.747\\
99.798497703924	0.748\\
99.7985738020852	0.748\\
99.7985738020852	0.749\\
99.7989249454911	0.749\\
99.7989249454911	0.75\\
99.8019130223563	0.75\\
99.8019130223563	0.751\\
99.8028846099392	0.751\\
99.8028846099392	0.752\\
99.8033025423505	0.752\\
99.8033025423505	0.753\\
99.8034605550186	0.753\\
99.8034605550186	0.754\\
99.804113549901	0.754\\
99.804113549901	0.755\\
99.8049360893801	0.755\\
99.8049360893801	0.756\\
99.8052670127565	0.756\\
99.8052670127565	0.757\\
99.8052887190928	0.757\\
99.8052887190928	0.758\\
99.8055507016507	0.758\\
99.8055507016507	0.759\\
99.8057134106349	0.759\\
99.8057134106349	0.76\\
99.805904528312	0.76\\
99.805904528312	0.761\\
99.8059496265899	0.761\\
99.8059496265899	0.762\\
99.8060335793989	0.762\\
99.8060335793989	0.763\\
99.8062575224414	0.763\\
99.8062575224414	0.764\\
99.8064166723511	0.764\\
99.8064166723511	0.765\\
99.8065369540631	0.765\\
99.8065369540631	0.766\\
99.8067666725873	0.766\\
99.8067666725873	0.767\\
99.8068838198667	0.767\\
99.8068838198667	0.768\\
99.8069265716482	0.768\\
99.8069265716482	0.769\\
99.8073152855082	0.769\\
99.8073152855082	0.77\\
99.8073436724684	0.77\\
99.8073436724684	0.771\\
99.8074137945002	0.771\\
99.8074137945002	0.772\\
99.8082379974315	0.772\\
99.8082379974315	0.773\\
99.8084459667576	0.773\\
99.8084459667576	0.774\\
99.8091265701347	0.774\\
99.8091265701347	0.775\\
99.8091848586566	0.775\\
99.8091848586566	0.776\\
99.8093731751069	0.776\\
99.8093731751069	0.777\\
99.8093846133423	0.777\\
99.8093846133423	0.778\\
99.8094450822959	0.778\\
99.8094450822959	0.779\\
99.8096933032302	0.779\\
99.8096933032302	0.78\\
99.8099479992892	0.78\\
99.8099479992892	0.781\\
99.8100232117064	0.781\\
99.8100232117064	0.782\\
99.8104785875073	0.782\\
99.8104785875073	0.783\\
99.810522249339	0.783\\
99.810522249339	0.784\\
99.8105972182581	0.784\\
99.8105972182581	0.785\\
99.8109669437797	0.785\\
99.8109669437797	0.786\\
99.8117333331957	0.786\\
99.8117333331957	0.787\\
99.8120079196265	0.787\\
99.8120079196265	0.788\\
99.812343452885	0.788\\
99.812343452885	0.789\\
99.8125527889457	0.789\\
99.8125527889457	0.79\\
99.8137803883269	0.79\\
99.8137803883269	0.791\\
99.81496814009	0.791\\
99.81496814009	0.792\\
99.8155454697442	0.792\\
99.8155454697442	0.793\\
99.8167046324292	0.793\\
99.8167046324292	0.794\\
99.8169807622311	0.794\\
99.8169807622311	0.795\\
99.8177217113448	0.795\\
99.8177217113448	0.796\\
99.8179902020174	0.796\\
99.8179902020174	0.797\\
99.819228292968	0.797\\
99.819228292968	0.798\\
99.8196318231136	0.798\\
99.8196318231136	0.799\\
99.8198829828764	0.799\\
99.8198829828764	0.8\\
99.8204443460793	0.8\\
99.8204443460793	0.801\\
99.8210241285994	0.801\\
99.8210241285994	0.802\\
99.8210537654325	0.802\\
99.8210537654325	0.803\\
99.8215824867592	0.803\\
99.8215824867592	0.804\\
99.8222247673109	0.804\\
99.8222247673109	0.805\\
99.8228479212098	0.805\\
99.8228479212098	0.806\\
99.8235727087924	0.806\\
99.8235727087924	0.807\\
99.8242692320859	0.807\\
99.8242692320859	0.808\\
99.8246752317411	0.808\\
99.8246752317411	0.809\\
99.824701023232	0.809\\
99.824701023232	0.81\\
99.824870794781	0.81\\
99.824870794781	0.811\\
99.8257129548632	0.811\\
99.8257129548632	0.812\\
99.826413461205	0.812\\
99.826413461205	0.813\\
99.8264326461032	0.813\\
99.8264326461032	0.814\\
99.8270808527261	0.814\\
99.8270808527261	0.815\\
99.8271530553599	0.815\\
99.8271530553599	0.816\\
99.8272128332468	0.816\\
99.8272128332468	0.817\\
99.8273258708176	0.817\\
99.8273258708176	0.818\\
99.8273950814244	0.818\\
99.8273950814244	0.819\\
99.8286159882139	0.819\\
99.8286159882139	0.82\\
99.8288651169823	0.82\\
99.8288651169823	0.821\\
99.8295217255437	0.821\\
99.8295217255437	0.822\\
99.829738808613	0.822\\
99.829738808613	0.823\\
99.8298454281813	0.823\\
99.8298454281813	0.824\\
99.8305478459695	0.824\\
99.8305478459695	0.825\\
99.8307914686666	0.825\\
99.8307914686666	0.826\\
99.8317687665162	0.826\\
99.8317687665162	0.827\\
99.8330199333521	0.827\\
99.8330199333521	0.828\\
99.8345199533985	0.828\\
99.8345199533985	0.829\\
99.8352228855023	0.829\\
99.8352228855023	0.83\\
99.8355903261141	0.83\\
99.8355903261141	0.831\\
99.8356655389173	0.831\\
99.8356655389173	0.832\\
99.8359881184543	0.832\\
99.8359881184543	0.833\\
99.8363024860844	0.833\\
99.8363024860844	0.834\\
99.8364957302901	0.834\\
99.8364957302901	0.835\\
99.8365028553613	0.835\\
99.8365028553613	0.836\\
99.8372492275183	0.836\\
99.8372492275183	0.837\\
99.8374669885272	0.837\\
99.8374669885272	0.838\\
99.8384948270674	0.838\\
99.8384948270674	0.839\\
99.8396586316383	0.839\\
99.8396586316383	0.84\\
99.8399878149486	0.84\\
99.8399878149486	0.841\\
99.8402523459076	0.841\\
99.8402523459076	0.842\\
99.8402905495803	0.842\\
99.8402905495803	0.843\\
99.8411484345155	0.843\\
99.8411484345155	0.844\\
99.8415211106392	0.844\\
99.8415211106392	0.845\\
99.8415309284862	0.845\\
99.8415309284862	0.846\\
99.8415840767836	0.846\\
99.8415840767836	0.847\\
99.84193985502	0.847\\
99.84193985502	0.848\\
99.8428376503217	0.848\\
99.8428376503217	0.849\\
99.8430592098602	0.849\\
99.8430592098602	0.85\\
99.8433688462015	0.85\\
99.8433688462015	0.851\\
99.8434808644759	0.851\\
99.8434808644759	0.852\\
99.8438752383541	0.852\\
99.8438752383541	0.853\\
99.8442195541864	0.853\\
99.8442195541864	0.854\\
99.8444676935409	0.854\\
99.8444676935409	0.855\\
99.8450208631903	0.855\\
99.8450208631903	0.856\\
99.8452495708822	0.856\\
99.8452495708822	0.857\\
99.8456446784763	0.857\\
99.8456446784763	0.858\\
99.8468320050009	0.858\\
99.8468320050009	0.859\\
99.8469671112988	0.859\\
99.8469671112988	0.86\\
99.8470061803255	0.86\\
99.8470061803255	0.861\\
99.8479121070603	0.861\\
99.8479121070603	0.862\\
99.8479306656298	0.862\\
99.8479306656298	0.863\\
99.8479874874076	0.863\\
99.8479874874076	0.864\\
99.8484225933925	0.864\\
99.8484225933925	0.865\\
99.8490465924394	0.865\\
99.8490465924394	0.866\\
99.8493530974519	0.866\\
99.8493530974519	0.867\\
99.8494428521418	0.867\\
99.8494428521418	0.868\\
99.8498035327529	0.868\\
99.8498035327529	0.869\\
99.8500960986043	0.869\\
99.8500960986043	0.87\\
99.8507015417257	0.87\\
99.8507015417257	0.871\\
99.850910695648	0.871\\
99.850910695648	0.872\\
99.8509832961351	0.872\\
99.8509832961351	0.873\\
99.8510259624663	0.873\\
99.8510259624663	0.874\\
99.851748806527	0.874\\
99.851748806527	0.875\\
99.8521831197554	0.875\\
99.8521831197554	0.876\\
99.8529097288186	0.876\\
99.8529097288186	0.877\\
99.8529412400717	0.877\\
99.8529412400717	0.878\\
99.8534395653341	0.878\\
99.8534395653341	0.879\\
99.8537068011557	0.879\\
99.8537068011557	0.88\\
99.8548718624535	0.88\\
99.8548718624535	0.881\\
99.8553582809321	0.881\\
99.8553582809321	0.882\\
99.8561336913535	0.882\\
99.8561336913535	0.883\\
99.8565754556965	0.883\\
99.8565754556965	0.884\\
99.8571886216868	0.884\\
99.8571886216868	0.885\\
99.8575786655931	0.885\\
99.8575786655931	0.886\\
99.8576355504703	0.886\\
99.8576355504703	0.887\\
99.8582717447839	0.887\\
99.8582717447839	0.888\\
99.8583951072003	0.888\\
99.8583951072003	0.889\\
99.8587781677495	0.889\\
99.8587781677495	0.89\\
99.8588701315011	0.89\\
99.8588701315011	0.891\\
99.8593003594073	0.891\\
99.8593003594073	0.892\\
99.8602584924736	0.892\\
99.8602584924736	0.893\\
99.8614428169889	0.893\\
99.8614428169889	0.894\\
99.861956336295	0.894\\
99.861956336295	0.895\\
99.8621795422771	0.895\\
99.8621795422771	0.896\\
99.8631717162772	0.896\\
99.8631717162772	0.897\\
99.8632611119006	0.897\\
99.8632611119006	0.898\\
99.8637801680327	0.898\\
99.8637801680327	0.899\\
99.8638851662514	0.899\\
99.8638851662514	0.9\\
99.8640323337663	0.9\\
99.8640323337663	0.901\\
99.8640569614497	0.901\\
99.8640569614497	0.902\\
99.8645609831317	0.902\\
99.8645609831317	0.903\\
99.8655211966665	0.903\\
99.8655211966665	0.904\\
99.8658234978317	0.904\\
99.8658234978317	0.905\\
99.8663021301877	0.905\\
99.8663021301877	0.906\\
99.8675337297512	0.906\\
99.8675337297512	0.907\\
99.8677366241291	0.907\\
99.8677366241291	0.908\\
99.868080147322	0.908\\
99.868080147322	0.909\\
99.8681853712624	0.909\\
99.8681853712624	0.91\\
99.8685447651482	0.91\\
99.8685447651482	0.911\\
99.8686342911337	0.911\\
99.8686342911337	0.912\\
99.8688757275062	0.912\\
99.8688757275062	0.913\\
99.8691136962875	0.913\\
99.8691136962875	0.914\\
99.8699137063794	0.914\\
99.8699137063794	0.915\\
99.8706569152981	0.915\\
99.8706569152981	0.916\\
99.8712121606502	0.916\\
99.8712121606502	0.917\\
99.8712215067616	0.917\\
99.8712215067616	0.918\\
99.8712743322058	0.918\\
99.8712743322058	0.919\\
99.8719660902144	0.919\\
99.8719660902144	0.92\\
99.8732565665183	0.92\\
99.8732565665183	0.921\\
99.8738465709038	0.921\\
99.8738465709038	0.922\\
99.8740240419952	0.922\\
99.8740240419952	0.923\\
99.8740818643623	0.923\\
99.8740818643623	0.924\\
99.8742451619114	0.924\\
99.8742451619114	0.925\\
99.87472647613	0.925\\
99.87472647613	0.926\\
99.8748475805097	0.926\\
99.8748475805097	0.927\\
99.8758697735542	0.927\\
99.8758697735542	0.928\\
99.8771570648211	0.928\\
99.8771570648211	0.929\\
99.877445621419	0.929\\
99.877445621419	0.93\\
99.8816977852955	0.93\\
99.8816977852955	0.931\\
99.8830323674216	0.931\\
99.8830323674216	0.932\\
99.8835474922292	0.932\\
99.8835474922292	0.933\\
99.8839158476901	0.933\\
99.8839158476901	0.934\\
99.8839297307037	0.934\\
99.8839297307037	0.935\\
99.8842546406683	0.935\\
99.8842546406683	0.936\\
99.8857887820491	0.936\\
99.8857887820491	0.937\\
99.8860570469732	0.937\\
99.8860570469732	0.938\\
99.8862137875497	0.938\\
99.8862137875497	0.939\\
99.8862776077693	0.939\\
99.8862776077693	0.94\\
99.8866104623269	0.94\\
99.8866104623269	0.941\\
99.887241908638	0.941\\
99.887241908638	0.942\\
99.8876414711983	0.942\\
99.8876414711983	0.943\\
99.8881906930912	0.943\\
99.8881906930912	0.944\\
99.8885296685037	0.944\\
99.8885296685037	0.945\\
99.8887521134834	0.945\\
99.8887521134834	0.946\\
99.888994964484	0.946\\
99.888994964484	0.947\\
99.8894091476867	0.947\\
99.8894091476867	0.948\\
99.8901596341097	0.948\\
99.8901596341097	0.949\\
99.8902644913471	0.949\\
99.8902644913471	0.95\\
99.8906636262588	0.95\\
99.8906636262588	0.951\\
99.8910085020394	0.951\\
99.8910085020394	0.952\\
99.8910761413859	0.952\\
99.8910761413859	0.953\\
99.891336326379	0.953\\
99.891336326379	0.954\\
99.892057351678	0.954\\
99.892057351678	0.955\\
99.8923106829833	0.955\\
99.8923106829833	0.956\\
99.8936700054109	0.956\\
99.8936700054109	0.957\\
99.8940416237156	0.957\\
99.8940416237156	0.958\\
99.8947064100722	0.958\\
99.8947064100722	0.959\\
99.8956596533309	0.959\\
99.8956596533309	0.96\\
99.897082827926	0.96\\
99.897082827926	0.961\\
99.8983546688111	0.961\\
99.8983546688111	0.962\\
99.8990537697325	0.962\\
99.8990537697325	0.963\\
99.8996225005497	0.963\\
99.8996225005497	0.964\\
99.9005902378713	0.964\\
99.9005902378713	0.965\\
99.9008843937142	0.965\\
99.9008843937142	0.966\\
99.9031920994901	0.966\\
99.9031920994901	0.967\\
99.9038979409931	0.967\\
99.9038979409931	0.968\\
99.9054067491636	0.968\\
99.9054067491636	0.969\\
99.9054808746137	0.969\\
99.9054808746137	0.97\\
99.9055296422604	0.97\\
99.9055296422604	0.971\\
99.9061536869089	0.971\\
99.9061536869089	0.972\\
99.9068695943735	0.972\\
99.9068695943735	0.973\\
99.9075960983915	0.973\\
99.9075960983915	0.974\\
99.9103931858309	0.974\\
99.9103931858309	0.975\\
99.9117754041835	0.975\\
99.9117754041835	0.976\\
99.9146828374115	0.976\\
99.9146828374115	0.977\\
99.9147172718565	0.977\\
99.9147172718565	0.978\\
99.9149834747977	0.978\\
99.9149834747977	0.979\\
99.9152808424164	0.979\\
99.9152808424164	0.98\\
99.9170537915136	0.98\\
99.9170537915136	0.981\\
99.9184865037484	0.981\\
99.9184865037484	0.982\\
99.9202579405388	0.982\\
99.9202579405388	0.983\\
99.9219443039763	0.983\\
99.9219443039763	0.984\\
99.9221534032406	0.984\\
99.9221534032406	0.985\\
99.923931950231	0.985\\
99.923931950231	0.986\\
99.9240033474682	0.986\\
99.9240033474682	0.987\\
99.9248341428462	0.987\\
99.9248341428462	0.988\\
99.9259157143755	0.988\\
99.9259157143755	0.989\\
99.9261441690955	0.989\\
99.9261441690955	0.99\\
99.9263185646101	0.99\\
99.9263185646101	0.991\\
99.9320830657342	0.991\\
99.9320830657342	0.992\\
99.9361432180533	0.992\\
99.9361432180533	0.993\\
99.9376469634559	0.993\\
99.9376469634559	0.994\\
99.9384111902851	0.994\\
99.9384111902851	0.995\\
99.9413149330883	0.995\\
99.9413149330883	0.996\\
99.9460010467284	0.996\\
99.9460010467284	0.997\\
99.9496377545485	0.997\\
99.9496377545485	0.998\\
99.9499017609973	0.998\\
99.9499017609973	0.999\\
99.9638812711129	0.999\\
99.9638812711129	1\\
inf	1\\
};
\addlegendentry{\small Proposed method: Iter. 1}

\addplot [color=mycolor3, dotted, line width=1.0pt]
  table[row sep=crcr]{%
-inf	0\\
79.4002172677672	0\\
79.4002172677672	0.001\\
80.6951292682066	0.001\\
80.6951292682066	0.002\\
82.7927795959939	0.002\\
82.7927795959939	0.003\\
82.8235481515205	0.003\\
82.8235481515205	0.004\\
83.0042299682253	0.004\\
83.0042299682253	0.005\\
83.1593680531568	0.005\\
83.1593680531568	0.006\\
83.1675752896928	0.006\\
83.1675752896928	0.007\\
83.3396710420399	0.007\\
83.3396710420399	0.008\\
83.3508283130609	0.008\\
83.3508283130609	0.009\\
83.3577349226727	0.009\\
83.3577349226727	0.01\\
83.5712769441581	0.01\\
83.5712769441581	0.011\\
83.7525080626026	0.011\\
83.7525080626026	0.012\\
83.8174538921239	0.012\\
83.8174538921239	0.013\\
83.8555245004068	0.013\\
83.8555245004068	0.014\\
83.905364144038	0.014\\
83.905364144038	0.015\\
83.9508485692277	0.015\\
83.9508485692277	0.016\\
83.9912651665287	0.016\\
83.9912651665287	0.017\\
84.0068546931075	0.017\\
84.0068546931075	0.018\\
84.0696512250384	0.018\\
84.0696512250384	0.019\\
84.0807952791695	0.019\\
84.0807952791695	0.02\\
84.0920464965724	0.02\\
84.0920464965724	0.021\\
84.2304848498076	0.021\\
84.2304848498076	0.022\\
84.2330934923449	0.022\\
84.2330934923449	0.023\\
84.2630298226827	0.023\\
84.2630298226827	0.024\\
84.3081345421537	0.024\\
84.3081345421537	0.025\\
84.3209979402968	0.025\\
84.3209979402968	0.026\\
84.4439979016461	0.026\\
84.4439979016461	0.027\\
84.4612673898881	0.027\\
84.4612673898881	0.028\\
84.4765053188054	0.028\\
84.4765053188054	0.029\\
84.5689880308679	0.029\\
84.5689880308679	0.03\\
84.5933097354582	0.03\\
84.5933097354582	0.031\\
84.6039396996375	0.031\\
84.6039396996375	0.032\\
84.6348262766899	0.032\\
84.6348262766899	0.033\\
84.6764459597739	0.033\\
84.6764459597739	0.034\\
84.6775830902321	0.034\\
84.6775830902321	0.035\\
84.6815447656242	0.035\\
84.6815447656242	0.036\\
84.7074973719366	0.036\\
84.7074973719366	0.037\\
84.7439116310486	0.037\\
84.7439116310486	0.038\\
84.7639831972559	0.038\\
84.7639831972559	0.039\\
84.7761587122193	0.039\\
84.7761587122193	0.04\\
84.7762504357309	0.04\\
84.7762504357309	0.041\\
84.7774183629313	0.041\\
84.7774183629313	0.042\\
84.7793749723111	0.042\\
84.7793749723111	0.043\\
84.7814582454453	0.043\\
84.7814582454453	0.044\\
84.7890801520675	0.044\\
84.7890801520675	0.045\\
84.8084289387974	0.045\\
84.8084289387974	0.046\\
84.8435852970484	0.046\\
84.8435852970484	0.047\\
84.84488192005	0.047\\
84.84488192005	0.048\\
84.8748310318469	0.048\\
84.8748310318469	0.049\\
84.8904159054857	0.049\\
84.8904159054857	0.05\\
84.8954247216209	0.05\\
84.8954247216209	0.051\\
84.9344604335629	0.051\\
84.9344604335629	0.052\\
84.9357177339474	0.052\\
84.9357177339474	0.053\\
84.9610943115257	0.053\\
84.9610943115257	0.054\\
85.0002747147942	0.054\\
85.0002747147942	0.055\\
85.0627662305026	0.055\\
85.0627662305026	0.056\\
85.0796745407438	0.056\\
85.0796745407438	0.057\\
85.0879491439796	0.057\\
85.0879491439796	0.058\\
85.1575631741368	0.058\\
85.1575631741368	0.059\\
85.160719898242	0.059\\
85.160719898242	0.06\\
85.2253603030779	0.06\\
85.2253603030779	0.061\\
85.2315121685461	0.061\\
85.2315121685461	0.062\\
85.2331798140113	0.062\\
85.2331798140113	0.063\\
85.2410200102594	0.063\\
85.2410200102594	0.064\\
85.2543599076688	0.064\\
85.2543599076688	0.065\\
85.2658704260151	0.065\\
85.2658704260151	0.066\\
85.3131060583154	0.066\\
85.3131060583154	0.067\\
85.317702671106	0.067\\
85.317702671106	0.068\\
85.3340305317379	0.068\\
85.3340305317379	0.069\\
85.337868676005	0.069\\
85.337868676005	0.07\\
85.3506109579071	0.07\\
85.3506109579071	0.071\\
85.4122052720921	0.071\\
85.4122052720921	0.072\\
85.4144462724009	0.072\\
85.4144462724009	0.073\\
85.4180728687987	0.073\\
85.4180728687987	0.074\\
85.423651410413	0.074\\
85.423651410413	0.075\\
85.5024211768233	0.075\\
85.5024211768233	0.076\\
85.5285824655902	0.076\\
85.5285824655902	0.077\\
85.5539732420004	0.077\\
85.5539732420004	0.078\\
85.600616364492	0.078\\
85.600616364492	0.079\\
85.6022705864196	0.079\\
85.6022705864196	0.08\\
85.6226565537816	0.08\\
85.6226565537816	0.081\\
85.6241811100029	0.081\\
85.6241811100029	0.082\\
85.6592917130255	0.082\\
85.6592917130255	0.083\\
85.6745996533324	0.083\\
85.6745996533324	0.084\\
85.677799788786	0.084\\
85.677799788786	0.085\\
85.6938351766535	0.085\\
85.6938351766535	0.086\\
85.7814436494492	0.086\\
85.7814436494492	0.087\\
85.8114443842741	0.087\\
85.8114443842741	0.088\\
85.8148992130994	0.088\\
85.8148992130994	0.089\\
85.8299999511547	0.089\\
85.8299999511547	0.09\\
85.8701743224943	0.09\\
85.8701743224943	0.091\\
85.8742028979235	0.091\\
85.8742028979235	0.092\\
85.9016546570062	0.092\\
85.9016546570062	0.093\\
85.9191594983902	0.093\\
85.9191594983902	0.094\\
85.9300733588398	0.094\\
85.9300733588398	0.095\\
85.9417397208693	0.095\\
85.9417397208693	0.096\\
85.9571440543711	0.096\\
85.9571440543711	0.097\\
85.9757469741922	0.097\\
85.9757469741922	0.098\\
85.9836615616336	0.098\\
85.9836615616336	0.099\\
86.0586149764455	0.099\\
86.0586149764455	0.1\\
86.063364493733	0.1\\
86.063364493733	0.101\\
86.0684950937709	0.101\\
86.0684950937709	0.102\\
86.0938423948696	0.102\\
86.0938423948696	0.103\\
86.1117489242984	0.103\\
86.1117489242984	0.104\\
86.1179075658559	0.104\\
86.1179075658559	0.105\\
86.1433976758987	0.105\\
86.1433976758987	0.106\\
86.1550176517395	0.106\\
86.1550176517395	0.107\\
86.1666934232021	0.107\\
86.1666934232021	0.108\\
86.2007277008133	0.108\\
86.2007277008133	0.109\\
86.221837433985	0.109\\
86.221837433985	0.11\\
86.2277559316948	0.11\\
86.2277559316948	0.111\\
86.2377624537399	0.111\\
86.2377624537399	0.112\\
86.2542425809012	0.112\\
86.2542425809012	0.113\\
86.2683877162509	0.113\\
86.2683877162509	0.114\\
86.2715687420075	0.114\\
86.2715687420075	0.115\\
86.2864901984635	0.115\\
86.2864901984635	0.116\\
86.30030836276	0.116\\
86.30030836276	0.117\\
86.3149165029623	0.117\\
86.3149165029623	0.118\\
86.3367835568718	0.118\\
86.3367835568718	0.119\\
86.3450951573213	0.119\\
86.3450951573213	0.12\\
86.3552009835685	0.12\\
86.3552009835685	0.121\\
86.3598196904213	0.121\\
86.3598196904213	0.122\\
86.365076235053	0.122\\
86.365076235053	0.123\\
86.3960604074674	0.123\\
86.3960604074674	0.124\\
86.3990389161578	0.124\\
86.3990389161578	0.125\\
86.4008721390067	0.125\\
86.4008721390067	0.126\\
86.4018221742003	0.126\\
86.4018221742003	0.127\\
86.4323834435097	0.127\\
86.4323834435097	0.128\\
86.4537077528757	0.128\\
86.4537077528757	0.129\\
86.4568317180694	0.129\\
86.4568317180694	0.13\\
86.4728427711527	0.13\\
86.4728427711527	0.131\\
86.4920804843089	0.131\\
86.4920804843089	0.132\\
86.5076614118925	0.132\\
86.5076614118925	0.133\\
86.5213669707511	0.133\\
86.5213669707511	0.134\\
86.5232386012457	0.134\\
86.5232386012457	0.135\\
86.5251575677061	0.135\\
86.5251575677061	0.136\\
86.5561495806814	0.136\\
86.5561495806814	0.137\\
86.5941558439495	0.137\\
86.5941558439495	0.138\\
86.5950911830035	0.138\\
86.5950911830035	0.139\\
86.6005436271702	0.139\\
86.6005436271702	0.14\\
86.619360928853	0.14\\
86.619360928853	0.141\\
86.6286999247895	0.141\\
86.6286999247895	0.142\\
86.6370880534817	0.142\\
86.6370880534817	0.143\\
86.6550185537078	0.143\\
86.6550185537078	0.144\\
86.6603433415458	0.144\\
86.6603433415458	0.145\\
86.6625138655818	0.145\\
86.6625138655818	0.146\\
86.6723806643024	0.146\\
86.6723806643024	0.147\\
86.6735243709947	0.147\\
86.6735243709947	0.148\\
86.6751693582082	0.148\\
86.6751693582082	0.149\\
86.6896160496375	0.149\\
86.6896160496375	0.15\\
86.6959461989783	0.15\\
86.6959461989783	0.151\\
86.726629108415	0.151\\
86.726629108415	0.152\\
86.7292824574334	0.152\\
86.7292824574334	0.153\\
86.7337770723021	0.153\\
86.7337770723021	0.154\\
86.7365103669748	0.154\\
86.7365103669748	0.155\\
86.7473979584222	0.155\\
86.7473979584222	0.156\\
86.7530416640259	0.156\\
86.7530416640259	0.157\\
86.7536748568739	0.157\\
86.7536748568739	0.158\\
86.756592911098	0.158\\
86.756592911098	0.159\\
86.7595591680659	0.159\\
86.7595591680659	0.16\\
86.7860630560857	0.16\\
86.7860630560857	0.161\\
86.7865024110082	0.161\\
86.7865024110082	0.162\\
86.7907992076534	0.162\\
86.7907992076534	0.163\\
86.8028730339003	0.163\\
86.8028730339003	0.164\\
86.8271012202773	0.164\\
86.8271012202773	0.165\\
86.8603296082119	0.165\\
86.8603296082119	0.166\\
86.8953474344978	0.166\\
86.8953474344978	0.167\\
86.8961683479859	0.167\\
86.8961683479859	0.168\\
86.8988688311223	0.168\\
86.8988688311223	0.169\\
86.9072522819313	0.169\\
86.9072522819313	0.17\\
86.9085957856784	0.17\\
86.9085957856784	0.171\\
86.9105795702751	0.171\\
86.9105795702751	0.172\\
86.9133492863552	0.172\\
86.9133492863552	0.173\\
86.9217434265435	0.173\\
86.9217434265435	0.174\\
86.9220731529672	0.174\\
86.9220731529672	0.175\\
86.9297855433366	0.175\\
86.9297855433366	0.176\\
86.953899096466	0.176\\
86.953899096466	0.177\\
86.9671174679796	0.177\\
86.9671174679796	0.178\\
86.9749977107781	0.178\\
86.9749977107781	0.179\\
86.9943075942562	0.179\\
86.9943075942562	0.18\\
87.0047800849506	0.18\\
87.0047800849506	0.181\\
87.0082419445543	0.181\\
87.0082419445543	0.182\\
87.0092941683463	0.182\\
87.0092941683463	0.183\\
87.0170388265014	0.183\\
87.0170388265014	0.184\\
87.0193188293848	0.184\\
87.0193188293848	0.185\\
87.025739051821	0.185\\
87.025739051821	0.186\\
87.0334161035956	0.186\\
87.0334161035956	0.187\\
87.038898804217	0.187\\
87.038898804217	0.188\\
87.0428623767992	0.188\\
87.0428623767992	0.189\\
87.0850188239061	0.189\\
87.0850188239061	0.19\\
87.1028015676859	0.19\\
87.1028015676859	0.191\\
87.1134242611316	0.191\\
87.1134242611316	0.192\\
87.1195375002414	0.192\\
87.1195375002414	0.193\\
87.120806045321	0.193\\
87.120806045321	0.194\\
87.1353803152289	0.194\\
87.1353803152289	0.195\\
87.1438912017884	0.195\\
87.1438912017884	0.196\\
87.1468108484753	0.196\\
87.1468108484753	0.197\\
87.1473827341206	0.197\\
87.1473827341206	0.198\\
87.1622413885257	0.198\\
87.1622413885257	0.199\\
87.1683660715209	0.199\\
87.1683660715209	0.2\\
87.1715796968512	0.2\\
87.1715796968512	0.201\\
87.2262503410903	0.201\\
87.2262503410903	0.202\\
87.236849784608	0.202\\
87.236849784608	0.203\\
87.2455553672985	0.203\\
87.2455553672985	0.204\\
87.2490706366815	0.204\\
87.2490706366815	0.205\\
87.2527507599642	0.205\\
87.2527507599642	0.206\\
87.2656989916981	0.206\\
87.2656989916981	0.207\\
87.2719870264478	0.207\\
87.2719870264478	0.208\\
87.2766045408659	0.208\\
87.2766045408659	0.209\\
87.2819794590188	0.209\\
87.2819794590188	0.21\\
87.2829176242428	0.21\\
87.2829176242428	0.211\\
87.2923813120915	0.211\\
87.2923813120915	0.212\\
87.29335049399	0.212\\
87.29335049399	0.213\\
87.2939376482891	0.213\\
87.2939376482891	0.214\\
87.304804484389	0.214\\
87.304804484389	0.215\\
87.3126461663117	0.215\\
87.3126461663117	0.216\\
87.3219227033008	0.216\\
87.3219227033008	0.217\\
87.3228484244896	0.217\\
87.3228484244896	0.218\\
87.3309673924992	0.218\\
87.3309673924992	0.219\\
87.333984867806	0.219\\
87.333984867806	0.22\\
87.3351004455823	0.22\\
87.3351004455823	0.221\\
87.3352272143811	0.221\\
87.3352272143811	0.222\\
87.3429315123	0.222\\
87.3429315123	0.223\\
87.3434893061953	0.223\\
87.3434893061953	0.224\\
87.3487407696331	0.224\\
87.3487407696331	0.225\\
87.3726111301184	0.225\\
87.3726111301184	0.226\\
87.3743048851433	0.226\\
87.3743048851433	0.227\\
87.3982276548752	0.227\\
87.3982276548752	0.228\\
87.3985034465548	0.228\\
87.3985034465548	0.229\\
87.3985982950035	0.229\\
87.3985982950035	0.23\\
87.4270232046342	0.23\\
87.4270232046342	0.231\\
87.4384646848821	0.231\\
87.4384646848821	0.232\\
87.4594449968205	0.232\\
87.4594449968205	0.233\\
87.466110492131	0.233\\
87.466110492131	0.234\\
87.4685436724636	0.234\\
87.4685436724636	0.235\\
87.4770311658572	0.235\\
87.4770311658572	0.236\\
87.4789887821724	0.236\\
87.4789887821724	0.237\\
87.4839686664507	0.237\\
87.4839686664507	0.238\\
87.4858660491585	0.238\\
87.4858660491585	0.239\\
87.49008253938	0.239\\
87.49008253938	0.24\\
87.4946434023924	0.24\\
87.4946434023924	0.241\\
87.5080198420153	0.241\\
87.5080198420153	0.242\\
87.5095996958857	0.242\\
87.5095996958857	0.243\\
87.512462560846	0.243\\
87.512462560846	0.244\\
87.5187528450518	0.244\\
87.5187528450518	0.245\\
87.5490205795547	0.245\\
87.5490205795547	0.246\\
87.5519259538814	0.246\\
87.5519259538814	0.247\\
87.5709453078598	0.247\\
87.5709453078598	0.248\\
87.589718689731	0.248\\
87.589718689731	0.249\\
87.6054434627476	0.249\\
87.6054434627476	0.25\\
87.6075725249579	0.25\\
87.6075725249579	0.251\\
87.6110510218236	0.251\\
87.6110510218236	0.252\\
87.6129119164028	0.252\\
87.6129119164028	0.253\\
87.6141352235686	0.253\\
87.6141352235686	0.254\\
87.6203114413095	0.254\\
87.6203114413095	0.255\\
87.6261484945109	0.255\\
87.6261484945109	0.256\\
87.6283409267703	0.256\\
87.6283409267703	0.257\\
87.6343509678094	0.257\\
87.6343509678094	0.258\\
87.6418147348772	0.258\\
87.6418147348772	0.259\\
87.6495911428266	0.259\\
87.6495911428266	0.26\\
87.6521316754631	0.26\\
87.6521316754631	0.261\\
87.6521318459652	0.261\\
87.6521318459652	0.262\\
87.6527429343961	0.262\\
87.6527429343961	0.263\\
87.6628736712737	0.263\\
87.6628736712737	0.264\\
87.6629435972741	0.264\\
87.6629435972741	0.265\\
87.6633845466274	0.265\\
87.6633845466274	0.266\\
87.6678728112855	0.266\\
87.6678728112855	0.267\\
87.6723067469895	0.267\\
87.6723067469895	0.268\\
87.6737927610943	0.268\\
87.6737927610943	0.269\\
87.67848783546	0.269\\
87.67848783546	0.27\\
87.6812038484544	0.27\\
87.6812038484544	0.271\\
87.700999846883	0.271\\
87.700999846883	0.272\\
87.7043152316271	0.272\\
87.7043152316271	0.273\\
87.71508318068	0.273\\
87.71508318068	0.274\\
87.7203454845853	0.274\\
87.7203454845853	0.275\\
87.7229844641744	0.275\\
87.7229844641744	0.276\\
87.7241015111249	0.276\\
87.7241015111249	0.277\\
87.7285204874926	0.277\\
87.7285204874926	0.278\\
87.7348922456561	0.278\\
87.7348922456561	0.279\\
87.7425952157981	0.279\\
87.7425952157981	0.28\\
87.7498650688268	0.28\\
87.7498650688268	0.281\\
87.7513917082524	0.281\\
87.7513917082524	0.282\\
87.7651996719824	0.282\\
87.7651996719824	0.283\\
87.7693628646904	0.283\\
87.7693628646904	0.284\\
87.7732643583259	0.284\\
87.7732643583259	0.285\\
87.7792370316527	0.285\\
87.7792370316527	0.286\\
87.7801746820815	0.286\\
87.7801746820815	0.287\\
87.7811313919854	0.287\\
87.7811313919854	0.288\\
87.782790936966	0.288\\
87.782790936966	0.289\\
87.8157227604211	0.289\\
87.8157227604211	0.29\\
87.8174923381501	0.29\\
87.8174923381501	0.291\\
87.8257385966456	0.291\\
87.8257385966456	0.292\\
87.8374158135612	0.292\\
87.8374158135612	0.293\\
87.85362153501	0.293\\
87.85362153501	0.294\\
87.8554019694391	0.294\\
87.8554019694391	0.295\\
87.8576293975809	0.295\\
87.8576293975809	0.296\\
87.8582016344814	0.296\\
87.8582016344814	0.297\\
87.8595319463391	0.297\\
87.8595319463391	0.298\\
87.8641152752951	0.298\\
87.8641152752951	0.299\\
87.8645061273745	0.299\\
87.8645061273745	0.3\\
87.8763706119087	0.3\\
87.8763706119087	0.301\\
87.8859780563988	0.301\\
87.8859780563988	0.302\\
87.8887416558474	0.302\\
87.8887416558474	0.303\\
87.8970073924486	0.303\\
87.8970073924486	0.304\\
87.9059841061647	0.304\\
87.9059841061647	0.305\\
87.9183900611724	0.305\\
87.9183900611724	0.306\\
87.9223896256119	0.306\\
87.9223896256119	0.307\\
87.926298638081	0.307\\
87.926298638081	0.308\\
87.929358976841	0.308\\
87.929358976841	0.309\\
87.9314208726111	0.309\\
87.9314208726111	0.31\\
87.9398805007992	0.31\\
87.9398805007992	0.311\\
87.9408021863131	0.311\\
87.9408021863131	0.312\\
87.9424699006321	0.312\\
87.9424699006321	0.313\\
87.957337406263	0.313\\
87.957337406263	0.314\\
87.9593220269822	0.314\\
87.9593220269822	0.315\\
87.9650044144268	0.315\\
87.9650044144268	0.316\\
87.9697249678879	0.316\\
87.9697249678879	0.317\\
87.9716064569252	0.317\\
87.9716064569252	0.318\\
87.9939037396899	0.318\\
87.9939037396899	0.319\\
88.0145714232732	0.319\\
88.0145714232732	0.32\\
88.021758805553	0.32\\
88.021758805553	0.321\\
88.0249920209036	0.321\\
88.0249920209036	0.322\\
88.0252107586556	0.322\\
88.0252107586556	0.323\\
88.0266963134791	0.323\\
88.0266963134791	0.324\\
88.0286659360575	0.324\\
88.0286659360575	0.325\\
88.029960802467	0.325\\
88.029960802467	0.326\\
88.0319231747988	0.326\\
88.0319231747988	0.327\\
88.0334702967072	0.327\\
88.0334702967072	0.328\\
88.0638287443636	0.328\\
88.0638287443636	0.329\\
88.0822315087469	0.329\\
88.0822315087469	0.33\\
88.0979689456468	0.33\\
88.0979689456468	0.331\\
88.1025509847225	0.331\\
88.1025509847225	0.332\\
88.1244430402516	0.332\\
88.1244430402516	0.333\\
88.1297798746368	0.333\\
88.1297798746368	0.334\\
88.1307156323585	0.334\\
88.1307156323585	0.335\\
88.1505010056653	0.335\\
88.1505010056653	0.336\\
88.1626334302601	0.336\\
88.1626334302601	0.337\\
88.1654780390512	0.337\\
88.1654780390512	0.338\\
88.1660611727033	0.338\\
88.1660611727033	0.339\\
88.1712615197572	0.339\\
88.1712615197572	0.34\\
88.1780569742267	0.34\\
88.1780569742267	0.341\\
88.1954097649413	0.341\\
88.1954097649413	0.342\\
88.1969696209778	0.342\\
88.1969696209778	0.343\\
88.2040986376418	0.343\\
88.2040986376418	0.344\\
88.2051929012601	0.344\\
88.2051929012601	0.345\\
88.2097128796619	0.345\\
88.2097128796619	0.346\\
88.2127686074476	0.346\\
88.2127686074476	0.347\\
88.212979503406	0.347\\
88.212979503406	0.348\\
88.2197890600144	0.348\\
88.2197890600144	0.349\\
88.2232430358489	0.349\\
88.2232430358489	0.35\\
88.2234678472634	0.35\\
88.2234678472634	0.351\\
88.2293852148931	0.351\\
88.2293852148931	0.352\\
88.2357200157325	0.352\\
88.2357200157325	0.353\\
88.2360470723734	0.353\\
88.2360470723734	0.354\\
88.2407163188082	0.354\\
88.2407163188082	0.355\\
88.2476786838708	0.355\\
88.2476786838708	0.356\\
88.2533976290174	0.356\\
88.2533976290174	0.357\\
88.2600134402602	0.357\\
88.2600134402602	0.358\\
88.2731364065651	0.358\\
88.2731364065651	0.359\\
88.2831782367743	0.359\\
88.2831782367743	0.36\\
88.2843176981709	0.36\\
88.2843176981709	0.361\\
88.2886665029339	0.361\\
88.2886665029339	0.362\\
88.2991788597722	0.362\\
88.2991788597722	0.363\\
88.3066139749023	0.363\\
88.3066139749023	0.364\\
88.3085233616786	0.364\\
88.3085233616786	0.365\\
88.309858879791	0.365\\
88.309858879791	0.366\\
88.3123162078589	0.366\\
88.3123162078589	0.367\\
88.3124095977372	0.367\\
88.3124095977372	0.368\\
88.318668893974	0.368\\
88.318668893974	0.369\\
88.3511127603408	0.369\\
88.3511127603408	0.37\\
88.3522560972937	0.37\\
88.3522560972937	0.371\\
88.3620909865495	0.371\\
88.3620909865495	0.372\\
88.3686245533084	0.372\\
88.3686245533084	0.373\\
88.3695476622471	0.373\\
88.3695476622471	0.374\\
88.3723930598663	0.374\\
88.3723930598663	0.375\\
88.3791718569251	0.375\\
88.3791718569251	0.376\\
88.3839640439446	0.376\\
88.3839640439446	0.377\\
88.3952864668534	0.377\\
88.3952864668534	0.378\\
88.3960507109301	0.378\\
88.3960507109301	0.379\\
88.4087312107676	0.379\\
88.4087312107676	0.38\\
88.4115425912571	0.38\\
88.4115425912571	0.381\\
88.4122823135035	0.381\\
88.4122823135035	0.382\\
88.4149849764304	0.382\\
88.4149849764304	0.383\\
88.419173966579	0.383\\
88.419173966579	0.384\\
88.4249914069401	0.384\\
88.4249914069401	0.385\\
88.4411331951163	0.385\\
88.4411331951163	0.386\\
88.4447648088929	0.386\\
88.4447648088929	0.387\\
88.4450894263196	0.387\\
88.4450894263196	0.388\\
88.4643870507395	0.388\\
88.4643870507395	0.389\\
88.4690350986432	0.389\\
88.4690350986432	0.39\\
88.480405289158	0.39\\
88.480405289158	0.391\\
88.5001363624262	0.391\\
88.5001363624262	0.392\\
88.5010535944814	0.392\\
88.5010535944814	0.393\\
88.5011742803393	0.393\\
88.5011742803393	0.394\\
88.5063258330216	0.394\\
88.5063258330216	0.395\\
88.5072447694661	0.395\\
88.5072447694661	0.396\\
88.5291039799731	0.396\\
88.5291039799731	0.397\\
88.5321370114649	0.397\\
88.5321370114649	0.398\\
88.5366292322502	0.398\\
88.5366292322502	0.399\\
88.5411684000547	0.399\\
88.5411684000547	0.4\\
88.5437610876725	0.4\\
88.5437610876725	0.401\\
88.5446516431011	0.401\\
88.5446516431011	0.402\\
88.5522975974521	0.402\\
88.5522975974521	0.403\\
88.5573501412892	0.403\\
88.5573501412892	0.404\\
88.5611176723019	0.404\\
88.5611176723019	0.405\\
88.6021793836546	0.405\\
88.6021793836546	0.406\\
88.6027224037017	0.406\\
88.6027224037017	0.407\\
88.6050425307643	0.407\\
88.6050425307643	0.408\\
88.6200448577356	0.408\\
88.6200448577356	0.409\\
88.6201904772524	0.409\\
88.6201904772524	0.41\\
88.6318011945489	0.41\\
88.6318011945489	0.411\\
88.64219561949	0.411\\
88.64219561949	0.412\\
88.6469850722381	0.412\\
88.6469850722381	0.413\\
88.6557911583636	0.413\\
88.6557911583636	0.414\\
88.6666191328177	0.414\\
88.6666191328177	0.415\\
88.6716835401371	0.415\\
88.6716835401371	0.416\\
88.6750099522002	0.416\\
88.6750099522002	0.417\\
88.6789293891957	0.417\\
88.6789293891957	0.418\\
88.6797035005973	0.418\\
88.6797035005973	0.419\\
88.6825490621494	0.419\\
88.6825490621494	0.42\\
88.6829209084535	0.42\\
88.6829209084535	0.421\\
88.6852573856906	0.421\\
88.6852573856906	0.422\\
88.6913562566504	0.422\\
88.6913562566504	0.423\\
88.6961847593299	0.423\\
88.6961847593299	0.424\\
88.7053101676863	0.424\\
88.7053101676863	0.425\\
88.7053710614583	0.425\\
88.7053710614583	0.426\\
88.7073747574011	0.426\\
88.7073747574011	0.427\\
88.7214904189832	0.427\\
88.7214904189832	0.428\\
88.7264834132926	0.428\\
88.7264834132926	0.429\\
88.7312852626779	0.429\\
88.7312852626779	0.43\\
88.7314866324568	0.43\\
88.7314866324568	0.431\\
88.7321929146306	0.431\\
88.7321929146306	0.432\\
88.7395606122755	0.432\\
88.7395606122755	0.433\\
88.7401676972921	0.433\\
88.7401676972921	0.434\\
88.7553120659244	0.434\\
88.7553120659244	0.435\\
88.7614180852217	0.435\\
88.7614180852217	0.436\\
88.773945641996	0.436\\
88.773945641996	0.437\\
88.7790643999317	0.437\\
88.7790643999317	0.438\\
88.786960207676	0.438\\
88.786960207676	0.439\\
88.7922461074551	0.439\\
88.7922461074551	0.44\\
88.7941447466713	0.44\\
88.7941447466713	0.441\\
88.8099908358108	0.441\\
88.8099908358108	0.442\\
88.8205897295074	0.442\\
88.8205897295074	0.443\\
88.8242942775506	0.443\\
88.8242942775506	0.444\\
88.826521503245	0.444\\
88.826521503245	0.445\\
88.8287851408327	0.445\\
88.8287851408327	0.446\\
88.82920502181	0.446\\
88.82920502181	0.447\\
88.8292227805848	0.447\\
88.8292227805848	0.448\\
88.8391401904303	0.448\\
88.8391401904303	0.449\\
88.8458901624765	0.449\\
88.8458901624765	0.45\\
88.8507266816051	0.45\\
88.8507266816051	0.451\\
88.8554315077231	0.451\\
88.8554315077231	0.452\\
88.8620740925374	0.452\\
88.8620740925374	0.453\\
88.8627493760022	0.453\\
88.8627493760022	0.454\\
88.8654827525621	0.454\\
88.8654827525621	0.455\\
88.866937019532	0.455\\
88.866937019532	0.456\\
88.878103708004	0.456\\
88.878103708004	0.457\\
88.8782884537841	0.457\\
88.8782884537841	0.458\\
88.879450983895	0.458\\
88.879450983895	0.459\\
88.8797438446684	0.459\\
88.8797438446684	0.46\\
88.883817064398	0.46\\
88.883817064398	0.461\\
88.8873870989351	0.461\\
88.8873870989351	0.462\\
88.9009904839231	0.462\\
88.9009904839231	0.463\\
88.9268711612901	0.463\\
88.9268711612901	0.464\\
88.9325128389742	0.464\\
88.9325128389742	0.465\\
88.9328385184877	0.465\\
88.9328385184877	0.466\\
88.9436308363927	0.466\\
88.9436308363927	0.467\\
88.9439957394604	0.467\\
88.9439957394604	0.468\\
88.9446419153408	0.468\\
88.9446419153408	0.469\\
88.946743803723	0.469\\
88.946743803723	0.47\\
88.9652294138048	0.47\\
88.9652294138048	0.471\\
88.9876039645913	0.471\\
88.9876039645913	0.472\\
88.9979326002901	0.472\\
88.9979326002901	0.473\\
88.9984228326959	0.473\\
88.9984228326959	0.474\\
89.0014485363058	0.474\\
89.0014485363058	0.475\\
89.0116247151467	0.475\\
89.0116247151467	0.476\\
89.0164369111799	0.476\\
89.0164369111799	0.477\\
89.0225390951497	0.477\\
89.0225390951497	0.478\\
89.0263109057883	0.478\\
89.0263109057883	0.479\\
89.0298111278198	0.479\\
89.0298111278198	0.48\\
89.0333658476342	0.48\\
89.0333658476342	0.481\\
89.0339857704222	0.481\\
89.0339857704222	0.482\\
89.0340968302013	0.482\\
89.0340968302013	0.483\\
89.0383963631726	0.483\\
89.0383963631726	0.484\\
89.0408450341323	0.484\\
89.0408450341323	0.485\\
89.0410301899576	0.485\\
89.0410301899576	0.486\\
89.0433531383819	0.486\\
89.0433531383819	0.487\\
89.0435902548777	0.487\\
89.0435902548777	0.488\\
89.0475293263607	0.488\\
89.0475293263607	0.489\\
89.0491271476748	0.489\\
89.0491271476748	0.49\\
89.0570827405537	0.49\\
89.0570827405537	0.491\\
89.0633008315927	0.491\\
89.0633008315927	0.492\\
89.0664881640334	0.492\\
89.0664881640334	0.493\\
89.0682944999758	0.493\\
89.0682944999758	0.494\\
89.0752618153449	0.494\\
89.0752618153449	0.495\\
89.0797569043043	0.495\\
89.0797569043043	0.496\\
89.0865037667381	0.496\\
89.0865037667381	0.497\\
89.1027173642072	0.497\\
89.1027173642072	0.498\\
89.1030757972463	0.498\\
89.1030757972463	0.499\\
89.1050743751859	0.499\\
89.1050743751859	0.5\\
89.1079477583732	0.5\\
89.1079477583732	0.501\\
89.1131267837508	0.501\\
89.1131267837508	0.502\\
89.1171471019939	0.502\\
89.1171471019939	0.503\\
89.1192303428597	0.503\\
89.1192303428597	0.504\\
89.1265372458887	0.504\\
89.1265372458887	0.505\\
89.1298045262352	0.505\\
89.1298045262352	0.506\\
89.1429851228525	0.506\\
89.1429851228525	0.507\\
89.1570718464614	0.507\\
89.1570718464614	0.508\\
89.1662442472919	0.508\\
89.1662442472919	0.509\\
89.1686839880519	0.509\\
89.1686839880519	0.51\\
89.1694034699791	0.51\\
89.1694034699791	0.511\\
89.174022983745	0.511\\
89.174022983745	0.512\\
89.1816048274172	0.512\\
89.1816048274172	0.513\\
89.183926811045	0.513\\
89.183926811045	0.514\\
89.1868411335655	0.514\\
89.1868411335655	0.515\\
89.1884782149377	0.515\\
89.1884782149377	0.516\\
89.1941634877725	0.516\\
89.1941634877725	0.517\\
89.1968941703428	0.517\\
89.1968941703428	0.518\\
89.2065421381245	0.518\\
89.2065421381245	0.519\\
89.2066274835442	0.519\\
89.2066274835442	0.52\\
89.2107928151079	0.52\\
89.2107928151079	0.521\\
89.2114784746843	0.521\\
89.2114784746843	0.522\\
89.2146276209814	0.522\\
89.2146276209814	0.523\\
89.237676317557	0.523\\
89.237676317557	0.524\\
89.238630710147	0.524\\
89.238630710147	0.525\\
89.2766007020904	0.525\\
89.2766007020904	0.526\\
89.2790004472063	0.526\\
89.2790004472063	0.527\\
89.2846775625185	0.527\\
89.2846775625185	0.528\\
89.2894167694624	0.528\\
89.2894167694624	0.529\\
89.2898314219187	0.529\\
89.2898314219187	0.53\\
89.2919459108294	0.53\\
89.2919459108294	0.531\\
89.2951997699175	0.531\\
89.2951997699175	0.532\\
89.2973106573638	0.532\\
89.2973106573638	0.533\\
89.3017565544106	0.533\\
89.3017565544106	0.534\\
89.3020142323902	0.534\\
89.3020142323902	0.535\\
89.3148653040357	0.535\\
89.3148653040357	0.536\\
89.3267140258276	0.536\\
89.3267140258276	0.537\\
89.3344079238779	0.537\\
89.3344079238779	0.538\\
89.3366039297584	0.538\\
89.3366039297584	0.539\\
89.3442132237304	0.539\\
89.3442132237304	0.54\\
89.3447672981468	0.54\\
89.3447672981468	0.541\\
89.345336085131	0.541\\
89.345336085131	0.542\\
89.3487620850678	0.542\\
89.3487620850678	0.543\\
89.3533694015965	0.543\\
89.3533694015965	0.544\\
89.3693613447783	0.544\\
89.3693613447783	0.545\\
89.3781771316117	0.545\\
89.3781771316117	0.546\\
89.3784154392434	0.546\\
89.3784154392434	0.547\\
89.3797593625522	0.547\\
89.3797593625522	0.548\\
89.3827391373045	0.548\\
89.3827391373045	0.549\\
89.3843788032906	0.549\\
89.3843788032906	0.55\\
89.3986632783222	0.55\\
89.3986632783222	0.551\\
89.4108173250992	0.551\\
89.4108173250992	0.552\\
89.4172866397227	0.552\\
89.4172866397227	0.553\\
89.4202079487915	0.553\\
89.4202079487915	0.554\\
89.4246859845688	0.554\\
89.4246859845688	0.555\\
89.4256878875904	0.555\\
89.4256878875904	0.556\\
89.4282045805017	0.556\\
89.4282045805017	0.557\\
89.4301260234625	0.557\\
89.4301260234625	0.558\\
89.4340643596524	0.558\\
89.4340643596524	0.559\\
89.4581708465708	0.559\\
89.4581708465708	0.56\\
89.4621717876966	0.56\\
89.4621717876966	0.561\\
89.4671970221231	0.561\\
89.4671970221231	0.562\\
89.4700750951939	0.562\\
89.4700750951939	0.563\\
89.4756279656261	0.563\\
89.4756279656261	0.564\\
89.4774907262609	0.564\\
89.4774907262609	0.565\\
89.4824648713571	0.565\\
89.4824648713571	0.566\\
89.4857725189567	0.566\\
89.4857725189567	0.567\\
89.4965662143057	0.567\\
89.4965662143057	0.568\\
89.5080382748653	0.568\\
89.5080382748653	0.569\\
89.5100259820222	0.569\\
89.5100259820222	0.57\\
89.5184172728306	0.57\\
89.5184172728306	0.571\\
89.521857532536	0.571\\
89.521857532536	0.572\\
89.5221225265705	0.572\\
89.5221225265705	0.573\\
89.5330594410783	0.573\\
89.5330594410783	0.574\\
89.5339356546788	0.574\\
89.5339356546788	0.575\\
89.5372783783888	0.575\\
89.5372783783888	0.576\\
89.5397041413652	0.576\\
89.5397041413652	0.577\\
89.5440574485641	0.577\\
89.5440574485641	0.578\\
89.5491907909028	0.578\\
89.5491907909028	0.579\\
89.554366834156	0.579\\
89.554366834156	0.58\\
89.5545324773036	0.58\\
89.5545324773036	0.581\\
89.5750235606066	0.581\\
89.5750235606066	0.582\\
89.5752527667896	0.582\\
89.5752527667896	0.583\\
89.5819798226721	0.583\\
89.5819798226721	0.584\\
89.5827413347416	0.584\\
89.5827413347416	0.585\\
89.5927485181452	0.585\\
89.5927485181452	0.586\\
89.5997985091676	0.586\\
89.5997985091676	0.587\\
89.60594730702	0.587\\
89.60594730702	0.588\\
89.6065092510141	0.588\\
89.6065092510141	0.589\\
89.6068702043709	0.589\\
89.6068702043709	0.59\\
89.610868622937	0.59\\
89.610868622937	0.591\\
89.6327972078996	0.591\\
89.6327972078996	0.592\\
89.64681545861	0.592\\
89.64681545861	0.593\\
89.6470174574914	0.593\\
89.6470174574914	0.594\\
89.6740850400104	0.594\\
89.6740850400104	0.595\\
89.6773951978495	0.595\\
89.6773951978495	0.596\\
89.6786142804954	0.596\\
89.6786142804954	0.597\\
89.6846029111464	0.597\\
89.6846029111464	0.598\\
89.6863727655195	0.598\\
89.6863727655195	0.599\\
89.6972318804417	0.599\\
89.6972318804417	0.6\\
89.7094648834402	0.6\\
89.7094648834402	0.601\\
89.7114500128149	0.601\\
89.7114500128149	0.602\\
89.7155709938773	0.602\\
89.7155709938773	0.603\\
89.7203915491795	0.603\\
89.7203915491795	0.604\\
89.7345776160013	0.604\\
89.7345776160013	0.605\\
89.7348220276531	0.605\\
89.7348220276531	0.606\\
89.7412146453342	0.606\\
89.7412146453342	0.607\\
89.7473021054684	0.607\\
89.7473021054684	0.608\\
89.7530212008892	0.608\\
89.7530212008892	0.609\\
89.7535524682058	0.609\\
89.7535524682058	0.61\\
89.7554627784067	0.61\\
89.7554627784067	0.611\\
89.7603146325937	0.611\\
89.7603146325937	0.612\\
89.7620196038326	0.612\\
89.7620196038326	0.613\\
89.7672654310327	0.613\\
89.7672654310327	0.614\\
89.7705666408323	0.614\\
89.7705666408323	0.615\\
89.7763148957572	0.615\\
89.7763148957572	0.616\\
89.7876250351225	0.616\\
89.7876250351225	0.617\\
89.7924740147068	0.617\\
89.7924740147068	0.618\\
89.7933229964828	0.618\\
89.7933229964828	0.619\\
89.7972307271619	0.619\\
89.7972307271619	0.62\\
89.7976224402584	0.62\\
89.7976224402584	0.621\\
89.7995858796509	0.621\\
89.7995858796509	0.622\\
89.8073845007974	0.622\\
89.8073845007974	0.623\\
89.8084053403695	0.623\\
89.8084053403695	0.624\\
89.8162647775618	0.624\\
89.8162647775618	0.625\\
89.8168646351005	0.625\\
89.8168646351005	0.626\\
89.8175098990175	0.626\\
89.8175098990175	0.627\\
89.8180596403992	0.627\\
89.8180596403992	0.628\\
89.84483384074	0.628\\
89.84483384074	0.629\\
89.8544857167958	0.629\\
89.8544857167958	0.63\\
89.862684814135	0.63\\
89.862684814135	0.631\\
89.8759763911402	0.631\\
89.8759763911402	0.632\\
89.8769141767103	0.632\\
89.8769141767103	0.633\\
89.8795353424881	0.633\\
89.8795353424881	0.634\\
89.8924569034952	0.634\\
89.8924569034952	0.635\\
89.8959371369138	0.635\\
89.8959371369138	0.636\\
89.9043107883477	0.636\\
89.9043107883477	0.637\\
89.9078721025228	0.637\\
89.9078721025228	0.638\\
89.9111053490696	0.638\\
89.9111053490696	0.639\\
89.914693758824	0.639\\
89.914693758824	0.64\\
89.9243431058454	0.64\\
89.9243431058454	0.641\\
89.9297483447971	0.641\\
89.9297483447971	0.642\\
89.9351058895909	0.642\\
89.9351058895909	0.643\\
89.9403681882098	0.643\\
89.9403681882098	0.644\\
89.9491654804049	0.644\\
89.9491654804049	0.645\\
89.9585586678176	0.645\\
89.9585586678176	0.646\\
89.9602450691676	0.646\\
89.9602450691676	0.647\\
89.9680950277101	0.647\\
89.9680950277101	0.648\\
89.9708330510334	0.648\\
89.9708330510334	0.649\\
89.9741122186337	0.649\\
89.9741122186337	0.65\\
89.9785952690373	0.65\\
89.9785952690373	0.651\\
89.9920931882234	0.651\\
89.9920931882234	0.652\\
89.993891665418	0.652\\
89.993891665418	0.653\\
89.9940184925059	0.653\\
89.9940184925059	0.654\\
89.9973134835233	0.654\\
89.9973134835233	0.655\\
89.9990480817559	0.655\\
89.9990480817559	0.656\\
90.0213283103053	0.656\\
90.0213283103053	0.657\\
90.0340930370518	0.657\\
90.0340930370518	0.658\\
90.0411633138325	0.658\\
90.0411633138325	0.659\\
90.0471701253492	0.659\\
90.0471701253492	0.66\\
90.0472906202055	0.66\\
90.0472906202055	0.661\\
90.0479599681861	0.661\\
90.0479599681861	0.662\\
90.0537148287266	0.662\\
90.0537148287266	0.663\\
90.0555399130395	0.663\\
90.0555399130395	0.664\\
90.0596295475472	0.664\\
90.0596295475472	0.665\\
90.0628944515359	0.665\\
90.0628944515359	0.666\\
90.0722681581851	0.666\\
90.0722681581851	0.667\\
90.0855939418828	0.667\\
90.0855939418828	0.668\\
90.0869025938274	0.668\\
90.0869025938274	0.669\\
90.0898782662905	0.669\\
90.0898782662905	0.67\\
90.0967075000583	0.67\\
90.0967075000583	0.671\\
90.0971950921051	0.671\\
90.0971950921051	0.672\\
90.0990682909377	0.672\\
90.0990682909377	0.673\\
90.102401113208	0.673\\
90.102401113208	0.674\\
90.1035181606175	0.674\\
90.1035181606175	0.675\\
90.1075570306708	0.675\\
90.1075570306708	0.676\\
90.1104948567314	0.676\\
90.1104948567314	0.677\\
90.1130410611034	0.677\\
90.1130410611034	0.678\\
90.1173688009705	0.678\\
90.1173688009705	0.679\\
90.1196628759047	0.679\\
90.1196628759047	0.68\\
90.1223145673044	0.68\\
90.1223145673044	0.681\\
90.1328368206918	0.681\\
90.1328368206918	0.682\\
90.1456443984243	0.682\\
90.1456443984243	0.683\\
90.1537566363755	0.683\\
90.1537566363755	0.684\\
90.1549550283888	0.684\\
90.1549550283888	0.685\\
90.1768937945959	0.685\\
90.1768937945959	0.686\\
90.1893909229606	0.686\\
90.1893909229606	0.687\\
90.1928292090702	0.687\\
90.1928292090702	0.688\\
90.2028033001602	0.688\\
90.2028033001602	0.689\\
90.2118415537206	0.689\\
90.2118415537206	0.69\\
90.2126178594624	0.69\\
90.2126178594624	0.691\\
90.214748363388	0.691\\
90.214748363388	0.692\\
90.2154005934711	0.692\\
90.2154005934711	0.693\\
90.2191354498674	0.693\\
90.2191354498674	0.694\\
90.2259301087116	0.694\\
90.2259301087116	0.695\\
90.2431998475355	0.695\\
90.2431998475355	0.696\\
90.2475966497619	0.696\\
90.2475966497619	0.697\\
90.2509604373662	0.697\\
90.2509604373662	0.698\\
90.2521666285648	0.698\\
90.2521666285648	0.699\\
90.2541278563243	0.699\\
90.2541278563243	0.7\\
90.2579905959115	0.7\\
90.2579905959115	0.701\\
90.2634015512079	0.701\\
90.2634015512079	0.702\\
90.2704914550436	0.702\\
90.2704914550436	0.703\\
90.2717823310798	0.703\\
90.2717823310798	0.704\\
90.2822216137708	0.704\\
90.2822216137708	0.705\\
90.2926786902299	0.705\\
90.2926786902299	0.706\\
90.2948541428462	0.706\\
90.2948541428462	0.707\\
90.295314981501	0.707\\
90.295314981501	0.708\\
90.3023662287067	0.708\\
90.3023662287067	0.709\\
90.3033669279126	0.709\\
90.3033669279126	0.71\\
90.3064022655307	0.71\\
90.3064022655307	0.711\\
90.3066268771572	0.711\\
90.3066268771572	0.712\\
90.3114219097972	0.712\\
90.3114219097972	0.713\\
90.3201098988906	0.713\\
90.3201098988906	0.714\\
90.3299098071618	0.714\\
90.3299098071618	0.715\\
90.3330122699055	0.715\\
90.3330122699055	0.716\\
90.3339396262888	0.716\\
90.3339396262888	0.717\\
90.3359998361377	0.717\\
90.3359998361377	0.718\\
90.345294291163	0.718\\
90.345294291163	0.719\\
90.3508705399	0.719\\
90.3508705399	0.72\\
90.355310468737	0.72\\
90.355310468737	0.721\\
90.3589983252788	0.721\\
90.3589983252788	0.722\\
90.359935420099	0.722\\
90.359935420099	0.723\\
90.3782195051841	0.723\\
90.3782195051841	0.724\\
90.3997361077655	0.724\\
90.3997361077655	0.725\\
90.4024753965765	0.725\\
90.4024753965765	0.726\\
90.4082921273763	0.726\\
90.4082921273763	0.727\\
90.4152334755244	0.727\\
90.4152334755244	0.728\\
90.4206021689224	0.728\\
90.4206021689224	0.729\\
90.426509090432	0.729\\
90.426509090432	0.73\\
90.4324757149705	0.73\\
90.4324757149705	0.731\\
90.4464656661947	0.731\\
90.4464656661947	0.732\\
90.4474115383512	0.732\\
90.4474115383512	0.733\\
90.4565580530064	0.733\\
90.4565580530064	0.734\\
90.4651228861802	0.734\\
90.4651228861802	0.735\\
90.4704466557315	0.735\\
90.4704466557315	0.736\\
90.4775452337625	0.736\\
90.4775452337625	0.737\\
90.4842018542879	0.737\\
90.4842018542879	0.738\\
90.4858949051141	0.738\\
90.4858949051141	0.739\\
90.5019443674725	0.739\\
90.5019443674725	0.74\\
90.5067330791524	0.74\\
90.5067330791524	0.741\\
90.5249596480511	0.741\\
90.5249596480511	0.742\\
90.529153065176	0.742\\
90.529153065176	0.743\\
90.5317291732592	0.743\\
90.5317291732592	0.744\\
90.5334223581943	0.744\\
90.5334223581943	0.745\\
90.5347300418249	0.745\\
90.5347300418249	0.746\\
90.5489082270856	0.746\\
90.5489082270856	0.747\\
90.5706473976786	0.747\\
90.5706473976786	0.748\\
90.5721542393165	0.748\\
90.5721542393165	0.749\\
90.5752888001835	0.749\\
90.5752888001835	0.75\\
90.5755197179076	0.75\\
90.5755197179076	0.751\\
90.5789118700279	0.751\\
90.5789118700279	0.752\\
90.583359645569	0.752\\
90.583359645569	0.753\\
90.5907950291261	0.753\\
90.5907950291261	0.754\\
90.6014632775525	0.754\\
90.6014632775525	0.755\\
90.6037776902777	0.755\\
90.6037776902777	0.756\\
90.6140596493837	0.756\\
90.6140596493837	0.757\\
90.6190478103052	0.757\\
90.6190478103052	0.758\\
90.6191976567972	0.758\\
90.6191976567972	0.759\\
90.6194818867571	0.759\\
90.6194818867571	0.76\\
90.6223961924203	0.76\\
90.6223961924203	0.761\\
90.6245118490542	0.761\\
90.6245118490542	0.762\\
90.6321120043325	0.762\\
90.6321120043325	0.763\\
90.6334301659551	0.763\\
90.6334301659551	0.764\\
90.6472468209699	0.764\\
90.6472468209699	0.765\\
90.6500940083024	0.765\\
90.6500940083024	0.766\\
90.6544246943494	0.766\\
90.6544246943494	0.767\\
90.6556611834398	0.767\\
90.6556611834398	0.768\\
90.6663843964137	0.768\\
90.6663843964137	0.769\\
90.6760290542363	0.769\\
90.6760290542363	0.77\\
90.6790226385266	0.77\\
90.6790226385266	0.771\\
90.6870010134346	0.771\\
90.6870010134346	0.772\\
90.6957816055848	0.772\\
90.6957816055848	0.773\\
90.6978117543226	0.773\\
90.6978117543226	0.774\\
90.700046306826	0.774\\
90.700046306826	0.775\\
90.7198333796691	0.775\\
90.7198333796691	0.776\\
90.7228149074833	0.776\\
90.7228149074833	0.777\\
90.7245674344374	0.777\\
90.7245674344374	0.778\\
90.7334076529502	0.778\\
90.7334076529502	0.779\\
90.7388373023598	0.779\\
90.7388373023598	0.78\\
90.7543152142256	0.78\\
90.7543152142256	0.781\\
90.7575175032582	0.781\\
90.7575175032582	0.782\\
90.7716227385212	0.782\\
90.7716227385212	0.783\\
90.7743422161066	0.783\\
90.7743422161066	0.784\\
90.7762555093297	0.784\\
90.7762555093297	0.785\\
90.7781976000708	0.785\\
90.7781976000708	0.786\\
90.7791668604406	0.786\\
90.7791668604406	0.787\\
90.7858790867238	0.787\\
90.7858790867238	0.788\\
90.7945515919897	0.788\\
90.7945515919897	0.789\\
90.8029774276341	0.789\\
90.8029774276341	0.79\\
90.8226460696604	0.79\\
90.8226460696604	0.791\\
90.8493023511883	0.791\\
90.8493023511883	0.792\\
90.8535591515672	0.792\\
90.8535591515672	0.793\\
90.8692208347888	0.793\\
90.8692208347888	0.794\\
90.8801674621153	0.794\\
90.8801674621153	0.795\\
90.8802002494089	0.795\\
90.8802002494089	0.796\\
90.8818501826661	0.796\\
90.8818501826661	0.797\\
90.8881086794373	0.797\\
90.8881086794373	0.798\\
90.8894751262159	0.798\\
90.8894751262159	0.799\\
90.8921285245918	0.799\\
90.8921285245918	0.8\\
90.892971856541	0.8\\
90.892971856541	0.801\\
90.8950767991649	0.801\\
90.8950767991649	0.802\\
90.8975464218	0.802\\
90.8975464218	0.803\\
90.9029480011096	0.803\\
90.9029480011096	0.804\\
90.9072031506451	0.804\\
90.9072031506451	0.805\\
90.9125019298196	0.805\\
90.9125019298196	0.806\\
90.9191684874032	0.806\\
90.9191684874032	0.807\\
90.9262946452465	0.807\\
90.9262946452465	0.808\\
90.950161854646	0.808\\
90.950161854646	0.809\\
90.958044762113	0.809\\
90.958044762113	0.81\\
90.958916356066	0.81\\
90.958916356066	0.811\\
90.9607985234079	0.811\\
90.9607985234079	0.812\\
90.9660707797439	0.812\\
90.9660707797439	0.813\\
90.9676833692293	0.813\\
90.9676833692293	0.814\\
90.9696974769781	0.814\\
90.9696974769781	0.815\\
90.9703109151799	0.815\\
90.9703109151799	0.816\\
90.9832291476973	0.816\\
90.9832291476973	0.817\\
90.989226013305	0.817\\
90.989226013305	0.818\\
90.9907953094115	0.818\\
90.9907953094115	0.819\\
90.9978026931807	0.819\\
90.9978026931807	0.82\\
90.9979321990263	0.82\\
90.9979321990263	0.821\\
90.9980714598503	0.821\\
90.9980714598503	0.822\\
91.0017171560501	0.822\\
91.0017171560501	0.823\\
91.0122106290728	0.823\\
91.0122106290728	0.824\\
91.0267348383528	0.824\\
91.0267348383528	0.825\\
91.0377521495689	0.825\\
91.0377521495689	0.826\\
91.0389609164487	0.826\\
91.0389609164487	0.827\\
91.0400408416228	0.827\\
91.0400408416228	0.828\\
91.044245124692	0.828\\
91.044245124692	0.829\\
91.0448188237321	0.829\\
91.0448188237321	0.83\\
91.0497580220752	0.83\\
91.0497580220752	0.831\\
91.0500600552407	0.831\\
91.0500600552407	0.832\\
91.0613710533155	0.832\\
91.0613710533155	0.833\\
91.0621629697338	0.833\\
91.0621629697338	0.834\\
91.0637573541285	0.834\\
91.0637573541285	0.835\\
91.0721820453252	0.835\\
91.0721820453252	0.836\\
91.0779008039795	0.836\\
91.0779008039795	0.837\\
91.0847009847477	0.837\\
91.0847009847477	0.838\\
91.094251667095	0.838\\
91.094251667095	0.839\\
91.0977907630303	0.839\\
91.0977907630303	0.84\\
91.1025580765105	0.84\\
91.1025580765105	0.841\\
91.1165593777875	0.841\\
91.1165593777875	0.842\\
91.1186868858914	0.842\\
91.1186868858914	0.843\\
91.1330319870419	0.843\\
91.1330319870419	0.844\\
91.1466217432542	0.844\\
91.1466217432542	0.845\\
91.1616707376489	0.845\\
91.1616707376489	0.846\\
91.1736634311964	0.846\\
91.1736634311964	0.847\\
91.176014838019	0.847\\
91.176014838019	0.848\\
91.1847941036888	0.848\\
91.1847941036888	0.849\\
91.1954485732131	0.849\\
91.1954485732131	0.85\\
91.1988423591749	0.85\\
91.1988423591749	0.851\\
91.1988808619754	0.851\\
91.1988808619754	0.852\\
91.2027909673445	0.852\\
91.2027909673445	0.853\\
91.2030529712869	0.853\\
91.2030529712869	0.854\\
91.2171986846421	0.854\\
91.2171986846421	0.855\\
91.2341937398229	0.855\\
91.2341937398229	0.856\\
91.2607563274644	0.856\\
91.2607563274644	0.857\\
91.2646867586699	0.857\\
91.2646867586699	0.858\\
91.2780500320455	0.858\\
91.2780500320455	0.859\\
91.2843751063122	0.859\\
91.2843751063122	0.86\\
91.2937442029534	0.86\\
91.2937442029534	0.861\\
91.3087727318242	0.861\\
91.3087727318242	0.862\\
91.3088188598662	0.862\\
91.3088188598662	0.863\\
91.3159954982849	0.863\\
91.3159954982849	0.864\\
91.3194281812505	0.864\\
91.3194281812505	0.865\\
91.325379341306	0.865\\
91.325379341306	0.866\\
91.3548316285048	0.866\\
91.3548316285048	0.867\\
91.3570340274686	0.867\\
91.3570340274686	0.868\\
91.3669232641986	0.868\\
91.3669232641986	0.869\\
91.3792025181729	0.869\\
91.3792025181729	0.87\\
91.3880301792217	0.87\\
91.3880301792217	0.871\\
91.4106523673019	0.871\\
91.4106523673019	0.872\\
91.4162111003622	0.872\\
91.4162111003622	0.873\\
91.4203506321268	0.873\\
91.4203506321268	0.874\\
91.4384985243258	0.874\\
91.4384985243258	0.875\\
91.4475782972252	0.875\\
91.4475782972252	0.876\\
91.4485783919075	0.876\\
91.4485783919075	0.877\\
91.4548653236869	0.877\\
91.4548653236869	0.878\\
91.4632411701677	0.878\\
91.4632411701677	0.879\\
91.4688625712543	0.879\\
91.4688625712543	0.88\\
91.4692671892486	0.88\\
91.4692671892486	0.881\\
91.5041813344683	0.881\\
91.5041813344683	0.882\\
91.5316287046318	0.882\\
91.5316287046318	0.883\\
91.5341143383653	0.883\\
91.5341143383653	0.884\\
91.5401394670212	0.884\\
91.5401394670212	0.885\\
91.5450298804971	0.885\\
91.5450298804971	0.886\\
91.5495124508715	0.886\\
91.5495124508715	0.887\\
91.5578663056432	0.887\\
91.5578663056432	0.888\\
91.5641129910759	0.888\\
91.5641129910759	0.889\\
91.5659237254043	0.889\\
91.5659237254043	0.89\\
91.5798702278234	0.89\\
91.5798702278234	0.891\\
91.6001616832864	0.891\\
91.6001616832864	0.892\\
91.6061789621217	0.892\\
91.6061789621217	0.893\\
91.6205771301792	0.893\\
91.6205771301792	0.894\\
91.6306326273149	0.894\\
91.6306326273149	0.895\\
91.6445126291957	0.895\\
91.6445126291957	0.896\\
91.6447098461981	0.896\\
91.6447098461981	0.897\\
91.6476940720682	0.897\\
91.6476940720682	0.898\\
91.6545399579632	0.898\\
91.6545399579632	0.899\\
91.6577615473698	0.899\\
91.6577615473698	0.9\\
91.6594764217276	0.9\\
91.6594764217276	0.901\\
91.6768201681771	0.901\\
91.6768201681771	0.902\\
91.6774232959631	0.902\\
91.6774232959631	0.903\\
91.6777491508733	0.903\\
91.6777491508733	0.904\\
91.6870477770796	0.904\\
91.6870477770796	0.905\\
91.6879256687305	0.905\\
91.6879256687305	0.906\\
91.7008510756838	0.906\\
91.7008510756838	0.907\\
91.7390730941858	0.907\\
91.7390730941858	0.908\\
91.7675971688653	0.908\\
91.7675971688653	0.909\\
91.77538540433	0.909\\
91.77538540433	0.91\\
91.8055115977605	0.91\\
91.8055115977605	0.911\\
91.8166573760228	0.911\\
91.8166573760228	0.912\\
91.816766145008	0.912\\
91.816766145008	0.913\\
91.8204873728005	0.913\\
91.8204873728005	0.914\\
91.8228549591449	0.914\\
91.8228549591449	0.915\\
91.8285886789181	0.915\\
91.8285886789181	0.916\\
91.8340337704744	0.916\\
91.8340337704744	0.917\\
91.8444002054626	0.917\\
91.8444002054626	0.918\\
91.8644847890682	0.918\\
91.8644847890682	0.919\\
91.8753206694014	0.919\\
91.8753206694014	0.92\\
91.8801865797841	0.92\\
91.8801865797841	0.921\\
91.9218977548392	0.921\\
91.9218977548392	0.922\\
91.9359552718659	0.922\\
91.9359552718659	0.923\\
91.946430757286	0.923\\
91.946430757286	0.924\\
91.9608693737181	0.924\\
91.9608693737181	0.925\\
91.9788852088663	0.925\\
91.9788852088663	0.926\\
91.9825618447556	0.926\\
91.9825618447556	0.927\\
92.0019019692819	0.927\\
92.0019019692819	0.928\\
92.010160754916	0.928\\
92.010160754916	0.929\\
92.0262327931106	0.929\\
92.0262327931106	0.93\\
92.0428072919241	0.93\\
92.0428072919241	0.931\\
92.0567458842924	0.931\\
92.0567458842924	0.932\\
92.0596710012803	0.932\\
92.0596710012803	0.933\\
92.1069286704513	0.933\\
92.1069286704513	0.934\\
92.1169165053984	0.934\\
92.1169165053984	0.935\\
92.1172719886376	0.935\\
92.1172719886376	0.936\\
92.123360316605	0.936\\
92.123360316605	0.937\\
92.1425657860062	0.937\\
92.1425657860062	0.938\\
92.1766311286733	0.938\\
92.1766311286733	0.939\\
92.1822328808324	0.939\\
92.1822328808324	0.94\\
92.1952827324408	0.94\\
92.1952827324408	0.941\\
92.2450250426083	0.941\\
92.2450250426083	0.942\\
92.2504592779538	0.942\\
92.2504592779538	0.943\\
92.2582266590557	0.943\\
92.2582266590557	0.944\\
92.2585190885804	0.944\\
92.2585190885804	0.945\\
92.2602153813393	0.945\\
92.2602153813393	0.946\\
92.2643134160379	0.946\\
92.2643134160379	0.947\\
92.299794458967	0.947\\
92.299794458967	0.948\\
92.3039945658927	0.948\\
92.3039945658927	0.949\\
92.3068714283989	0.949\\
92.3068714283989	0.95\\
92.3095504391973	0.95\\
92.3095504391973	0.951\\
92.3119160903683	0.951\\
92.3119160903683	0.952\\
92.3358484243268	0.952\\
92.3358484243268	0.953\\
92.3457169150786	0.953\\
92.3457169150786	0.954\\
92.350477305345	0.954\\
92.350477305345	0.955\\
92.3536410376504	0.955\\
92.3536410376504	0.956\\
92.359719587847	0.956\\
92.359719587847	0.957\\
92.3706804540617	0.957\\
92.3706804540617	0.958\\
92.3807499250246	0.958\\
92.3807499250246	0.959\\
92.3884414395327	0.959\\
92.3884414395327	0.96\\
92.3993694948549	0.96\\
92.3993694948549	0.961\\
92.4080739219993	0.961\\
92.4080739219993	0.962\\
92.4165402856966	0.962\\
92.4165402856966	0.963\\
92.4228249206645	0.963\\
92.4228249206645	0.964\\
92.4269251839441	0.964\\
92.4269251839441	0.965\\
92.4437223783504	0.965\\
92.4437223783504	0.966\\
92.4502001410626	0.966\\
92.4502001410626	0.967\\
92.477887298853	0.967\\
92.477887298853	0.968\\
92.493001298336	0.968\\
92.493001298336	0.969\\
92.5078671010452	0.969\\
92.5078671010452	0.97\\
92.5548658069952	0.97\\
92.5548658069952	0.971\\
92.6052853377994	0.971\\
92.6052853377994	0.972\\
92.6115303511157	0.972\\
92.6115303511157	0.973\\
92.6715104628541	0.973\\
92.6715104628541	0.974\\
92.7906642495996	0.974\\
92.7906642495996	0.975\\
92.791538277417	0.975\\
92.791538277417	0.976\\
92.7994191244218	0.976\\
92.7994191244218	0.977\\
92.8311025208565	0.977\\
92.8311025208565	0.978\\
92.8334578140175	0.978\\
92.8334578140175	0.979\\
92.8453722964775	0.979\\
92.8453722964775	0.98\\
92.8486340061837	0.98\\
92.8486340061837	0.981\\
92.8750386914919	0.981\\
92.8750386914919	0.982\\
92.8783740907921	0.982\\
92.8783740907921	0.983\\
92.8836247674134	0.983\\
92.8836247674134	0.984\\
92.8900970836099	0.984\\
92.8900970836099	0.985\\
92.9146368778627	0.985\\
92.9146368778627	0.986\\
92.976426125601	0.986\\
92.976426125601	0.987\\
93.0051194750163	0.987\\
93.0051194750163	0.988\\
93.1053456376361	0.988\\
93.1053456376361	0.989\\
93.1670212132991	0.989\\
93.1670212132991	0.99\\
93.2107197491251	0.99\\
93.2107197491251	0.991\\
93.282797351681	0.991\\
93.282797351681	0.992\\
93.292063027927	0.992\\
93.292063027927	0.993\\
93.2952353061465	0.993\\
93.2952353061465	0.994\\
93.4453046782641	0.994\\
93.4453046782641	0.995\\
93.8632497264706	0.995\\
93.8632497264706	0.996\\
93.9217116623341	0.996\\
93.9217116623341	0.997\\
94.0183898422304	0.997\\
94.0183898422304	0.998\\
94.0289767363824	0.998\\
94.0289767363824	0.999\\
94.4484625604501	0.999\\
94.4484625604501	1\\
inf	1\\
};
\addlegendentry{\small Random method: Iter. 10}


\addplot [color=mycolor1, dashed, line width=1.0pt]
  table[row sep=crcr]{%
-inf	0\\
98.3682098086192	0\\
98.3682098086192	0.001\\
98.6277360712388	0.001\\
98.6277360712388	0.002\\
98.7022141004176	0.002\\
98.7022141004176	0.003\\
98.7379942542404	0.003\\
98.7379942542404	0.004\\
98.7646434469786	0.004\\
98.7646434469786	0.005\\
98.7816869985223	0.005\\
98.7816869985223	0.006\\
98.7979586409562	0.006\\
98.7979586409562	0.007\\
98.8096188499337	0.007\\
98.8096188499337	0.008\\
98.8428215593104	0.008\\
98.8428215593104	0.009\\
98.8609523861549	0.009\\
98.8609523861549	0.01\\
98.8642865020145	0.01\\
98.8642865020145	0.011\\
98.8717819344862	0.011\\
98.8717819344862	0.012\\
98.8730533375218	0.012\\
98.8730533375218	0.013\\
98.881264280586	0.013\\
98.881264280586	0.014\\
98.8846562774326	0.014\\
98.8846562774326	0.015\\
98.8850633366107	0.015\\
98.8850633366107	0.016\\
98.8980910640907	0.016\\
98.8980910640907	0.017\\
98.8999515438533	0.017\\
98.8999515438533	0.018\\
98.9004380559816	0.018\\
98.9004380559816	0.019\\
98.9022242450574	0.019\\
98.9022242450574	0.02\\
98.9060703518577	0.02\\
98.9060703518577	0.021\\
98.9077586178114	0.021\\
98.9077586178114	0.022\\
98.9095936850196	0.022\\
98.9095936850196	0.023\\
98.9163959632577	0.023\\
98.9163959632577	0.024\\
98.9167046432836	0.024\\
98.9167046432836	0.025\\
98.9186077361211	0.025\\
98.9186077361211	0.026\\
98.9188538258588	0.026\\
98.9188538258588	0.027\\
98.9211645942983	0.027\\
98.9211645942983	0.028\\
98.9330096719081	0.028\\
98.9330096719081	0.029\\
98.9462206059174	0.029\\
98.9462206059174	0.03\\
98.9482447415725	0.03\\
98.9482447415725	0.031\\
98.9482698301329	0.031\\
98.9482698301329	0.032\\
98.9493662775286	0.032\\
98.9493662775286	0.033\\
98.9494138330027	0.033\\
98.9494138330027	0.034\\
98.9555475202675	0.034\\
98.9555475202675	0.035\\
98.9573555793371	0.035\\
98.9573555793371	0.036\\
98.9577789101669	0.036\\
98.9577789101669	0.037\\
98.9583082345034	0.037\\
98.9583082345034	0.038\\
98.9606071674964	0.038\\
98.9606071674964	0.039\\
98.9614260848896	0.039\\
98.9614260848896	0.04\\
98.9635545633205	0.04\\
98.9635545633205	0.041\\
98.9662943669714	0.041\\
98.9662943669714	0.042\\
98.9702266418148	0.042\\
98.9702266418148	0.043\\
98.9710953742505	0.043\\
98.9710953742505	0.044\\
98.9792415283153	0.044\\
98.9792415283153	0.045\\
98.9807941922377	0.045\\
98.9807941922377	0.046\\
98.9874250444163	0.046\\
98.9874250444163	0.047\\
98.9893515310114	0.047\\
98.9893515310114	0.048\\
98.9896446974935	0.048\\
98.9896446974935	0.049\\
98.9935478021338	0.049\\
98.9935478021338	0.05\\
98.9951423626892	0.05\\
98.9951423626892	0.051\\
98.9984143978412	0.051\\
98.9984143978412	0.052\\
98.999964794861	0.052\\
98.999964794861	0.053\\
99.0035936408466	0.053\\
99.0035936408466	0.054\\
99.0046385736754	0.054\\
99.0046385736754	0.055\\
99.0055096055282	0.055\\
99.0055096055282	0.056\\
99.0087702081756	0.056\\
99.0087702081756	0.057\\
99.0113998873463	0.057\\
99.0113998873463	0.058\\
99.0134407979522	0.058\\
99.0134407979522	0.059\\
99.0173658479324	0.059\\
99.0173658479324	0.06\\
99.0202519193887	0.06\\
99.0202519193887	0.061\\
99.0237436242319	0.061\\
99.0237436242319	0.062\\
99.0246944762973	0.062\\
99.0246944762973	0.063\\
99.0264048784538	0.063\\
99.0264048784538	0.064\\
99.0265157691707	0.064\\
99.0265157691707	0.065\\
99.0322723956015	0.065\\
99.0322723956015	0.066\\
99.0347723615352	0.066\\
99.0347723615352	0.067\\
99.0365019812901	0.067\\
99.0365019812901	0.068\\
99.036846734785	0.068\\
99.036846734785	0.069\\
99.0370225933696	0.069\\
99.0370225933696	0.07\\
99.0377587322269	0.07\\
99.0377587322269	0.071\\
99.0403077472457	0.071\\
99.0403077472457	0.072\\
99.0472385638152	0.072\\
99.0472385638152	0.073\\
99.0475378458384	0.073\\
99.0475378458384	0.074\\
99.051071877037	0.074\\
99.051071877037	0.075\\
99.0514452328403	0.075\\
99.0514452328403	0.076\\
99.0520727599992	0.076\\
99.0520727599992	0.077\\
99.0551732161296	0.077\\
99.0551732161296	0.078\\
99.0552403323212	0.078\\
99.0552403323212	0.079\\
99.0578190136154	0.079\\
99.0578190136154	0.08\\
99.059421148392	0.08\\
99.059421148392	0.081\\
99.0597302642101	0.081\\
99.0597302642101	0.082\\
99.0616420586323	0.082\\
99.0616420586323	0.083\\
99.0630413162139	0.083\\
99.0630413162139	0.084\\
99.0662976098429	0.084\\
99.0662976098429	0.085\\
99.0665226148061	0.085\\
99.0665226148061	0.086\\
99.068902864835	0.086\\
99.068902864835	0.087\\
99.0689246736232	0.087\\
99.0689246736232	0.088\\
99.0691114167898	0.088\\
99.0691114167898	0.089\\
99.0694280331513	0.089\\
99.0694280331513	0.09\\
99.0706405626585	0.09\\
99.0706405626585	0.091\\
99.0707425634344	0.091\\
99.0707425634344	0.092\\
99.0711328769503	0.092\\
99.0711328769503	0.093\\
99.0712384909469	0.093\\
99.0712384909469	0.094\\
99.0730879887303	0.094\\
99.0730879887303	0.095\\
99.0764583300234	0.095\\
99.0764583300234	0.096\\
99.0793749170901	0.096\\
99.0793749170901	0.097\\
99.0802164751384	0.097\\
99.0802164751384	0.098\\
99.0814230475854	0.098\\
99.0814230475854	0.099\\
99.0823529493881	0.099\\
99.0823529493881	0.1\\
99.0831657788526	0.1\\
99.0831657788526	0.101\\
99.0834389265322	0.101\\
99.0834389265322	0.102\\
99.08380850004	0.102\\
99.08380850004	0.103\\
99.0842470784552	0.103\\
99.0842470784552	0.104\\
99.0849827362992	0.104\\
99.0849827362992	0.105\\
99.0857222829829	0.105\\
99.0857222829829	0.106\\
99.0874237846432	0.106\\
99.0874237846432	0.107\\
99.0913888105046	0.107\\
99.0913888105046	0.108\\
99.0921644353224	0.108\\
99.0921644353224	0.109\\
99.0928188262861	0.109\\
99.0928188262861	0.11\\
99.0939438418717	0.11\\
99.0939438418717	0.111\\
99.0955792435485	0.111\\
99.0955792435485	0.112\\
99.0959870751658	0.112\\
99.0959870751658	0.113\\
99.0994923210235	0.113\\
99.0994923210235	0.114\\
99.1001018969809	0.114\\
99.1001018969809	0.115\\
99.1034956672137	0.115\\
99.1034956672137	0.116\\
99.1044503078749	0.116\\
99.1044503078749	0.117\\
99.1045788569372	0.117\\
99.1045788569372	0.118\\
99.1050383875379	0.118\\
99.1050383875379	0.119\\
99.1095327582024	0.119\\
99.1095327582024	0.12\\
99.1099283127694	0.12\\
99.1099283127694	0.121\\
99.1112058254157	0.121\\
99.1112058254157	0.122\\
99.1116456563734	0.122\\
99.1116456563734	0.123\\
99.1131375036673	0.123\\
99.1131375036673	0.124\\
99.1163672596434	0.124\\
99.1163672596434	0.125\\
99.1174511859905	0.125\\
99.1174511859905	0.126\\
99.118089066649	0.126\\
99.118089066649	0.127\\
99.1207742933065	0.127\\
99.1207742933065	0.128\\
99.121590372134	0.128\\
99.121590372134	0.129\\
99.1220434588538	0.129\\
99.1220434588538	0.13\\
99.122746548155	0.13\\
99.122746548155	0.131\\
99.1238816528148	0.131\\
99.1238816528148	0.132\\
99.1265764608204	0.132\\
99.1265764608204	0.133\\
99.1279346066266	0.133\\
99.1279346066266	0.134\\
99.1321127671076	0.134\\
99.1321127671076	0.135\\
99.1337744261541	0.135\\
99.1337744261541	0.136\\
99.1339912374629	0.136\\
99.1339912374629	0.137\\
99.1344604803182	0.137\\
99.1344604803182	0.138\\
99.1350400676967	0.138\\
99.1350400676967	0.139\\
99.1371061712484	0.139\\
99.1371061712484	0.14\\
99.1374436484602	0.14\\
99.1374436484602	0.141\\
99.137792081816	0.141\\
99.137792081816	0.142\\
99.1379212809574	0.142\\
99.1379212809574	0.143\\
99.1386231334942	0.143\\
99.1386231334942	0.144\\
99.139587352702	0.144\\
99.139587352702	0.145\\
99.1403403934563	0.145\\
99.1403403934563	0.146\\
99.1412628656521	0.146\\
99.1412628656521	0.147\\
99.1425061249367	0.147\\
99.1425061249367	0.148\\
99.1441051928354	0.148\\
99.1441051928354	0.149\\
99.1441411761402	0.149\\
99.1441411761402	0.15\\
99.1450825260099	0.15\\
99.1450825260099	0.151\\
99.1460958142532	0.151\\
99.1460958142532	0.152\\
99.1466743007669	0.152\\
99.1466743007669	0.153\\
99.1472563165771	0.153\\
99.1472563165771	0.154\\
99.1473333044652	0.154\\
99.1473333044652	0.155\\
99.1498516353958	0.155\\
99.1498516353958	0.156\\
99.1504319683634	0.156\\
99.1504319683634	0.157\\
99.1520567632532	0.157\\
99.1520567632532	0.158\\
99.1537658550934	0.158\\
99.1537658550934	0.159\\
99.1554689673936	0.159\\
99.1554689673936	0.16\\
99.1562004240058	0.16\\
99.1562004240058	0.161\\
99.1563907500442	0.161\\
99.1563907500442	0.162\\
99.1605540898557	0.162\\
99.1605540898557	0.163\\
99.163122032264	0.163\\
99.163122032264	0.164\\
99.1635966247208	0.164\\
99.1635966247208	0.165\\
99.1637418125035	0.165\\
99.1637418125035	0.166\\
99.1641602660715	0.166\\
99.1641602660715	0.167\\
99.1653009678678	0.167\\
99.1653009678678	0.168\\
99.1669143681765	0.168\\
99.1669143681765	0.169\\
99.1696439686616	0.169\\
99.1696439686616	0.17\\
99.1697356489549	0.17\\
99.1697356489549	0.171\\
99.1697442756394	0.171\\
99.1697442756394	0.172\\
99.1720962426582	0.172\\
99.1720962426582	0.173\\
99.1725807401275	0.173\\
99.1725807401275	0.174\\
99.1729489285876	0.174\\
99.1729489285876	0.175\\
99.1741175421866	0.175\\
99.1741175421866	0.176\\
99.1744897333367	0.176\\
99.1744897333367	0.177\\
99.1745718285842	0.177\\
99.1745718285842	0.178\\
99.1758383421556	0.178\\
99.1758383421556	0.179\\
99.1769926018774	0.179\\
99.1769926018774	0.18\\
99.1772743290323	0.18\\
99.1772743290323	0.181\\
99.1773349671201	0.181\\
99.1773349671201	0.182\\
99.1774529958543	0.182\\
99.1774529958543	0.183\\
99.177883554711	0.183\\
99.177883554711	0.184\\
99.1786380563974	0.184\\
99.1786380563974	0.185\\
99.1787371210628	0.185\\
99.1787371210628	0.186\\
99.1796033933806	0.186\\
99.1796033933806	0.187\\
99.180757206486	0.187\\
99.180757206486	0.188\\
99.1819162388912	0.188\\
99.1819162388912	0.189\\
99.1820038548241	0.189\\
99.1820038548241	0.19\\
99.1821009975199	0.19\\
99.1821009975199	0.191\\
99.1828086784807	0.191\\
99.1828086784807	0.192\\
99.1828667811246	0.192\\
99.1828667811246	0.193\\
99.1829275804078	0.193\\
99.1829275804078	0.194\\
99.1835456381988	0.194\\
99.1835456381988	0.195\\
99.1836084123296	0.195\\
99.1836084123296	0.196\\
99.1845406288052	0.196\\
99.1845406288052	0.197\\
99.1860057146336	0.197\\
99.1860057146336	0.198\\
99.186845924105	0.198\\
99.186845924105	0.199\\
99.1871101250858	0.199\\
99.1871101250858	0.2\\
99.1873911547691	0.2\\
99.1873911547691	0.201\\
99.1877706768559	0.201\\
99.1877706768559	0.202\\
99.1879556847883	0.202\\
99.1879556847883	0.203\\
99.1885267793477	0.203\\
99.1885267793477	0.204\\
99.1905670560729	0.204\\
99.1905670560729	0.205\\
99.190618414169	0.205\\
99.190618414169	0.206\\
99.1906519160902	0.206\\
99.1906519160902	0.207\\
99.191280205469	0.207\\
99.191280205469	0.208\\
99.1918606628903	0.208\\
99.1918606628903	0.209\\
99.1928227087764	0.209\\
99.1928227087764	0.21\\
99.194023249622	0.21\\
99.194023249622	0.211\\
99.1955460222432	0.211\\
99.1955460222432	0.212\\
99.1963986120005	0.212\\
99.1963986120005	0.213\\
99.1964852477997	0.213\\
99.1964852477997	0.214\\
99.1969906433572	0.214\\
99.1969906433572	0.215\\
99.1972195740649	0.215\\
99.1972195740649	0.216\\
99.1978958867069	0.216\\
99.1978958867069	0.217\\
99.1982061032008	0.217\\
99.1982061032008	0.218\\
99.1984203989829	0.218\\
99.1984203989829	0.219\\
99.1985902911576	0.219\\
99.1985902911576	0.22\\
99.1988295928087	0.22\\
99.1988295928087	0.221\\
99.1998793933831	0.221\\
99.1998793933831	0.222\\
99.2001806629154	0.222\\
99.2001806629154	0.223\\
99.2005406709219	0.223\\
99.2005406709219	0.224\\
99.2010030805699	0.224\\
99.2010030805699	0.225\\
99.2010185915419	0.225\\
99.2010185915419	0.226\\
99.2019037346742	0.226\\
99.2019037346742	0.227\\
99.2020364850625	0.227\\
99.2020364850625	0.228\\
99.2025094689772	0.228\\
99.2025094689772	0.229\\
99.2035659153213	0.229\\
99.2035659153213	0.23\\
99.2041758364044	0.23\\
99.2041758364044	0.231\\
99.2044491029267	0.231\\
99.2044491029267	0.232\\
99.2048527633621	0.232\\
99.2048527633621	0.233\\
99.2054255883515	0.233\\
99.2054255883515	0.234\\
99.2060237064429	0.234\\
99.2060237064429	0.235\\
99.2065977054399	0.235\\
99.2065977054399	0.236\\
99.2068348863736	0.236\\
99.2068348863736	0.237\\
99.2075157189761	0.237\\
99.2075157189761	0.238\\
99.2077243230399	0.238\\
99.2077243230399	0.239\\
99.2079981305778	0.239\\
99.2079981305778	0.24\\
99.2094551396001	0.24\\
99.2094551396001	0.241\\
99.2094655419667	0.241\\
99.2094655419667	0.242\\
99.2100451780239	0.242\\
99.2100451780239	0.243\\
99.2101082151194	0.243\\
99.2101082151194	0.244\\
99.2103166466607	0.244\\
99.2103166466607	0.245\\
99.2108789524448	0.245\\
99.2108789524448	0.246\\
99.2111124850323	0.246\\
99.2111124850323	0.247\\
99.2114197695702	0.247\\
99.2114197695702	0.248\\
99.2117267334908	0.248\\
99.2117267334908	0.249\\
99.2118136807045	0.249\\
99.2118136807045	0.25\\
99.2130206088806	0.25\\
99.2130206088806	0.251\\
99.213643025383	0.251\\
99.213643025383	0.252\\
99.2137392169979	0.252\\
99.2137392169979	0.253\\
99.2142946178848	0.253\\
99.2142946178848	0.254\\
99.2144040227516	0.254\\
99.2144040227516	0.255\\
99.2144775986489	0.255\\
99.2144775986489	0.256\\
99.2147551071559	0.256\\
99.2147551071559	0.257\\
99.2153113043816	0.257\\
99.2153113043816	0.258\\
99.2155911525237	0.258\\
99.2155911525237	0.259\\
99.2175180304672	0.259\\
99.2175180304672	0.26\\
99.2176176054051	0.26\\
99.2176176054051	0.261\\
99.2190601597143	0.261\\
99.2190601597143	0.262\\
99.2192126534302	0.262\\
99.2192126534302	0.263\\
99.2193478981363	0.263\\
99.2193478981363	0.264\\
99.2199284682853	0.264\\
99.2199284682853	0.265\\
99.2204162297943	0.265\\
99.2204162297943	0.266\\
99.2206433558724	0.266\\
99.2206433558724	0.267\\
99.220830552434	0.267\\
99.220830552434	0.268\\
99.2211499129083	0.268\\
99.2211499129083	0.269\\
99.2213932866542	0.269\\
99.2213932866542	0.27\\
99.2219751466392	0.27\\
99.2219751466392	0.271\\
99.2220619067305	0.271\\
99.2220619067305	0.272\\
99.2225207845194	0.272\\
99.2225207845194	0.273\\
99.222635808393	0.273\\
99.222635808393	0.274\\
99.2236086261429	0.274\\
99.2236086261429	0.275\\
99.2241267127056	0.275\\
99.2241267127056	0.276\\
99.2241753128981	0.276\\
99.2241753128981	0.277\\
99.2244016969157	0.277\\
99.2244016969157	0.278\\
99.2244956185316	0.278\\
99.2244956185316	0.279\\
99.2245273388214	0.279\\
99.2245273388214	0.28\\
99.22480628796	0.28\\
99.22480628796	0.281\\
99.2264626124591	0.281\\
99.2264626124591	0.282\\
99.2268762075631	0.282\\
99.2268762075631	0.283\\
99.2270331193463	0.283\\
99.2270331193463	0.284\\
99.2277595689457	0.284\\
99.2277595689457	0.285\\
99.2281994364496	0.285\\
99.2281994364496	0.286\\
99.2283200197824	0.286\\
99.2283200197824	0.287\\
99.2306014779749	0.287\\
99.2306014779749	0.288\\
99.2321613732558	0.288\\
99.2321613732558	0.289\\
99.2323924110191	0.289\\
99.2323924110191	0.29\\
99.2327104613349	0.29\\
99.2327104613349	0.291\\
99.2327933989059	0.291\\
99.2327933989059	0.292\\
99.2328821877084	0.292\\
99.2328821877084	0.293\\
99.2341295326159	0.293\\
99.2341295326159	0.294\\
99.2342176881837	0.294\\
99.2342176881837	0.295\\
99.2342482663705	0.295\\
99.2342482663705	0.296\\
99.23480760263	0.296\\
99.23480760263	0.297\\
99.2359609284814	0.297\\
99.2359609284814	0.298\\
99.2362326685081	0.298\\
99.2362326685081	0.299\\
99.2363023598947	0.299\\
99.2363023598947	0.3\\
99.236591286483	0.3\\
99.236591286483	0.301\\
99.2372886701483	0.301\\
99.2372886701483	0.302\\
99.2372993339444	0.302\\
99.2372993339444	0.303\\
99.2385619965856	0.303\\
99.2385619965856	0.304\\
99.2386770749218	0.304\\
99.2386770749218	0.305\\
99.2388096535329	0.305\\
99.2388096535329	0.306\\
99.23936927374	0.306\\
99.23936927374	0.307\\
99.2403239814683	0.307\\
99.2403239814683	0.308\\
99.2416907754849	0.308\\
99.2416907754849	0.309\\
99.2416909900902	0.309\\
99.2416909900902	0.31\\
99.2417383783838	0.31\\
99.2417383783838	0.311\\
99.2419441346212	0.311\\
99.2419441346212	0.312\\
99.2421026983044	0.312\\
99.2421026983044	0.313\\
99.2424605828531	0.313\\
99.2424605828531	0.314\\
99.2434423699313	0.314\\
99.2434423699313	0.315\\
99.2440006158343	0.315\\
99.2440006158343	0.316\\
99.2440153149866	0.316\\
99.2440153149866	0.317\\
99.2445654927224	0.317\\
99.2445654927224	0.318\\
99.245425645801	0.318\\
99.245425645801	0.319\\
99.2455004614916	0.319\\
99.2455004614916	0.32\\
99.2462707237133	0.32\\
99.2462707237133	0.321\\
99.2469836151274	0.321\\
99.2469836151274	0.322\\
99.2471750071037	0.322\\
99.2471750071037	0.323\\
99.2485299299538	0.323\\
99.2485299299538	0.324\\
99.2488833805527	0.324\\
99.2488833805527	0.325\\
99.2492262094559	0.325\\
99.2492262094559	0.326\\
99.251258956078	0.326\\
99.251258956078	0.327\\
99.2517451757849	0.327\\
99.2517451757849	0.328\\
99.2523406923813	0.328\\
99.2523406923813	0.329\\
99.2524721210152	0.329\\
99.2524721210152	0.33\\
99.253053405736	0.33\\
99.253053405736	0.331\\
99.2535660754296	0.331\\
99.2535660754296	0.332\\
99.2544336097606	0.332\\
99.2544336097606	0.333\\
99.2546058405925	0.333\\
99.2546058405925	0.334\\
99.2556662580085	0.334\\
99.2556662580085	0.335\\
99.2558081583335	0.335\\
99.2558081583335	0.336\\
99.2558674463093	0.336\\
99.2558674463093	0.337\\
99.2558787734469	0.337\\
99.2558787734469	0.338\\
99.2559083982359	0.338\\
99.2559083982359	0.339\\
99.2566863647069	0.339\\
99.2566863647069	0.34\\
99.2573791215456	0.34\\
99.2573791215456	0.341\\
99.2575944439971	0.341\\
99.2575944439971	0.342\\
99.2579085896669	0.342\\
99.2579085896669	0.343\\
99.258593689307	0.343\\
99.258593689307	0.344\\
99.2588388204448	0.344\\
99.2588388204448	0.345\\
99.2592790842434	0.345\\
99.2592790842434	0.346\\
99.2594758511191	0.346\\
99.2594758511191	0.347\\
99.2595707069485	0.347\\
99.2595707069485	0.348\\
99.2596342856043	0.348\\
99.2596342856043	0.349\\
99.2600959379487	0.349\\
99.2600959379487	0.35\\
99.2611181623421	0.35\\
99.2611181623421	0.351\\
99.26270861056	0.351\\
99.26270861056	0.352\\
99.2627127468623	0.352\\
99.2627127468623	0.353\\
99.2629303779679	0.353\\
99.2629303779679	0.354\\
99.262948361919	0.354\\
99.262948361919	0.355\\
99.2631712596566	0.355\\
99.2631712596566	0.356\\
99.2637858230757	0.356\\
99.2637858230757	0.357\\
99.2649124438656	0.357\\
99.2649124438656	0.358\\
99.26514015227	0.358\\
99.26514015227	0.359\\
99.2655652184149	0.359\\
99.2655652184149	0.36\\
99.2660726014833	0.36\\
99.2660726014833	0.361\\
99.2660839956005	0.361\\
99.2660839956005	0.362\\
99.266507885735	0.362\\
99.266507885735	0.363\\
99.2670207866222	0.363\\
99.2670207866222	0.364\\
99.2672750186502	0.364\\
99.2672750186502	0.365\\
99.2687882451694	0.365\\
99.2687882451694	0.366\\
99.2711036539235	0.366\\
99.2711036539235	0.367\\
99.2713161877076	0.367\\
99.2713161877076	0.368\\
99.2714213822763	0.368\\
99.2714213822763	0.369\\
99.271478653471	0.369\\
99.271478653471	0.37\\
99.271729220099	0.37\\
99.271729220099	0.371\\
99.2722110484581	0.371\\
99.2722110484581	0.372\\
99.2722221396099	0.372\\
99.2722221396099	0.373\\
99.2723215322552	0.373\\
99.2723215322552	0.374\\
99.2724227911665	0.374\\
99.2724227911665	0.375\\
99.2732784745989	0.375\\
99.2732784745989	0.376\\
99.2733261741004	0.376\\
99.2733261741004	0.377\\
99.2739812924144	0.377\\
99.2739812924144	0.378\\
99.2742983466103	0.378\\
99.2742983466103	0.379\\
99.2748250291633	0.379\\
99.2748250291633	0.38\\
99.2748921304031	0.38\\
99.2748921304031	0.381\\
99.2749094552773	0.381\\
99.2749094552773	0.382\\
99.2749903112313	0.382\\
99.2749903112313	0.383\\
99.2757706756982	0.383\\
99.2757706756982	0.384\\
99.2760199067974	0.384\\
99.2760199067974	0.385\\
99.2765279526513	0.385\\
99.2765279526513	0.386\\
99.2772126612982	0.386\\
99.2772126612982	0.387\\
99.2775886869512	0.387\\
99.2775886869512	0.388\\
99.2787342255034	0.388\\
99.2787342255034	0.389\\
99.2790350110752	0.389\\
99.2790350110752	0.39\\
99.2794192367359	0.39\\
99.2794192367359	0.391\\
99.2796155092477	0.391\\
99.2796155092477	0.392\\
99.2799208728471	0.392\\
99.2799208728471	0.393\\
99.2801471933456	0.393\\
99.2801471933456	0.394\\
99.2807346685312	0.394\\
99.2807346685312	0.395\\
99.2807945774645	0.395\\
99.2807945774645	0.396\\
99.2829924476268	0.396\\
99.2829924476268	0.397\\
99.2830105836004	0.397\\
99.2830105836004	0.398\\
99.2831295162817	0.398\\
99.2831295162817	0.399\\
99.2844255924412	0.399\\
99.2844255924412	0.4\\
99.2849975704337	0.4\\
99.2849975704337	0.401\\
99.2851841508999	0.401\\
99.2851841508999	0.402\\
99.2852351124336	0.402\\
99.2852351124336	0.403\\
99.2855549298615	0.403\\
99.2855549298615	0.404\\
99.2860153910572	0.404\\
99.2860153910572	0.405\\
99.2867059359774	0.405\\
99.2867059359774	0.406\\
99.2871143555909	0.406\\
99.2871143555909	0.407\\
99.2877759007809	0.407\\
99.2877759007809	0.408\\
99.2880139512158	0.408\\
99.2880139512158	0.409\\
99.288048765157	0.409\\
99.288048765157	0.41\\
99.288390991176	0.41\\
99.288390991176	0.411\\
99.2887746401778	0.411\\
99.2887746401778	0.412\\
99.288963572035	0.412\\
99.288963572035	0.413\\
99.2891351668622	0.413\\
99.2891351668622	0.414\\
99.2895076681084	0.414\\
99.2895076681084	0.415\\
99.289860633621	0.415\\
99.289860633621	0.416\\
99.29044611571	0.416\\
99.29044611571	0.417\\
99.2912264838614	0.417\\
99.2912264838614	0.418\\
99.2922308727896	0.418\\
99.2922308727896	0.419\\
99.2925096263968	0.419\\
99.2925096263968	0.42\\
99.2936374439286	0.42\\
99.2936374439286	0.421\\
99.2939486854324	0.421\\
99.2939486854324	0.422\\
99.2949750352152	0.422\\
99.2949750352152	0.423\\
99.2954458769107	0.423\\
99.2954458769107	0.424\\
99.2957769956971	0.424\\
99.2957769956971	0.425\\
99.2967871933463	0.425\\
99.2967871933463	0.426\\
99.2973996437248	0.426\\
99.2973996437248	0.427\\
99.2977850414544	0.427\\
99.2977850414544	0.428\\
99.2982887528151	0.428\\
99.2982887528151	0.429\\
99.2984303663886	0.429\\
99.2984303663886	0.43\\
99.2985180335259	0.43\\
99.2985180335259	0.431\\
99.2989170388131	0.431\\
99.2989170388131	0.432\\
99.3002408097131	0.432\\
99.3002408097131	0.433\\
99.3003474393993	0.433\\
99.3003474393993	0.434\\
99.3005596103529	0.434\\
99.3005596103529	0.435\\
99.3013367202154	0.435\\
99.3013367202154	0.436\\
99.3013685262657	0.436\\
99.3013685262657	0.437\\
99.30164820478	0.437\\
99.30164820478	0.438\\
99.3018567901161	0.438\\
99.3018567901161	0.439\\
99.3019821841487	0.439\\
99.3019821841487	0.44\\
99.3031519593139	0.44\\
99.3031519593139	0.441\\
99.3032171966551	0.441\\
99.3032171966551	0.442\\
99.3034471199791	0.442\\
99.3034471199791	0.443\\
99.3035982918998	0.443\\
99.3035982918998	0.444\\
99.3037167085189	0.444\\
99.3037167085189	0.445\\
99.3043358818549	0.445\\
99.3043358818549	0.446\\
99.3048461862027	0.446\\
99.3048461862027	0.447\\
99.305114008165	0.447\\
99.305114008165	0.448\\
99.3062879995017	0.448\\
99.3062879995017	0.449\\
99.3066124721965	0.449\\
99.3066124721965	0.45\\
99.3067751842965	0.45\\
99.3067751842965	0.451\\
99.3069677776391	0.451\\
99.3069677776391	0.452\\
99.3080687453285	0.452\\
99.3080687453285	0.453\\
99.308093978821	0.453\\
99.308093978821	0.454\\
99.3082865653161	0.454\\
99.3082865653161	0.455\\
99.3086475960275	0.455\\
99.3086475960275	0.456\\
99.3087182030496	0.456\\
99.3087182030496	0.457\\
99.3090474414089	0.457\\
99.3090474414089	0.458\\
99.3090904548315	0.458\\
99.3090904548315	0.459\\
99.3091924623746	0.459\\
99.3091924623746	0.46\\
99.3093333151423	0.46\\
99.3093333151423	0.461\\
99.3095006145757	0.461\\
99.3095006145757	0.462\\
99.3103506536076	0.462\\
99.3103506536076	0.463\\
99.3117025174324	0.463\\
99.3117025174324	0.464\\
99.3120055760566	0.464\\
99.3120055760566	0.465\\
99.31318000313	0.465\\
99.31318000313	0.466\\
99.313198523071	0.466\\
99.313198523071	0.467\\
99.3134377945162	0.467\\
99.3134377945162	0.468\\
99.3136971099126	0.468\\
99.3136971099126	0.469\\
99.3138131968533	0.469\\
99.3138131968533	0.47\\
99.3138204795824	0.47\\
99.3138204795824	0.471\\
99.3141936514785	0.471\\
99.3141936514785	0.472\\
99.3145153910927	0.472\\
99.3145153910927	0.473\\
99.3146240133833	0.473\\
99.3146240133833	0.474\\
99.3160468400404	0.474\\
99.3160468400404	0.475\\
99.3161789895208	0.475\\
99.3161789895208	0.476\\
99.3173010684505	0.476\\
99.3173010684505	0.477\\
99.3181296029302	0.477\\
99.3181296029302	0.478\\
99.3185387616528	0.478\\
99.3185387616528	0.479\\
99.3190442301762	0.479\\
99.3190442301762	0.48\\
99.3190503674061	0.48\\
99.3190503674061	0.481\\
99.3196289083791	0.481\\
99.3196289083791	0.482\\
99.3201337759212	0.482\\
99.3201337759212	0.483\\
99.3204226310542	0.483\\
99.3204226310542	0.484\\
99.3235404332708	0.484\\
99.3235404332708	0.485\\
99.3240178363676	0.485\\
99.3240178363676	0.486\\
99.3247322396892	0.486\\
99.3247322396892	0.487\\
99.3247716015146	0.487\\
99.3247716015146	0.488\\
99.3249758093628	0.488\\
99.3249758093628	0.489\\
99.3257016176847	0.489\\
99.3257016176847	0.49\\
99.3257804454352	0.49\\
99.3257804454352	0.491\\
99.3259249271948	0.491\\
99.3259249271948	0.492\\
99.3269489542051	0.492\\
99.3269489542051	0.493\\
99.3269848326061	0.493\\
99.3269848326061	0.494\\
99.3272022671696	0.494\\
99.3272022671696	0.495\\
99.3277031843298	0.495\\
99.3277031843298	0.496\\
99.3277188822352	0.496\\
99.3277188822352	0.497\\
99.3279350586122	0.497\\
99.3279350586122	0.498\\
99.3285636774947	0.498\\
99.3285636774947	0.499\\
99.3290497607804	0.499\\
99.3290497607804	0.5\\
99.3291666424372	0.5\\
99.3291666424372	0.501\\
99.3292576211594	0.501\\
99.3292576211594	0.502\\
99.3292880373926	0.502\\
99.3292880373926	0.503\\
99.3293368314513	0.503\\
99.3293368314513	0.504\\
99.3295265650446	0.504\\
99.3295265650446	0.505\\
99.3295785253604	0.505\\
99.3295785253604	0.506\\
99.3298240262826	0.506\\
99.3298240262826	0.507\\
99.3300332377286	0.507\\
99.3300332377286	0.508\\
99.3304609341988	0.508\\
99.3304609341988	0.509\\
99.3305886252029	0.509\\
99.3305886252029	0.51\\
99.3312972785336	0.51\\
99.3312972785336	0.511\\
99.3314522960366	0.511\\
99.3314522960366	0.512\\
99.3333849091266	0.512\\
99.3333849091266	0.513\\
99.3333856401955	0.513\\
99.3333856401955	0.514\\
99.3335233231405	0.514\\
99.3335233231405	0.515\\
99.3336585542382	0.515\\
99.3336585542382	0.516\\
99.3341450215352	0.516\\
99.3341450215352	0.517\\
99.3343917890723	0.517\\
99.3343917890723	0.518\\
99.3347647729862	0.518\\
99.3347647729862	0.519\\
99.3350380211263	0.519\\
99.3350380211263	0.52\\
99.3350766283809	0.52\\
99.3350766283809	0.521\\
99.3353327842363	0.521\\
99.3353327842363	0.522\\
99.3357925571494	0.522\\
99.3357925571494	0.523\\
99.3358381703197	0.523\\
99.3358381703197	0.524\\
99.3359169948027	0.524\\
99.3359169948027	0.525\\
99.3360222190633	0.525\\
99.3360222190633	0.526\\
99.3362547824374	0.526\\
99.3362547824374	0.527\\
99.3368410097304	0.527\\
99.3368410097304	0.528\\
99.3372162340591	0.528\\
99.3372162340591	0.529\\
99.337614913786	0.529\\
99.337614913786	0.53\\
99.3384807225368	0.53\\
99.3384807225368	0.531\\
99.3385588557357	0.531\\
99.3385588557357	0.532\\
99.3398848569263	0.532\\
99.3398848569263	0.533\\
99.3404548581574	0.533\\
99.3404548581574	0.534\\
99.3407525785364	0.534\\
99.3407525785364	0.535\\
99.3407811317888	0.535\\
99.3407811317888	0.536\\
99.3408008942242	0.536\\
99.3408008942242	0.537\\
99.3409801513991	0.537\\
99.3409801513991	0.538\\
99.3423754314598	0.538\\
99.3423754314598	0.539\\
99.3424361885774	0.539\\
99.3424361885774	0.54\\
99.343284213086	0.54\\
99.343284213086	0.541\\
99.3433716407073	0.541\\
99.3433716407073	0.542\\
99.343603661268	0.542\\
99.343603661268	0.543\\
99.343719316126	0.543\\
99.343719316126	0.544\\
99.3440395738361	0.544\\
99.3440395738361	0.545\\
99.3441752993163	0.545\\
99.3441752993163	0.546\\
99.3441915255916	0.546\\
99.3441915255916	0.547\\
99.3442885561095	0.547\\
99.3442885561095	0.548\\
99.3445838995437	0.548\\
99.3445838995437	0.549\\
99.3446624847359	0.549\\
99.3446624847359	0.55\\
99.3448044418601	0.55\\
99.3448044418601	0.551\\
99.3460311878891	0.551\\
99.3460311878891	0.552\\
99.3462357451917	0.552\\
99.3462357451917	0.553\\
99.3464456451631	0.553\\
99.3464456451631	0.554\\
99.3472167246752	0.554\\
99.3472167246752	0.555\\
99.3485753077685	0.555\\
99.3485753077685	0.556\\
99.3487129401691	0.556\\
99.3487129401691	0.557\\
99.3489858118549	0.557\\
99.3489858118549	0.558\\
99.3490606334548	0.558\\
99.3490606334548	0.559\\
99.3497833437261	0.559\\
99.3497833437261	0.56\\
99.349844418303	0.56\\
99.349844418303	0.561\\
99.3499202303051	0.561\\
99.3499202303051	0.562\\
99.3505530904088	0.562\\
99.3505530904088	0.563\\
99.3506211727639	0.563\\
99.3506211727639	0.564\\
99.3511033717357	0.564\\
99.3511033717357	0.565\\
99.351514630815	0.565\\
99.351514630815	0.566\\
99.3515549749051	0.566\\
99.3515549749051	0.567\\
99.3523531027517	0.567\\
99.3523531027517	0.568\\
99.3529953713691	0.568\\
99.3529953713691	0.569\\
99.3531790844712	0.569\\
99.3531790844712	0.57\\
99.3535885951651	0.57\\
99.3535885951651	0.571\\
99.3540198902554	0.571\\
99.3540198902554	0.572\\
99.3540575068109	0.572\\
99.3540575068109	0.573\\
99.3545017988499	0.573\\
99.3545017988499	0.574\\
99.3557084191215	0.574\\
99.3557084191215	0.575\\
99.3559163366464	0.575\\
99.3559163366464	0.576\\
99.3560503772036	0.576\\
99.3560503772036	0.577\\
99.3566069458805	0.577\\
99.3566069458805	0.578\\
99.3570468272909	0.578\\
99.3570468272909	0.579\\
99.3571954690011	0.579\\
99.3571954690011	0.58\\
99.3573129191462	0.58\\
99.3573129191462	0.581\\
99.3577309336093	0.581\\
99.3577309336093	0.582\\
99.3584404316203	0.582\\
99.3584404316203	0.583\\
99.3588221548942	0.583\\
99.3588221548942	0.584\\
99.3600120005253	0.584\\
99.3600120005253	0.585\\
99.3600639426178	0.585\\
99.3600639426178	0.586\\
99.3602080239084	0.586\\
99.3602080239084	0.587\\
99.3605662492399	0.587\\
99.3605662492399	0.588\\
99.3609144062786	0.588\\
99.3609144062786	0.589\\
99.3610034645259	0.589\\
99.3610034645259	0.59\\
99.3629445424191	0.59\\
99.3629445424191	0.591\\
99.3635075682214	0.591\\
99.3635075682214	0.592\\
99.363648581979	0.592\\
99.363648581979	0.593\\
99.363729528862	0.593\\
99.363729528862	0.594\\
99.363989980081	0.594\\
99.363989980081	0.595\\
99.366111498436	0.595\\
99.366111498436	0.596\\
99.3665066622723	0.596\\
99.3665066622723	0.597\\
99.3667577912612	0.597\\
99.3667577912612	0.598\\
99.3668041595254	0.598\\
99.3668041595254	0.599\\
99.366979780034	0.599\\
99.366979780034	0.6\\
99.3673593333801	0.6\\
99.3673593333801	0.601\\
99.3674095703742	0.601\\
99.3674095703742	0.602\\
99.3680442789566	0.602\\
99.3680442789566	0.603\\
99.3692866372284	0.603\\
99.3692866372284	0.604\\
99.3695275593933	0.604\\
99.3695275593933	0.605\\
99.3696959768096	0.605\\
99.3696959768096	0.606\\
99.3699210508713	0.606\\
99.3699210508713	0.607\\
99.3707324050815	0.607\\
99.3707324050815	0.608\\
99.3716581056106	0.608\\
99.3716581056106	0.609\\
99.3718845751624	0.609\\
99.3718845751624	0.61\\
99.3724568068795	0.61\\
99.3724568068795	0.611\\
99.3726111586534	0.611\\
99.3726111586534	0.612\\
99.3727204953784	0.612\\
99.3727204953784	0.613\\
99.3739083764866	0.613\\
99.3739083764866	0.614\\
99.3740402955953	0.614\\
99.3740402955953	0.615\\
99.3740979164368	0.615\\
99.3740979164368	0.616\\
99.3745725357205	0.616\\
99.3745725357205	0.617\\
99.3746126128332	0.617\\
99.3746126128332	0.618\\
99.3751690738839	0.618\\
99.3751690738839	0.619\\
99.375328220103	0.619\\
99.375328220103	0.62\\
99.3753282918639	0.62\\
99.3753282918639	0.621\\
99.3757308157485	0.621\\
99.3757308157485	0.622\\
99.3758057447627	0.622\\
99.3758057447627	0.623\\
99.376070822409	0.623\\
99.376070822409	0.624\\
99.376159830077	0.624\\
99.376159830077	0.625\\
99.3761681608261	0.625\\
99.3761681608261	0.626\\
99.3764236563263	0.626\\
99.3764236563263	0.627\\
99.3775323534099	0.627\\
99.3775323534099	0.628\\
99.3778793552628	0.628\\
99.3778793552628	0.629\\
99.3781893253166	0.629\\
99.3781893253166	0.63\\
99.3785226257116	0.63\\
99.3785226257116	0.631\\
99.3786367939717	0.631\\
99.3786367939717	0.632\\
99.3789271597596	0.632\\
99.3789271597596	0.633\\
99.379033236316	0.633\\
99.379033236316	0.634\\
99.3793508507537	0.634\\
99.3793508507537	0.635\\
99.379500144661	0.635\\
99.379500144661	0.636\\
99.3797459813524	0.636\\
99.3797459813524	0.637\\
99.379900222717	0.637\\
99.379900222717	0.638\\
99.3802213542595	0.638\\
99.3802213542595	0.639\\
99.3808612650146	0.639\\
99.3808612650146	0.64\\
99.3816162484312	0.64\\
99.3816162484312	0.641\\
99.3816185434992	0.641\\
99.3816185434992	0.642\\
99.3831049085924	0.642\\
99.3831049085924	0.643\\
99.3831528786239	0.643\\
99.3831528786239	0.644\\
99.3837670738631	0.644\\
99.3837670738631	0.645\\
99.3842114592618	0.645\\
99.3842114592618	0.646\\
99.384289124553	0.646\\
99.384289124553	0.647\\
99.384337189982	0.647\\
99.384337189982	0.648\\
99.3845332310602	0.648\\
99.3845332310602	0.649\\
99.3851080111559	0.649\\
99.3851080111559	0.65\\
99.3853037456083	0.65\\
99.3853037456083	0.651\\
99.3855206647516	0.651\\
99.3855206647516	0.652\\
99.3861107189403	0.652\\
99.3861107189403	0.653\\
99.3864167627117	0.653\\
99.3864167627117	0.654\\
99.3868266915286	0.654\\
99.3868266915286	0.655\\
99.3875211697564	0.655\\
99.3875211697564	0.656\\
99.3879675976103	0.656\\
99.3879675976103	0.657\\
99.3882949928965	0.657\\
99.3882949928965	0.658\\
99.3887419978488	0.658\\
99.3887419978488	0.659\\
99.3887991880039	0.659\\
99.3887991880039	0.66\\
99.3888450854641	0.66\\
99.3888450854641	0.661\\
99.3890808802042	0.661\\
99.3890808802042	0.662\\
99.3892504404462	0.662\\
99.3892504404462	0.663\\
99.3899926063089	0.663\\
99.3899926063089	0.664\\
99.3907647366611	0.664\\
99.3907647366611	0.665\\
99.3911227631668	0.665\\
99.3911227631668	0.666\\
99.3912503693581	0.666\\
99.3912503693581	0.667\\
99.3914636009099	0.667\\
99.3914636009099	0.668\\
99.3917990090076	0.668\\
99.3917990090076	0.669\\
99.3918666939566	0.669\\
99.3918666939566	0.67\\
99.3919529906739	0.67\\
99.3919529906739	0.671\\
99.3921458743806	0.671\\
99.3921458743806	0.672\\
99.3925311716031	0.672\\
99.3925311716031	0.673\\
99.392538171289	0.673\\
99.392538171289	0.674\\
99.3927663349776	0.674\\
99.3927663349776	0.675\\
99.3933447158152	0.675\\
99.3933447158152	0.676\\
99.3937111940489	0.676\\
99.3937111940489	0.677\\
99.3937641755728	0.677\\
99.3937641755728	0.678\\
99.393795117422	0.678\\
99.393795117422	0.679\\
99.3940535983209	0.679\\
99.3940535983209	0.68\\
99.3942602927818	0.68\\
99.3942602927818	0.681\\
99.3956256904919	0.681\\
99.3956256904919	0.682\\
99.3960563646426	0.682\\
99.3960563646426	0.683\\
99.3960713797628	0.683\\
99.3960713797628	0.684\\
99.396541754953	0.684\\
99.396541754953	0.685\\
99.3971569875242	0.685\\
99.3971569875242	0.686\\
99.3975509910364	0.686\\
99.3975509910364	0.687\\
99.3976129953592	0.687\\
99.3976129953592	0.688\\
99.3976740776366	0.688\\
99.3976740776366	0.689\\
99.3980421380167	0.689\\
99.3980421380167	0.69\\
99.399160980036	0.69\\
99.399160980036	0.691\\
99.3994255713573	0.691\\
99.3994255713573	0.692\\
99.4000023548955	0.692\\
99.4000023548955	0.693\\
99.4005361202175	0.693\\
99.4005361202175	0.694\\
99.4010689686285	0.694\\
99.4010689686285	0.695\\
99.4013729479399	0.695\\
99.4013729479399	0.696\\
99.4013998961858	0.696\\
99.4013998961858	0.697\\
99.4017169356228	0.697\\
99.4017169356228	0.698\\
99.4017666232568	0.698\\
99.4017666232568	0.699\\
99.4017897176775	0.699\\
99.4017897176775	0.7\\
99.4023091707819	0.7\\
99.4023091707819	0.701\\
99.4024679215786	0.701\\
99.4024679215786	0.702\\
99.4026305610864	0.702\\
99.4026305610864	0.703\\
99.4035573724594	0.703\\
99.4035573724594	0.704\\
99.4043075587679	0.704\\
99.4043075587679	0.705\\
99.4043852899341	0.705\\
99.4043852899341	0.706\\
99.4046610772773	0.706\\
99.4046610772773	0.707\\
99.4046965038579	0.707\\
99.4046965038579	0.708\\
99.404815924722	0.708\\
99.404815924722	0.709\\
99.406323685912	0.709\\
99.406323685912	0.71\\
99.4066004856069	0.71\\
99.4066004856069	0.711\\
99.406740963255	0.711\\
99.406740963255	0.712\\
99.4076336895679	0.712\\
99.4076336895679	0.713\\
99.4084956948123	0.713\\
99.4084956948123	0.714\\
99.4089740955321	0.714\\
99.4089740955321	0.715\\
99.4090967603842	0.715\\
99.4090967603842	0.716\\
99.4091114417692	0.716\\
99.4091114417692	0.717\\
99.4093705156046	0.717\\
99.4093705156046	0.718\\
99.4097712021228	0.718\\
99.4097712021228	0.719\\
99.4097971974632	0.719\\
99.4097971974632	0.72\\
99.4099970858522	0.72\\
99.4099970858522	0.721\\
99.4103115265644	0.721\\
99.4103115265644	0.722\\
99.4107445484879	0.722\\
99.4107445484879	0.723\\
99.4108271955152	0.723\\
99.4108271955152	0.724\\
99.4110985896269	0.724\\
99.4110985896269	0.725\\
99.4111070836369	0.725\\
99.4111070836369	0.726\\
99.4112820305611	0.726\\
99.4112820305611	0.727\\
99.4117223375903	0.727\\
99.4117223375903	0.728\\
99.412018729749	0.728\\
99.412018729749	0.729\\
99.4123000758741	0.729\\
99.4123000758741	0.73\\
99.4125324428099	0.73\\
99.4125324428099	0.731\\
99.4134645790695	0.731\\
99.4134645790695	0.732\\
99.4134715317738	0.732\\
99.4134715317738	0.733\\
99.4139574578895	0.733\\
99.4139574578895	0.734\\
99.414122677666	0.734\\
99.414122677666	0.735\\
99.4144338888761	0.735\\
99.4144338888761	0.736\\
99.4147876008784	0.736\\
99.4147876008784	0.737\\
99.4152203051663	0.737\\
99.4152203051663	0.738\\
99.4156492182307	0.738\\
99.4156492182307	0.739\\
99.4158398196445	0.739\\
99.4158398196445	0.74\\
99.4159343941812	0.74\\
99.4159343941812	0.741\\
99.4171452615348	0.741\\
99.4171452615348	0.742\\
99.4177616349462	0.742\\
99.4177616349462	0.743\\
99.4181521658178	0.743\\
99.4181521658178	0.744\\
99.4200406721619	0.744\\
99.4200406721619	0.745\\
99.4200648886099	0.745\\
99.4200648886099	0.746\\
99.420387765667	0.746\\
99.420387765667	0.747\\
99.4205307696635	0.747\\
99.4205307696635	0.748\\
99.4223527036785	0.748\\
99.4223527036785	0.749\\
99.423644954976	0.749\\
99.423644954976	0.75\\
99.4245179044257	0.75\\
99.4245179044257	0.751\\
99.4248188494051	0.751\\
99.4248188494051	0.752\\
99.424960404921	0.752\\
99.424960404921	0.753\\
99.4251422960041	0.753\\
99.4251422960041	0.754\\
99.425373395606	0.754\\
99.425373395606	0.755\\
99.4272988654923	0.755\\
99.4272988654923	0.756\\
99.4273415591794	0.756\\
99.4273415591794	0.757\\
99.4276456974927	0.757\\
99.4276456974927	0.758\\
99.427690621619	0.758\\
99.427690621619	0.759\\
99.4278645860539	0.759\\
99.4278645860539	0.76\\
99.4283499143361	0.76\\
99.4283499143361	0.761\\
99.4287912547244	0.761\\
99.4287912547244	0.762\\
99.4293314836683	0.762\\
99.4293314836683	0.763\\
99.4303003387697	0.763\\
99.4303003387697	0.764\\
99.4303300915217	0.764\\
99.4303300915217	0.765\\
99.4307076857946	0.765\\
99.4307076857946	0.766\\
99.4307977065063	0.766\\
99.4307977065063	0.767\\
99.4321926943553	0.767\\
99.4321926943553	0.768\\
99.4331117852859	0.768\\
99.4331117852859	0.769\\
99.4350023843536	0.769\\
99.4350023843536	0.77\\
99.4356962862589	0.77\\
99.4356962862589	0.771\\
99.4357655823952	0.771\\
99.4357655823952	0.772\\
99.4365959381798	0.772\\
99.4365959381798	0.773\\
99.436994265194	0.773\\
99.436994265194	0.774\\
99.4374178101401	0.774\\
99.4374178101401	0.775\\
99.437493120374	0.775\\
99.437493120374	0.776\\
99.4378636055581	0.776\\
99.4378636055581	0.777\\
99.4382554863262	0.777\\
99.4382554863262	0.778\\
99.4382555867547	0.778\\
99.4382555867547	0.779\\
99.4389363621536	0.779\\
99.4389363621536	0.78\\
99.4392703508207	0.78\\
99.4392703508207	0.781\\
99.439458087276	0.781\\
99.439458087276	0.782\\
99.4408139002913	0.782\\
99.4408139002913	0.783\\
99.4410353988617	0.783\\
99.4410353988617	0.784\\
99.4421283791831	0.784\\
99.4421283791831	0.785\\
99.4424258792993	0.785\\
99.4424258792993	0.786\\
99.4425337887679	0.786\\
99.4425337887679	0.787\\
99.4427081797797	0.787\\
99.4427081797797	0.788\\
99.44352283904	0.788\\
99.44352283904	0.789\\
99.4437172689102	0.789\\
99.4437172689102	0.79\\
99.4440150141968	0.79\\
99.4440150141968	0.791\\
99.4440313825331	0.791\\
99.4440313825331	0.792\\
99.4440998005221	0.792\\
99.4440998005221	0.793\\
99.444690680293	0.793\\
99.444690680293	0.794\\
99.4458092625808	0.794\\
99.4458092625808	0.795\\
99.4458137475202	0.795\\
99.4458137475202	0.796\\
99.4459045384587	0.796\\
99.4459045384587	0.797\\
99.4463109426391	0.797\\
99.4463109426391	0.798\\
99.4463512377661	0.798\\
99.4463512377661	0.799\\
99.4470868448389	0.799\\
99.4470868448389	0.8\\
99.4477055562579	0.8\\
99.4477055562579	0.801\\
99.4478351638968	0.801\\
99.4478351638968	0.802\\
99.4480752964926	0.802\\
99.4480752964926	0.803\\
99.4486439346487	0.803\\
99.4486439346487	0.804\\
99.4488588814012	0.804\\
99.4488588814012	0.805\\
99.4492931182762	0.805\\
99.4492931182762	0.806\\
99.4496168309855	0.806\\
99.4496168309855	0.807\\
99.449691249596	0.807\\
99.449691249596	0.808\\
99.450202764454	0.808\\
99.450202764454	0.809\\
99.4506658044508	0.809\\
99.4506658044508	0.81\\
99.4512061799507	0.81\\
99.4512061799507	0.811\\
99.4518949861646	0.811\\
99.4518949861646	0.812\\
99.4532276520318	0.812\\
99.4532276520318	0.813\\
99.453303691066	0.813\\
99.453303691066	0.814\\
99.4536476878879	0.814\\
99.4536476878879	0.815\\
99.4537030209836	0.815\\
99.4537030209836	0.816\\
99.453863244027	0.816\\
99.453863244027	0.817\\
99.4540035058424	0.817\\
99.4540035058424	0.818\\
99.4563996660139	0.818\\
99.4563996660139	0.819\\
99.456766292398	0.819\\
99.456766292398	0.82\\
99.4569247692391	0.82\\
99.4569247692391	0.821\\
99.4569757378163	0.821\\
99.4569757378163	0.822\\
99.4576134028168	0.822\\
99.4576134028168	0.823\\
99.4577835785771	0.823\\
99.4577835785771	0.824\\
99.4581909653344	0.824\\
99.4581909653344	0.825\\
99.4587608100014	0.825\\
99.4587608100014	0.826\\
99.4591296410524	0.826\\
99.4591296410524	0.827\\
99.4597568436746	0.827\\
99.4597568436746	0.828\\
99.4600273926039	0.828\\
99.4600273926039	0.829\\
99.4602501371687	0.829\\
99.4602501371687	0.83\\
99.4602975127048	0.83\\
99.4602975127048	0.831\\
99.461251566206	0.831\\
99.461251566206	0.832\\
99.461266989702	0.832\\
99.461266989702	0.833\\
99.4612779467641	0.833\\
99.4612779467641	0.834\\
99.4617100704257	0.834\\
99.4617100704257	0.835\\
99.4621728385668	0.835\\
99.4621728385668	0.836\\
99.4622550570241	0.836\\
99.4622550570241	0.837\\
99.462607375233	0.837\\
99.462607375233	0.838\\
99.4626256738125	0.838\\
99.4626256738125	0.839\\
99.462803221802	0.839\\
99.462803221802	0.84\\
99.4634093291317	0.84\\
99.4634093291317	0.841\\
99.4640181657987	0.841\\
99.4640181657987	0.842\\
99.4660306880789	0.842\\
99.4660306880789	0.843\\
99.4670898230394	0.843\\
99.4670898230394	0.844\\
99.4673343772135	0.844\\
99.4673343772135	0.845\\
99.4680685728607	0.845\\
99.4680685728607	0.846\\
99.4684949563661	0.846\\
99.4684949563661	0.847\\
99.4686437412438	0.847\\
99.4686437412438	0.848\\
99.4687251506693	0.848\\
99.4687251506693	0.849\\
99.4687399651852	0.849\\
99.4687399651852	0.85\\
99.4691130363704	0.85\\
99.4691130363704	0.851\\
99.4691182253124	0.851\\
99.4691182253124	0.852\\
99.469616523613	0.852\\
99.469616523613	0.853\\
99.4700789533666	0.853\\
99.4700789533666	0.854\\
99.4707920621017	0.854\\
99.4707920621017	0.855\\
99.4713567004725	0.855\\
99.4713567004725	0.856\\
99.4718346874114	0.856\\
99.4718346874114	0.857\\
99.4718453225474	0.857\\
99.4718453225474	0.858\\
99.4723032516679	0.858\\
99.4723032516679	0.859\\
99.4724943494352	0.859\\
99.4724943494352	0.86\\
99.4741294352535	0.86\\
99.4741294352535	0.861\\
99.4745780669818	0.861\\
99.4745780669818	0.862\\
99.4751244911538	0.862\\
99.4751244911538	0.863\\
99.4760479990622	0.863\\
99.4760479990622	0.864\\
99.4771553366985	0.864\\
99.4771553366985	0.865\\
99.4778017989174	0.865\\
99.4778017989174	0.866\\
99.4779232532325	0.866\\
99.4779232532325	0.867\\
99.4783259607835	0.867\\
99.4783259607835	0.868\\
99.4793121708819	0.868\\
99.4793121708819	0.869\\
99.4802021028762	0.869\\
99.4802021028762	0.87\\
99.4810778804246	0.87\\
99.4810778804246	0.871\\
99.4813917681703	0.871\\
99.4813917681703	0.872\\
99.4818677258732	0.872\\
99.4818677258732	0.873\\
99.4818775656095	0.873\\
99.4818775656095	0.874\\
99.4824975360233	0.874\\
99.4824975360233	0.875\\
99.482578515382	0.875\\
99.482578515382	0.876\\
99.4837533903315	0.876\\
99.4837533903315	0.877\\
99.4850815152811	0.877\\
99.4850815152811	0.878\\
99.487495865265	0.878\\
99.487495865265	0.879\\
99.4884027365374	0.879\\
99.4884027365374	0.88\\
99.4886889048578	0.88\\
99.4886889048578	0.881\\
99.4889666657835	0.881\\
99.4889666657835	0.882\\
99.4898456221847	0.882\\
99.4898456221847	0.883\\
99.4900386985135	0.883\\
99.4900386985135	0.884\\
99.4915737774158	0.884\\
99.4915737774158	0.885\\
99.4931156984242	0.885\\
99.4931156984242	0.886\\
99.4933603513672	0.886\\
99.4933603513672	0.887\\
99.4942596362442	0.887\\
99.4942596362442	0.888\\
99.4954909214702	0.888\\
99.4954909214702	0.889\\
99.4965936153281	0.889\\
99.4965936153281	0.89\\
99.498177392514	0.89\\
99.498177392514	0.891\\
99.4997592906394	0.891\\
99.4997592906394	0.892\\
99.5000648070754	0.892\\
99.5000648070754	0.893\\
99.5007078813414	0.893\\
99.5007078813414	0.894\\
99.5012610227282	0.894\\
99.5012610227282	0.895\\
99.5019258662243	0.895\\
99.5019258662243	0.896\\
99.5019483947456	0.896\\
99.5019483947456	0.897\\
99.5022518043633	0.897\\
99.5022518043633	0.898\\
99.5049511105888	0.898\\
99.5049511105888	0.899\\
99.5057081047485	0.899\\
99.5057081047485	0.9\\
99.5065217269373	0.9\\
99.5065217269373	0.901\\
99.5076233119616	0.901\\
99.5076233119616	0.902\\
99.5102717270905	0.902\\
99.5102717270905	0.903\\
99.5111177931286	0.903\\
99.5111177931286	0.904\\
99.5118096383331	0.904\\
99.5118096383331	0.905\\
99.5119056364366	0.905\\
99.5119056364366	0.906\\
99.5145082120639	0.906\\
99.5145082120639	0.907\\
99.5146808028074	0.907\\
99.5146808028074	0.908\\
99.5148834199369	0.908\\
99.5148834199369	0.909\\
99.5150249933571	0.909\\
99.5150249933571	0.91\\
99.51514537657	0.91\\
99.51514537657	0.911\\
99.5154720638931	0.911\\
99.5154720638931	0.912\\
99.5155084307011	0.912\\
99.5155084307011	0.913\\
99.5176575252077	0.913\\
99.5176575252077	0.914\\
99.5200645574513	0.914\\
99.5200645574513	0.915\\
99.5208373611378	0.915\\
99.5208373611378	0.916\\
99.5214219109577	0.916\\
99.5214219109577	0.917\\
99.522913249446	0.917\\
99.522913249446	0.918\\
99.5237122688831	0.918\\
99.5237122688831	0.919\\
99.524088108279	0.919\\
99.524088108279	0.92\\
99.5248633509769	0.92\\
99.5248633509769	0.921\\
99.5260616394714	0.921\\
99.5260616394714	0.922\\
99.5262713280668	0.922\\
99.5262713280668	0.923\\
99.5266162472187	0.923\\
99.5266162472187	0.924\\
99.52673828683	0.924\\
99.52673828683	0.925\\
99.5273526819562	0.925\\
99.5273526819562	0.926\\
99.5277206865838	0.926\\
99.5277206865838	0.927\\
99.5279395585827	0.927\\
99.5279395585827	0.928\\
99.5292958675012	0.928\\
99.5292958675012	0.929\\
99.5314649121226	0.929\\
99.5314649121226	0.93\\
99.5337500983892	0.93\\
99.5337500983892	0.931\\
99.5340016447927	0.931\\
99.5340016447927	0.932\\
99.5345554723126	0.932\\
99.5345554723126	0.933\\
99.5362042452856	0.933\\
99.5362042452856	0.934\\
99.5364351445019	0.934\\
99.5364351445019	0.935\\
99.5367106798605	0.935\\
99.5367106798605	0.936\\
99.5386630351885	0.936\\
99.5386630351885	0.937\\
99.5392983251437	0.937\\
99.5392983251437	0.938\\
99.5413681979867	0.938\\
99.5413681979867	0.939\\
99.5415275446727	0.939\\
99.5415275446727	0.94\\
99.542576656852	0.94\\
99.542576656852	0.941\\
99.5430164327268	0.941\\
99.5430164327268	0.942\\
99.5434946936264	0.942\\
99.5434946936264	0.943\\
99.5450384751331	0.943\\
99.5450384751331	0.944\\
99.5457792602764	0.944\\
99.5457792602764	0.945\\
99.5471254474997	0.945\\
99.5471254474997	0.946\\
99.5475965731198	0.946\\
99.5475965731198	0.947\\
99.5491452686481	0.947\\
99.5491452686481	0.948\\
99.5491528919322	0.948\\
99.5491528919322	0.949\\
99.549215081777	0.949\\
99.549215081777	0.95\\
99.5492949673533	0.95\\
99.5492949673533	0.951\\
99.549802650055	0.951\\
99.549802650055	0.952\\
99.552990106664	0.952\\
99.552990106664	0.953\\
99.5532797730747	0.953\\
99.5532797730747	0.954\\
99.5548817936083	0.954\\
99.5548817936083	0.955\\
99.5550831254171	0.955\\
99.5550831254171	0.956\\
99.5577320398503	0.956\\
99.5577320398503	0.957\\
99.5591659620584	0.957\\
99.5591659620584	0.958\\
99.5607832826597	0.958\\
99.5607832826597	0.959\\
99.5658413308492	0.959\\
99.5658413308492	0.96\\
99.5663605596447	0.96\\
99.5663605596447	0.961\\
99.5664673518962	0.961\\
99.5664673518962	0.962\\
99.5684638291033	0.962\\
99.5684638291033	0.963\\
99.5714000531439	0.963\\
99.5714000531439	0.964\\
99.5721446764174	0.964\\
99.5721446764174	0.965\\
99.572501008168	0.965\\
99.572501008168	0.966\\
99.5749307980223	0.966\\
99.5749307980223	0.967\\
99.5750407137542	0.967\\
99.5750407137542	0.968\\
99.5774897498033	0.968\\
99.5774897498033	0.969\\
99.5798374485217	0.969\\
99.5798374485217	0.97\\
99.5802362237728	0.97\\
99.5802362237728	0.971\\
99.5814180185366	0.971\\
99.5814180185366	0.972\\
99.5841338532618	0.972\\
99.5841338532618	0.973\\
99.5864176669809	0.973\\
99.5864176669809	0.974\\
99.5870387917318	0.974\\
99.5870387917318	0.975\\
99.5903395773708	0.975\\
99.5903395773708	0.976\\
99.5914553978746	0.976\\
99.5914553978746	0.977\\
99.5931276626584	0.977\\
99.5931276626584	0.978\\
99.5959599436499	0.978\\
99.5959599436499	0.979\\
99.5976611341467	0.979\\
99.5976611341467	0.98\\
99.5976997727188	0.98\\
99.5976997727188	0.981\\
99.6032002031996	0.981\\
99.6032002031996	0.982\\
99.6037999024948	0.982\\
99.6037999024948	0.983\\
99.606484517921	0.983\\
99.606484517921	0.984\\
99.6068491427239	0.984\\
99.6068491427239	0.985\\
99.6071292614574	0.985\\
99.6071292614574	0.986\\
99.6087643113247	0.986\\
99.6087643113247	0.987\\
99.6102291372497	0.987\\
99.6102291372497	0.988\\
99.6123929290488	0.988\\
99.6123929290488	0.989\\
99.6225463229212	0.989\\
99.6225463229212	0.99\\
99.6275266162563	0.99\\
99.6275266162563	0.991\\
99.6333285084069	0.991\\
99.6333285084069	0.992\\
99.6405578650993	0.992\\
99.6405578650993	0.993\\
99.6415368650742	0.993\\
99.6415368650742	0.994\\
99.6436533317364	0.994\\
99.6436533317364	0.995\\
99.6470210782477	0.995\\
99.6470210782477	0.996\\
99.6694914266835	0.996\\
99.6694914266835	0.997\\
99.6761881506619	0.997\\
99.6761881506619	0.998\\
99.6933668751745	0.998\\
99.6933668751745	0.999\\
99.7167570989866	0.999\\
99.7167570989866	1\\
inf	1\\
};
\addlegendentry{\small Random method: Iter. 50}


\end{axis}

\end{tikzpicture}%

==> Figures/Direct_RIS.tex <==
\definecolor{mycolor1}{rgb}{0.85,0.325,0.098}
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}
\definecolor{carnationpink}{rgb}{1.0, 0.65, 0.79}
\definecolor{carnelian}{rgb}{0.7, 0.11, 0.11}
\definecolor{caputmortuum}{rgb}{0.35, 0.15, 0.13}
\definecolor{apricot}{rgb}{0.98, 0.81, 0.69}
\definecolor{copper}{rgb}{0.72, 0.45, 0.2}
\definecolor{babyblue}{rgb}{0.54, 0.81, 0.94}
\definecolor{gray}{rgb}{0.5, 0.5, 0.5}
\usetikzlibrary{decorations.pathreplacing}
\linespread{0.6}
\tikzstyle{startstop} = [rectangle, rounded corners, minimum width=1.5cm, minimum height=1cm,text centered, draw=black, fill=gray!20, inner sep=-0.3ex]

\tikzstyle{arrow} = [thick,->,>=stealth]

\begin{tikzpicture}[cross/.style={path picture={ 
  \draw[black]
(path picture bounding box.south east) -- (path picture bounding box.north west) (path picture bounding box.south west) -- (path picture bounding box.north east);
}}]

\tikzset{radiation/.style={{decorate,decoration={expanding waves,angle=90,segment length=4pt}}},
         relay/.pic={
        code={\tikzset{scale=5/10}
            \draw[thick] (0,0) -- (1,4);% left line
            \draw[thick] (3,0) -- (2,4);% right line
            \draw[thick] (0,0) arc (180:0:1.5 and -0.5) node[above, midway]{#1};
            \node[inner sep=4pt] (circ) at (1.5,5.5) {};
            \draw[thick] (1.5,5.5) circle(8pt);
            \draw[thick] (1.5,5.5cm-8pt) -- (1.5,4);
            \draw[thick] (1.5,4) ellipse (0.5 and 0.166);
            \draw[thick,radiation,decoration={angle=45}] (1.5cm+8pt,5.5) -- +(0:2);
            \draw[thick,radiation,decoration={angle=45}] (1.5cm-8pt,5.5) -- +(180:2);
  }}
}


\pgfmathsetmacro{\R}{0.375}
\pgfmathsetmacro{\W}{1.25}
\pgfmathsetmacro{\H}{1.25}
\pgfmathsetmacro{\RISx}{-5.455}
\pgfmathsetmacro{\RISy}{3.6}


\filldraw[fill=apricot, draw=apricot] (\RISx-2.11,\RISy-1.65) rectangle (\RISx+1.64,\RISy+1.18);
\foreach \i in {-4,...,3} {
    \foreach \j in {-3,...,2} {
    \node [draw, caputmortuum, line width=1,trapezium, trapezium left angle=90, trapezium right angle=90, minimum width=\R cm,outer sep = 0pt,fill=apricot, rotate = 0] at (\RISx+\i*\W*\R,\RISy+\j*\H*\R) {};
    \draw[caputmortuum, line width=1] (\RISx+\i*\W*\R,\RISy+\j*\H*\R+0.5*\R) -- (\RISx+\i*\W*\R,\RISy+\j*\H*\R+0.15*\R);
    \draw[caputmortuum, line width=1] (\RISx+\i*\W*\R,\RISy+\j*\H*\R-0.5*\R) -- (\RISx+\i*\W*\R,\RISy+\j*\H*\R-0.15*\R);
    \draw[caputmortuum, line width=1] (\RISx+\i*\W*\R-0.25*\R,\RISy+\j*\H*\R-0.15*\R) -- (\RISx+\i*\W*\R+0.25*\R,\RISy+\j*\H*\R-0.15*\R);
    \draw[caputmortuum, line width=1] (\RISx+\i*\W*\R-0.25*\R,\RISy+\j*\H*\R+0.15*\R) -- (\RISx+\i*\W*\R+0.25*\R,\RISy+\j*\H*\R+0.15*\R);}}


\path (-11,1)  pic[scale=0.5,color=black] {relay={TX}};


\node[text width=5.5em]  (SC)  at (-1,3.363) [startstop] {Signal\\\vspace{1mm}combiner};

\node[text width=5.5em]  (PS)  at (-5.69,6) [startstop] {Power\\\vspace{1mm}supply};

\node[text width=5.5em]  (EH)  at (-1,6) [startstop] {EH device};

\draw[arrow, line width=0.5mm, mycolor2] (-3.812,3.363) -- (SC.west);

\draw[arrow, line width=0.5mm, mycolor2] (SC.north) -- (EH.south);
\draw[arrow, line width=0.5mm, mycolor2] (EH.west) -- (PS.east);

\draw[arrow, line width=0.5mm, mycolor2] (PS.south) --++ (0,-0.7);

\node[caputmortuum] at (-5.7, 1.5) {\Large Reception mode};

\node[black] at (-9, 1) {$\bm{h}\delequal \begin{bmatrix}
h_{1} \\
\vdots \\
h_{N}
\end{bmatrix}$};

% \node[black] at (-5.2, 0.25) {Phase-shifts: $\bm{\omega}_{\theta}\delequal \begin{bmatrix}
% e^{j\vartheta_{1}} \\
% \vdots \\
% e^{j\vartheta_{N}}
% \end{bmatrix}$};

\node[black] at (-2.1, 5.3) {\small Measurements};

\draw[arrow, dotted, line width=0.5mm, mycolor2] (-1.95, 5.75) --++ (-1.22,0) --++ (0,-0.885);

% \pgfmathsetmacro{\ControllerX}{-5.455}
% \pgfmathsetmacro{\ControllerY}{5.5}

\pgfmathsetmacro{\ControllerX}{2.52}
\pgfmathsetmacro{\ControllerY}{3.15}
\begin{pgflowlevelscope}{\pgftransformscale{0.75}}
\draw[fill=gray] (\ControllerX-7.5,\ControllerY+1.73) rectangle (\ControllerX-6,\ControllerY+3.23) node[white] at (\ControllerX-6.75,\ControllerY+2.30) {\small Controller};
\node[white] at (\ControllerX-6.75,\ControllerY+2.69) {\small RIS};
\foreach \i in {1,...,14} {
    \draw[] (\ControllerX-6,\ControllerY+3.23-0.1*\i)-- (\ControllerX-5.9,\ControllerY+3.23-0.1*\i);
    \draw[] (\ControllerX-7.5,\ControllerY+3.23-0.1*\i)-- (\ControllerX-7.6,\ControllerY+3.23-0.1*\i);
    \draw[] (\ControllerX-6-0.1*\i,\ControllerY+3.23)-- (\ControllerX-6-0.1*\i,\ControllerY+3.33);
    \draw[] (\ControllerX-6-0.1*\i,\ControllerY+1.73)-- (\ControllerX-6-0.1*\i,\ControllerY+1.63);}
\end{pgflowlevelscope}


\begin{polaraxis}[at={(-4.61in,0.2in)},
		grid=none,
		width=5.5cm,
		xtick=\empty,
		ytick=\empty,
		rotate=15,
		axis line style={draw=none},
		tick style={draw=none}]
		\addplot+[mark=none, fill=mycolor3, opacity=0.4, line width=0.75pt, color = mycolor3, domain=-180:180,samples=600] 
		{0.1*abs(sin(0.5*x*3.141592)/(3.141592*3.141592/180*x))}; 
\end{polaraxis}


\end{tikzpicture}

==> Figures/Fig_RMSE_theta.tex <==
\definecolor{mycolor1}{rgb}{0.85,0.325,0.098}
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}
\pgfplotsset{major grid style = {dotted, gray}}
\pgfplotsset{minor grid style = {dotted, gray}}
\begin{tikzpicture}
\begin{axis}[%
width=0.4*6.028in,
height=0.4*4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=-30,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={\small $\mathsf{SNR}$ (dB)},
ymin=0,
ymax=2,
ylabel style={font=\color{white!15!black}, yshift=-1mm},
ylabel={\small RMSE of the parameter $\vartheta$ (rad)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.01,0.01)}, anchor=south west, legend cell align=left, align=left, draw=none, inner sep=0.001pt, outer sep=0.001pt, row sep=0pt}
]
\addplot [color=mycolor2, line width=1.0pt]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
-30	1.8160157276147\\
-28	1.81357156854753\\
-26	1.813634628738\\
-24	1.81426839746422\\
-22	1.81292557211205\\
-20	1.81036178478905\\
-18	1.81289709863529\\
-16	1.80919264869475\\
-14	1.80235811748778\\
-12	1.79163915643257\\
-10	1.76585968332329\\
-8	1.7284901146157\\
-6	1.66612806935354\\
-4	1.56189367045886\\
-2	1.42699397519639\\
0	1.27328802054334\\
2	1.12507703080498\\
4	0.982018713522981\\
6	0.847192178713386\\
8	0.718480778768948\\
10	0.605771680195254\\
12	0.503729429604372\\
14	0.416485570244419\\
16	0.339962608261687\\
18	0.289366868871074\\
20	0.232387308321405\\
22	0.190092039350684\\
24	0.153097399539826\\
26	0.128460733008449\\
28	0.0964327013962039\\
30	0.083078387600452\\
};
\addlegendentry{\small ML estimator}

\addplot [color=mycolor1, dashed, line width=1.0pt]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
-30	1.81457233383172\\
-28	1.81061579470804\\
-26	1.81481707775294\\
-24	1.8106530022747\\
-22	1.80490167456625\\
-20	1.79717821024224\\
-18	1.79554282494804\\
-16	1.78787706789446\\
-14	1.77184287298713\\
-12	1.74239553831353\\
-10	1.70986413160576\\
-8	1.65868870096594\\
-6	1.58789738490465\\
-4	1.49565647637544\\
-2	1.39115767063989\\
0	1.26173277021457\\
2	1.12547029074701\\
4	0.985195796257528\\
6	0.850287890684512\\
8	0.719949170795428\\
10	0.601397583786313\\
12	0.503729429604372\\
14	0.416485570244419\\
16	0.339962608261687\\
18	0.288114978563761\\
20	0.232311436166285\\
22	0.190875797564092\\
24	0.153722536284973\\
26	0.128376117222381\\
28	0.0967730516467886\\
30	0.0834321958431299\\
};
\addlegendentry{\small Linear estimator}


\end{axis}
\end{tikzpicture}%

==> Figures/Fig_RMSE_x.tex <==
\definecolor{mycolor1}{rgb}{0.85,0.325,0.098}
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}
\pgfplotsset{major grid style = {dotted, gray}}
\pgfplotsset{minor grid style = {dotted, gray}}
\begin{tikzpicture}
\begin{axis}[%
width=0.4*6.028in,
height=0.4*4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=-30,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={\small $\mathsf{SNR}$ (dB)},
ymin=0.05,
ymax=2000,
ymode=log,
ylabel style={font=\color{white!15!black}, yshift=0mm},
ylabel={\small RMSE of the parameter $\bm{x}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.01,0.01)}, anchor=south west, legend cell align=left, align=left, draw=none, inner sep=0.001pt, outer sep=0.001pt, row sep=0pt}
]
\addplot [color=mycolor2, line width=1.0pt]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
-30	547.804684666812\\
-28	355.537641261884\\
-26	227.910842192819\\
-24	148.60480599041\\
-22	99.029461483157\\
-20	66.1068069377569\\
-18	45.1251036066713\\
-16	31.689415292154\\
-14	22.2159870885515\\
-12	15.6786730850729\\
-10	11.0213137914255\\
-8	7.80019199712194\\
-6	5.74474125492968\\
-4	4.24962077585197\\
-2	3.2217568849688\\
0	2.4949828688073\\
2	1.95121897961201\\
4	1.5414225222292\\
6	1.22401782061085\\
8	0.971200993406345\\
10	0.775627386163823\\
12	0.61935237902469\\
14	0.538702124565407\\
16	0.424205198151205\\
18	0.314695861328001\\
20	0.252979712133671\\
22	0.200205794357745\\
24	0.159679816007407\\
26	0.126378681593656\\
28	0.101014689312687\\
30	0.0804602435700324\\
};
\addlegendentry{\small ML estimator}

\addplot [color=mycolor1, dashed, line width=1.0pt]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
-30	1636.97171775687\\
-28	1036.74834314582\\
-26	652.648961338605\\
-24	411.746977943581\\
-22	261.044529832473\\
-20	165.651546289727\\
-18	105.39181166235\\
-16	67.2263523050283\\
-14	42.9308819979436\\
-12	27.8832841621021\\
-10	18.3331170628888\\
-8	12.1233755239553\\
-6	8.30810807702441\\
-4	5.79246014448979\\
-2	4.14718598859011\\
0	3.05861259758596\\
2	2.29419235868361\\
4	1.75755432720937\\
6	1.3583935289842\\
8	1.05796794116465\\
10	0.833104050664009\\
12	0.656837754927882\\
14	0.51829203101145\\
16	0.4120495771083\\
18	0.32616765963374\\
20	0.258269198784948\\
22	0.205256830092069\\
24	0.163509984928725\\
26	0.129225817845797\\
28	0.103035893289512\\
30	0.0817847542441285\\
};
\addlegendentry{\small Linear estimator}


\end{axis}
\end{tikzpicture}%

==> Figures/Harvested_Power_vs_num_elements.tex <==
\definecolor{mycolor1}{rgb}{0.85,0.325,0.098}
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}
\pgfplotsset{major grid style = {dotted, gray}}
\pgfplotsset{minor grid style = {dotted, gray}}
\begin{tikzpicture}
\begin{axis}[
width=0.46*6.028in,
height=0.46*4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=1,
xmax=10000000,
xmode=log,
minor tick length=0,
xlabel style={font=\color{white!15!black}},
xlabel={\small Number of RIS elements},
ymin=-70,
ymax=20,
ylabel style={font=\color{white!15!black}, yshift=0mm},
ylabel={\small Mean harvested power (dBm) },
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.98,0.02)}, anchor=south east, legend cell align=left, align=left, draw=none, inner sep=0.001pt, outer sep=0.001pt, row sep=-2pt}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
1	-67.4355399660083\\
4	-55.3976524595435\\
9	-48.359519064109\\
16	-43.3696857909449\\
25	-39.5031931229342\\
36	-36.3480330743325\\
49	-33.6844213469596\\
64	-31.3811593610748\\
81	-29.3536142213117\\
100	-27.5439919175924\\
144	-24.4243776170297\\
196	-21.8023556965027\\
256	-19.5465207805132\\
324	-17.5720043155496\\
400	-15.820749787966\\
484	-14.2512409394863\\
576	-12.8327200621612\\
676	-11.5417302418224\\
784	-10.3599443767633\\
900	-9.27274661176746\\
1024	-8.26827397559692\\
1156	-7.3367503143139\\
1296	-6.47001191686509\\
1444	-5.66116235892802\\
1600	-4.904316551849\\
1764	-4.19440767168585\\
1936	-3.52703923785743\\
2116	-2.89837015102107\\
2304	-2.30502415507092\\
2500	-1.74401764998109\\
2704	-1.21270147076652\\
2916	-0.708713424860488\\
3136	-0.229939212575815\\
3364	0.225520048402366\\
3600	0.659375041359361\\
3844	1.07317124195758\\
4096	1.4683084786164\\
4356	1.84605768271688\\
4624	2.20757531750258\\
4900	2.553915874159\\
5184	2.88604274652886\\
5476	3.20483771875653\\
5776	3.5111093486028\\
6084	3.80560030713668\\
6400	4.08899380221914\\
6724	4.36191939932249\\
7056	4.62495810809104\\
7396	4.87864693148005\\
7744	5.12348293445179\\
8100	5.35992686251887\\
8464	5.58840640350691\\
8836	5.80931911690959\\
9216	6.02303506177988\\
9604	6.22989912774275\\
10000	6.43023323556658\\
14400	8.13215508334943\\
19600	9.42002408968678\\
25600	10.4216357221498\\
32400	11.2168091854324\\
40000	11.8588770507893\\
48400	12.3850571362345\\
57600	12.8220564138927\\
67600	13.1894172158006\\
78400	13.5016630645291\\
90000	13.7697441569849\\
102400	14.0020077777028\\
115600	14.2049118112059\\
129600	14.3835016586009\\
144400	14.5417666696053\\
160000	14.6828925436837\\
176400	14.8094495637959\\
193600	14.9235303501831\\
211600	15.0268535506784\\
230400	15.1208420267897\\
250000	15.2066826558132\\
270400	15.2853731919791\\
291600	15.3577554661027\\
313600	15.4245485669675\\
336400	15.4863688071868\\
360000	15.5437405760762\\
384400	15.5971230241371\\
409600	15.6469122119672\\
435600	15.693455888685\\
462400	15.7370580693911\\
490000	15.7779855453801\\
518400	15.8164750958968\\
547600	15.8527339537196\\
577600	15.8869550906788\\
608400	15.9192981190165\\
640000	15.9499141486335\\
672400	15.9789368087627\\
705600	16.0064865877052\\
739600	16.0326715468443\\
774400	16.0575902777544\\
810000	16.0813317192082\\
846400	16.1039769149272\\
883600	16.1255995125671\\
921600	16.1462668571904\\
960400	16.1660405085279\\
1000000	16.1849768753772\\
1440000	16.3379058695761\\
1960000	16.4452369242736\\
2560000	16.5246750668871\\
3240000	16.58582204086\\
4000000	16.6343345232363\\
4840000	16.6737552836486\\
5760000	16.7064213792635\\
6760000	16.7339268872985\\
7840000	16.7574055250128\\
9000000	16.777678924047\\
10240000	16.7953652098969\\
11560000	16.810926011473\\
12960000	16.8247236207586\\
14440000	16.83704103698\\
16000000	16.8481044890983\\
17640000	16.8580960968838\\
19360000	16.8671632747445\\
21160000	16.8754315902483\\
23040000	16.8829994191822\\
25000000	16.8899529307748\\
27040000	16.8963637974169\\
29160000	16.9022935972444\\
31360000	16.9077941375699\\
33640000	16.9129106788739\\
36000000	16.9176801971091\\
38440000	16.9221414840667\\
40960000	16.9263190078858\\
43560000	16.9302407202001\\
46240000	16.9339294824027\\
49000000	16.9374048207481\\
51840000	16.9406851686727\\
54760000	16.9437864079106\\
57760000	16.9467228156342\\
60840000	16.9495071944218\\
64000000	16.9521514903105\\
67240000	16.9546651426362\\
70560000	16.9570580793736\\
73960000	16.9593387095841\\
77440000	16.9615137199491\\
81000000	16.9635933345365\\
84640000	16.9655807948097\\
88360000	16.9674830001787\\
92160000	16.9693053132886\\
96040000	16.9710528758255\\
100000000	16.9727296096773\\
144000000	16.9864036289853\\
196000000	16.9961527617324\\
256000000	17.0034516818709\\
324000000	17.009122005546\\
400000000	17.0136535956269\\
484000000	17.0173582178447\\
576000000	17.0204436946828\\
676000000	17.0230529946773\\
784000000	17.0252888190246\\
900000000	17.0272255549348\\
1024000000	17.0289195580709\\
1156000000	17.0304142053113\\
1296000000	17.0317420558832\\
1444000000	17.0329298852543\\
1600000000	17.0339985965199\\
1764000000	17.0349654292374\\
1936000000	17.0358440247542\\
2116000000	17.0366463191666\\
2304000000	17.0373816629678\\
2500000000	17.0380580537524\\
2704000000	17.0386822162366\\
2916000000	17.0392603676768\\
3136000000	17.0397970598084\\
3364000000	17.0402966320787\\
3600000000	17.0407628527095\\
3844000000	17.0411989375209\\
4096000000	17.0416077169966\\
4356000000	17.0419925897376\\
4624000000	17.0423534609066\\
4900000000	17.0426941150226\\
5184000000	17.0430158870232\\
5476000000	17.043320201271\\
5776000000	17.0436084917788\\
6084000000	17.0438819870087\\
6400000000	17.0441417813084\\
6724000000	17.0443889202688\\
7056000000	17.0446242729245\\
7396000000	17.0448486448768\\
7744000000	17.0450626699762\\
8100000000	17.0452673363412\\
8464000000	17.0454631478731\\
8836000000	17.0456505320368\\
9216000000	17.045830236604\\
9604000000	17.0460025168407\\
10000000000	17.0461679008276\\
};
\addlegendentry{\small Genie-aided}



\addplot [color=mycolor2, densely dashed, line width=1.0pt]
  table[row sep=crcr]{%
1	-67.4348759400984\\
4	-61.2690644302131\\
9	-57.8452104524615\\
16	-55.1535987881809\\
25	-53.0887075093362\\
36	-51.1636461782128\\
49	-49.7339702339876\\
64	-48.256123157062\\
81	-47.0058951331177\\
100	-45.8572444788614\\
121	-44.740567274864\\
169	-42.8210666393879\\
196	-41.8242652027225\\
256	-40.2493412245319\\
324	-38.6325528952436\\
400	-37.2565308067309\\
529	-35.5589386371987\\
676	-33.8839200267434\\
841	-32.4465012446538\\
1089	-30.5626646161879\\
1369	-29.0599707078667\\
1681	-27.6467528755073\\
2209	-26.0216170544969\\
2809	-24.5597262721333\\
3481	-22.9635374605289\\
4489	-21.5016563618685\\
5625	-20.2681110411835\\
7056	-19.1245677302271\\
9025	-17.6820945575888\\
11236	-16.6634972174869\\
14400	-15.3295730939888\\
18225	-14.0478854270634\\
22801	-13.1550838996409\\
28900	-12.029080564276\\
36481	-11.0463297259084\\
46225	-9.65866510816536\\
58564	-8.72573193497896\\
73984	-7.8804281646747\\
93025	-6.80529557307986\\
117649	-5.60822357767764\\
148996	-4.78168305321639\\
188356	-3.7587960480302\\
237169	-2.85646343597734\\
300304	-1.89302498641255\\
379456	-0.923006778400165\\
478864	-0.0743359342287846\\
605284	0.853328525690085\\
765625	1.72474782736962\\
966289	2.58118273869229\\
1221025	3.36240328420598\\
1542564	4.12162417040206\\
1948816	4.90775663829481\\
2461761	5.60330629791189\\
3108169	6.19760441494202\\
3924361	6.79298376494662\\
4959529	7.37773900923938\\
6265009	7.93046199122735\\
7912969	8.4121564182749\\
9998244	8.92171729900927\\
};
\addlegendentry{\small Proposed method at $\bm{\vartheta}^{\star}$}

\addplot [color=mycolor1, densely dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
1	-67.4348759400984\\
4	-61.3289181005099\\
9	-57.7563321063207\\
16	-55.271129546708\\
25	-53.0918776981745\\
36	-51.338596350649\\
49	-49.9283633891357\\
64	-48.5812437141801\\
81	-47.4474414653956\\
100	-46.3717064103338\\
121	-45.3016224760572\\
169	-43.4658579149881\\
196	-42.7202099160292\\
256	-41.214076024841\\
324	-39.7515357967267\\
400	-38.5812051151125\\
529	-36.7978274987236\\
676	-35.3284104094322\\
841	-33.9939479091277\\
1089	-32.2192952928398\\
1369	-30.9305220958691\\
1681	-29.7823747285788\\
2209	-28.10262760924\\
2809	-26.7642727896292\\
3481	-25.5112931638383\\
4489	-24.1299557057183\\
5625	-22.7886934887803\\
7056	-21.4565053594695\\
9025	-20.0548932146166\\
11236	-18.9930293145738\\
14400	-17.8160568456904\\
18225	-16.7125861145483\\
22801	-15.7663569468689\\
28900	-14.4156189587551\\
36481	-13.5963637345464\\
46225	-12.4515746731638\\
58564	-11.4204156157652\\
73984	-10.5241544988779\\
93025	-9.58143757749695\\
117649	-8.23253504369854\\
148996	-7.42247052303318\\
188356	-6.35185656705136\\
237169	-5.45207150403674\\
300304	-4.38205167438252\\
379456	-3.49955267579472\\
478864	-2.58262035412044\\
605284	-1.69342201509642\\
765625	-0.709594803574205\\
966289	0.113649434560248\\
1221025	1.04325227208313\\
1542564	1.88306675149103\\
1948816	2.67848591682477\\
2461761	3.44331727568355\\
3108169	4.22845200030872\\
3924361	4.70781408209513\\
4959529	5.45133373369966\\
6265009	5.92423854121117\\
7912969	6.60910247564448\\
9998244	7.09457257106568\\
};
\addlegendentry{\small Random method}

\addplot [color=mycolor2,  densely dashed, line width=1.0pt]
  table[row sep=crcr]{%
1	-67.4348759400984\\
4	-60.8729403954505\\
9	-56.5654412391797\\
16	-53.2003754643604\\
25	-50.2519642921337\\
36	-47.855367217603\\
49	-45.6242259103618\\
64	-43.6807827990657\\
81	-41.9392954702118\\
100	-40.4171293310792\\
121	-38.9275035601204\\
169	-36.3512366183827\\
196	-35.220567929388\\
256	-33.0776642533204\\
324	-31.2312845821595\\
400	-29.6260499973597\\
529	-27.4012166223253\\
676	-25.4350368818188\\
841	-23.7203131744942\\
1089	-21.787306141307\\
1369	-20.1333105885855\\
1681	-18.5646075145157\\
2209	-16.6581846028986\\
2809	-15.0244640651418\\
3481	-13.5754525984393\\
4489	-12.015595826771\\
5625	-10.6914557173993\\
7056	-9.3390114956413\\
9025	-8.04480304790851\\
11236	-6.83975693982349\\
14400	-5.55822676135845\\
18225	-4.3895549662746\\
22801	-3.37544268716868\\
28900	-2.34098007892261\\
36481	-1.34794105528911\\
46225	-0.280036078846887\\
58564	0.641472101152516\\
73984	1.50953827369517\\
93025	2.39537524941068\\
117649	3.23850541204474\\
148996	4.04283517436955\\
188356	4.76614773964849\\
237169	5.46416944235456\\
300304	6.12420074660394\\
379456	6.73122881699189\\
478864	7.32997568547278\\
605284	7.87763307977801\\
765625	8.36333969157763\\
966289	8.84044277677294\\
1221025	9.2673292088512\\
1542564	9.68272035069604\\
1948816	10.0542234302722\\
2461761	10.4273171752666\\
3108169	10.7529226582795\\
3924361	11.0583577431515\\
4959529	11.367368424731\\
6265009	11.6395935219562\\
7912969	11.8983640244934\\
9998244	12.1625293602787\\
};
\addplot [color=mycolor1, densely dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
1	-67.4348759400984\\
4	-61.0578437036749\\
9	-56.9040731433657\\
16	-53.7650433370479\\
25	-51.124728481567\\
36	-48.9395532327594\\
49	-46.9364065341572\\
64	-45.205831589912\\
81	-43.5910644039466\\
100	-42.1590423556475\\
121	-40.7743513923525\\
169	-38.3437275346611\\
196	-37.3188301139515\\
256	-35.367536265556\\
324	-33.5134323567154\\
400	-31.9297841674475\\
529	-29.7471994877905\\
676	-27.9660806016526\\
841	-26.2253601280253\\
1089	-24.2899750231724\\
1369	-22.64017026495\\
1681	-21.1869188413513\\
2209	-19.2072871922853\\
2809	-17.6276423080947\\
3481	-16.1953823376222\\
4489	-14.5848000532472\\
5625	-13.2597919637204\\
7056	-11.9265050918331\\
9025	-10.6210343975028\\
11236	-9.3605170283639\\
14400	-8.03619708608628\\
18225	-7.03635710721159\\
22801	-5.90546209099515\\
28900	-4.83141208873313\\
36481	-3.81052257108172\\
46225	-2.80689211442255\\
58564	-1.9112399941889\\
73984	-0.807418507241998\\
93025	0.0120364146711509\\
117649	0.826986834502197\\
148996	1.75484982414249\\
188356	2.55267702662165\\
237169	3.29023869996512\\
300304	4.0233443360073\\
379456	4.68820992732478\\
478864	5.37042356893637\\
605284	5.96857382457887\\
765625	6.51033944790506\\
966289	7.04425676783177\\
1221025	7.52818768945484\\
1542564	7.99942568336913\\
1948816	8.45633194827772\\
2461761	8.87168030952592\\
3108169	9.26255462896718\\
3924361	9.63650643663058\\
4959529	9.9988213090621\\
6265009	10.3330516987759\\
7912969	10.6416904867187\\
9998244	10.9468449419308\\
};

\addplot [color=mycolor2, densely dashed, line width=1.0pt]
  table[row sep=crcr]{%
1	-67.4348759400984\\
4	-58.3110218639803\\
9	-52.2604605292203\\
16	-47.5721813370331\\
25	-44.0444494833418\\
36	-41.0481084263731\\
49	-38.4643228362148\\
64	-36.203169838632\\
81	-34.2403755331166\\
100	-32.4773988941847\\
121	-30.8717198115784\\
169	-28.0617468375925\\
196	-26.8153108178198\\
256	-24.5679378762048\\
324	-22.5971058295731\\
400	-20.8683060838912\\
529	-18.5757394225877\\
676	-16.6030769158792\\
841	-14.8578505615039\\
1089	-12.8652827644321\\
1369	-11.1372849142955\\
1681	-9.63997466232063\\
2209	-7.68349959322424\\
2809	-6.07646487291898\\
3481	-4.67219207381978\\
4489	-3.12412532694894\\
5625	-1.80175632398521\\
7056	-0.560041383872601\\
9025	0.713359967580644\\
11236	1.77550881701028\\
14400	2.89316171148824\\
18225	3.86986884408923\\
22801	4.71640418271954\\
28900	5.5513271650706\\
36481	6.28503910087066\\
46225	6.97734045965504\\
58564	7.59681379647014\\
73984	8.16863535559554\\
93025	8.66260263925725\\
117649	9.12770027904137\\
148996	9.5755105768017\\
188356	9.99098559472202\\
237169	10.3414253451776\\
300304	10.6972500391956\\
379456	11.0141394919222\\
478864	11.3296717164245\\
605284	11.5995940927436\\
765625	11.8807190642307\\
966289	12.132402120706\\
1221025	12.3767248091028\\
1542564	12.5919241153978\\
1948816	12.8061508328343\\
2461761	12.9981601861978\\
3108169	13.1794406692902\\
3924361	13.3801955427753\\
4959529	13.5492127606239\\
6265009	13.7100958995039\\
7912969	13.8526500212296\\
9998244	14.0020589143501\\
};
\addplot [color=mycolor1, densely dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
1	-67.4348759400984\\
4	-59.062183033339\\
9	-53.5467829898688\\
16	-49.2929766740646\\
25	-45.8987744852436\\
36	-43.0348954223183\\
49	-40.5177124132149\\
64	-38.3030268321895\\
81	-36.3710179367429\\
100	-34.6423052459142\\
121	-33.0471923301128\\
169	-30.2622165687425\\
196	-29.0150499409266\\
256	-26.8020485068669\\
324	-24.8437505970668\\
400	-23.1224129609265\\
529	-20.8487617907889\\
676	-18.8638438281502\\
841	-17.1426732973591\\
1089	-15.1270456482533\\
1369	-13.4068426236907\\
1681	-11.8986968755083\\
2209	-9.95129688319956\\
2809	-8.3184515891416\\
3481	-6.93240356373433\\
4489	-5.35186992596089\\
5625	-4.00957826053838\\
7056	-2.7614517175578\\
9025	-1.48232078733923\\
11236	-0.411813180697536\\
14400	0.741063226473898\\
18225	1.76244062051864\\
22801	2.63767398019093\\
28900	3.48830276458901\\
36481	4.29881084224555\\
46225	5.02974532492915\\
58564	5.68788975259025\\
73984	6.31857815437758\\
93025	6.8586916096966\\
117649	7.41792290488373\\
148996	7.8847483724224\\
188356	8.35502979355656\\
237169	8.7740341048759\\
300304	9.19849772318312\\
379456	9.57600462357398\\
478864	9.93988139913548\\
605284	10.2470900667669\\
765625	10.6269990956915\\
966289	10.8875259148251\\
1221025	11.186203551833\\
1542564	11.4558161418378\\
1948816	11.7221986372682\\
2461761	11.9858588757564\\
3108169	12.2034937255056\\
3924361	12.4168192652098\\
4959529	12.6245884755658\\
6265009	12.8167171675879\\
7912969	13.0241366867208\\
9998244	13.1968667179902\\
};

\addplot [color=mycolor2, densely dashed, line width=1.0pt]
  table[row sep=crcr]{%
1	-67.4348759400984\\
4	-55.6967382328289\\
9	-48.747089626354\\
16	-43.7975741994636\\
25	-39.9521807298426\\
36	-36.8129222718878\\
49	-34.1581195506034\\
64	-31.8571298606732\\
81	-29.8364946302262\\
100	-28.028007762112\\
121	-26.3986182461922\\
169	-23.5506710828185\\
196	-22.293669589975\\
256	-20.0400513440857\\
324	-18.066562433187\\
400	-16.3174577256611\\
529	-14.0237476590212\\
676	-12.0450398555994\\
841	-10.3122083686224\\
1089	-8.30601629636801\\
1369	-6.5795694710646\\
1681	-5.07398013609765\\
2209	-3.14663111621531\\
2809	-1.53021777272744\\
3481	-0.157414382712457\\
4489	1.37739339817213\\
5625	2.65487295961563\\
7056	3.85176182397684\\
9025	5.05540603215557\\
11236	6.03703694973778\\
14400	7.05506572300908\\
18225	7.93040274427992\\
22801	8.67877633114826\\
28900	9.39128674905761\\
36481	10.0052632889885\\
46225	10.5544776419013\\
58564	11.0381264575759\\
73984	11.4586935391235\\
93025	11.8102241511463\\
117649	12.1310669933863\\
148996	12.424506603252\\
188356	12.6700889142879\\
237169	12.9036161955646\\
300304	13.1192625987946\\
379456	13.3052627262459\\
478864	13.5004432320919\\
605284	13.6676175377686\\
765625	13.8182660586472\\
966289	13.9740782357893\\
1221025	14.1174856490649\\
1542564	14.2471327588017\\
1948816	14.3737756239752\\
2461761	14.4955799679074\\
3108169	14.614829568416\\
3924361	14.7227913344733\\
4959529	14.8271752242188\\
6265009	14.9255378662294\\
7912969	15.0166460894088\\
9998244	15.1061839013835\\
};
\addplot [color=mycolor1, densely dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
1	-67.4348759400984\\
4	-56.5289897617021\\
9	-49.7646331137824\\
16	-44.8839042571939\\
25	-41.0742410709396\\
36	-37.950779330031\\
49	-35.3160074149791\\
64	-33.0206323412257\\
81	-30.986593731503\\
100	-29.1849969593336\\
121	-27.5589973888418\\
169	-24.723014806249\\
196	-23.4587558384818\\
256	-21.2110366319302\\
324	-19.2393905238153\\
400	-17.4893268315885\\
529	-15.1984650081652\\
676	-13.2219132283531\\
841	-11.4862351562249\\
1089	-9.48659602697629\\
1369	-7.75943210412678\\
1681	-6.26173366417943\\
2209	-4.33783555131753\\
2809	-2.733829908648\\
3481	-1.36832977351814\\
4489	0.158870113710915\\
5625	1.42398272887274\\
7056	2.61098329771665\\
9025	3.79758039868372\\
11236	4.76798504721098\\
14400	5.78772400825299\\
18225	6.65124218901745\\
22801	7.40308087642394\\
28900	8.11105974435452\\
36481	8.73692831063475\\
46225	9.30895993691444\\
58564	9.81050374053747\\
73984	10.2540528675153\\
93025	10.638668866987\\
117649	10.9933093757935\\
148996	11.3151904028578\\
188356	11.6054580137392\\
237169	11.8726658539502\\
300304	12.1218187861621\\
379456	12.357941857856\\
478864	12.565841402416\\
605284	12.7901612001343\\
765625	12.9795605688435\\
966289	13.1608039956666\\
1221025	13.3401830327245\\
1542564	13.5001456012065\\
1948816	13.6684676409887\\
2461761	13.8143569064069\\
3108169	13.9486925412673\\
3924361	14.0817740749375\\
4959529	14.215292252445\\
6265009	14.3322633950339\\
7912969	14.4491291884636\\
9998244	14.5606477736569\\
};

\end{axis}


%% SNR = 10 dB
\draw[color=black, rotate around={27:(7.3,6.89-0.31)}, line width = 0.25] (7.3,6.89-0.31) ellipse (0.5mm and 1mm);
\draw[color=black,-stealth, line width = 0.25] (7.35, 6.8-0.31) -- (8.2, 5.3-0.31);
\node[color=black] at (8.5, 5.1-0.31) {\scriptsize $10$\,dB};


%% SNR = 0 dB
\draw[color=black, rotate around={45:(6.03-0.13,5.47-0.09)}, line width = 0.25] (6.03-0.13,5.47-0.09) ellipse (0.75mm and 1.5mm);
\draw[color=black,-stealth, line width = 0.25] (6.01, 5.37-0.09) -- (6.01+0.9, 5.37-0.9-0.09);
\node[color=black] at (7.27, 4.35-0.09) {\scriptsize $0$\,dB};

%% SNR = -10 dB
\draw[color=black, rotate around={45:(5.53,4.47-0.02)}, line width = 0.25] (5.53,4.47-0.02) ellipse (0.75mm and 1.5mm);
\draw[color=black,-stealth, line width = 0.25] (5.64, 4.38-0.02) -- (5.635+0.5, 4.375-0.5-0.02);
\node[color=black] at (6.5, 3.7-0.02) {\scriptsize $-10$\,dB};

%% SNR = -20 dB
\draw[color=black, rotate around={40:(5.185,3.565+0.04)}, line width = 0.25] (5.185,3.565+0.04) ellipse (0.75mm and 1.5mm);
% \draw[color=black,-stealth](6, 3.65) -- (7, 3.65);
\node[color=black] at (6.25-0.7, 3.2+0.04) {\scriptsize $-20$\,dB};



\end{tikzpicture}%

==> Figures/Harvested_Power_vs_num_elements_2.tex <==
\definecolor{mycolor1}{rgb}{0.85,0.325,0.098}
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}
\pgfplotsset{major grid style = {dotted, gray}}
\pgfplotsset{minor grid style = {dotted, gray}}
\begin{tikzpicture}
\begin{axis}[
width=0.46*6.028in,
height=0.46*4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=1,
xmax=10000000000,
xmode=log,
xlabel style={font=\color{white!15!black}},
xlabel={\small Number of RIS elements},
ymin=-65,
ymax=25,
ylabel style={font=\color{white!15!black}, yshift=0mm},
ylabel={\small Mean power at $\bm{\vartheta}^{\star}$ (dBm) },
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.99,0.01)}, anchor=south east, legend cell align=left, align=left, draw=none, inner sep=0.001pt, outer sep=0.001pt, row sep=0pt}
]

%% SNR = -20 dB

\addplot [color=mycolor1, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
1	-57.8129969573018\\
4	-51.6471854995942\\
9	-48.2233316664024\\
16	-45.5317202288684\\
25	-43.4668292371036\\
36	-41.5417683328364\\
49	-40.1120928520432\\
64	-38.6342464461746\\
81	-37.3840191985156\\
100	-36.2353694829306\\
121	-35.1186934635883\\
169	-33.1991957318211\\
196	-32.202396391705\\
256	-30.627476882638\\
324	-29.010695180358\\
400	-27.6346810395669\\
529	-25.9371028681838\\
676	-24.2621046192852\\
841	-22.8247107994569\\
1089	-20.9409222790472\\
1369	-19.4382848807775\\
1681	-18.0251413496918\\
2209	-16.4001269208315\\
2809	-14.9383917550014\\
3481	-13.342444756992\\
4489	-11.8808782596979\\
5625	-10.6476944443963\\
7056	-9.50459146304274\\
9025	-8.0628674080699\\
11236	-7.04497046992829\\
14400	-5.71225031109493\\
18225	-4.43212444398593\\
22801	-3.54071672506458\\
28900	-2.41693159486037\\
36481	-1.4366443219497\\
46225	-0.0535517430098835\\
58564	0.875383837812652\\
73984	1.71625314193603\\
93025	2.7843625030028\\
117649	3.97131224942177\\
148996	4.78908465786334\\
188356	5.79860656070608\\
237169	6.68633016293759\\
300304	7.63058476307305\\
379456	8.57672141364588\\
478864	9.39994904535223\\
605284	10.293964631378\\
765625	11.1271795932746\\
966289	11.9387191351243\\
1221025	12.6716095507742\\
1542564	13.3761392257171\\
1948816	14.0965670247685\\
2461761	14.7253880786917\\
3108169	15.2556522462507\\
3924361	15.7798775689957\\
4959529	16.2874709005833\\
6265009	16.7602549981737\\
7912969	17.1664871504712\\
9998244	17.5901464047205\\
};
\addlegendentry{\small Received power (proposed)}

\addplot [color=mycolor2, dashed, line width=1.0pt]
  table[row sep=crcr]{%
1	-57.8129969573018\\
4	-51.7070391598084\\
9	-48.1344533275469\\
16	-45.6492509709162\\
25	-43.469999428349\\
36	-41.7167184569619\\
49	-40.3064859351859\\
64	-38.9593668365908\\
81	-37.8255652319797\\
100	-36.7498309636146\\
121	-35.6797480320265\\
169	-33.8439858857867\\
196	-33.0983391992953\\
256	-31.5922087560296\\
324	-30.1296732393124\\
400	-28.959347653754\\
529	-27.1759809919102\\
676	-25.7065769990008\\
841	-24.3721309099416\\
1089	-22.5975096055428\\
1369	-21.3087686572744\\
1681	-20.1606592952513\\
2209	-18.4809894283531\\
2809	-17.1427215330232\\
3481	-15.8898515166892\\
4489	-14.5086778212634\\
5625	-13.16763308192\\
7056	-11.8357387596583\\
9025	-10.4345501810214\\
11236	-9.37311153212431\\
14400	-8.19674919479989\\
18225	-7.09402171901996\\
22801	-6.14859864899113\\
28900	-4.79936193474473\\
36481	-3.98127197265791\\
46225	-2.83852563464389\\
58564	-1.80972656553156\\
73984	-0.916021834677466\\
93025	0.0233762215736135\\
117649	1.36609762055945\\
148996	2.17142736898282\\
188356	3.23428583296122\\
237169	4.12593042684824\\
300304	5.18385552307967\\
379456	6.05394860005298\\
478864	6.95512897531918\\
605284	7.82567855169105\\
765625	8.78416733474186\\
966289	9.58164217469501\\
1221025	10.4761454631279\\
1542564	11.2777827800182\\
1948816	12.0304077701266\\
2461761	12.7470743872726\\
3108169	13.4746045696071\\
3924361	13.9142718295407\\
4959529	14.5887274229163\\
6265009	15.0125790426218\\
7912969	15.6187489688889\\
9998244	16.0425977741316\\
};
\addlegendentry{\small Received power (random)}


\addplot [color=mycolor3, loosely dashed, line width=1.0pt]
  table[row sep=crcr]{%
1	-62.6636633554249\\
4	-56.49785137945\\
9	-53.0739967361049\\
16	-50.3823839171715\\
25	-48.3174913223664\\
36	-46.3924278300247\\
49	-44.9627498434341\\
64	-43.484899678493\\
81	-42.2346681789262\\
100	-41.0860128090202\\
121	-39.9693307640439\\
169	-38.0498187146272\\
196	-37.053009517192\\
256	-35.4780678548314\\
324	-33.8612581507757\\
400	-32.4852108876766\\
529	-30.7875735779171\\
676	-29.1125033944514\\
841	-27.6750187265288\\
1089	-25.7910580652442\\
1369	-24.2882255904595\\
1681	-22.8748238799521\\
2209	-21.2494151186767\\
2809	-19.7871581221238\\
3481	-18.1904628831063\\
4489	-16.7279621547785\\
5625	-15.4936136977645\\
7056	-14.3492009329229\\
9025	-12.9051474735515\\
11236	-11.8851930354934\\
14400	-10.5488052074902\\
18225	-9.26404573414896\\
22801	-8.3683587978179\\
28900	-7.23804890736701\\
36481	-6.25029938394956\\
46225	-4.85332870500094\\
58564	-3.91269160993483\\
73984	-3.05862459901793\\
93025	-1.96884464846516\\
117649	-0.751989944713415\\
148996	0.0919792806632387\\
188356	1.14142116846502\\
237169	2.0726829906615\\
300304	3.07415304023573\\
379456	4.0915645950847\\
478864	4.99003046148713\\
605284	5.9839165151733\\
765625	6.92891854144846\\
966289	7.87145514645203\\
1221025	8.74405793738969\\
1542564	9.60417347057257\\
1948816	10.5082767478189\\
2461761	11.3188466728422\\
3108169	12.0186872701655\\
3924361	12.7247095731512\\
4959529	13.4204741543394\\
6265009	14.0770761521413\\
7912969	14.6452536525423\\
9998244	15.2381825814859\\
};
\addlegendentry{\small Harvested power (proposed)}

\addplot [color=mycolor2, dashed, line width=1.0pt]
  table[row sep=crcr]{%
1	-62.6636633554249\\
4	-56.5577050506447\\
9	-52.9851183508483\\
16	-50.4999148288884\\
25	-48.3206614308226\\
36	-46.5673783112233\\
49	-45.1571431664659\\
64	-43.8100206284039\\
81	-42.676215578623\\
100	-41.6004773834167\\
121	-40.530388067805\\
169	-38.6946136537007\\
196	-37.9489598030836\\
256	-36.4428119417129\\
324	-34.9802524183322\\
400	-33.8099047037068\\
529	-32.0264907229178\\
676	-30.5570350064339\\
841	-29.2225206104364\\
1089	-27.4477779129008\\
1369	-26.1589164422752\\
1681	-25.0106793418739\\
2209	-23.3307137966941\\
2809	-21.9921643382272\\
3481	-20.7389027621185\\
4489	-19.3572664725255\\
5625	-18.0154017077025\\
7056	-16.6826403224238\\
9025	-15.2801556947619\\
11236	-14.2174790329816\\
14400	-13.0393039401667\\
18225	-11.9343398994437\\
22801	-10.9862987336217\\
28900	-9.63261809692686\\
36481	-8.8110413599092\\
46225	-7.66233133111108\\
58564	-6.62647356975179\\
73984	-5.72489714192618\\
93025	-4.77574129129761\\
117649	-3.41433995238231\\
148996	-2.59514995709359\\
188356	-1.5082566971487\\
237169	-0.592446892369914\\
300304	0.50145907768027\\
379456	1.40857680506484\\
478864	2.35687721117871\\
605284	3.28293368193421\\
765625	4.31667607278873\\
966289	5.19079368857979\\
1221025	6.18851325456329\\
1542564	7.10235740109222\\
1948816	7.9795165502227\\
2461761	8.83474744669958\\
3108169	9.72603399978432\\
3924361	10.2768492048913\\
4959529	11.1408790798795\\
6265009	11.6960514095068\\
7912969	12.5062629247929\\
9998244	13.0834573618166\\
};
\addlegendentry{\small Harvested power (random)}

%% SNR = -10 dB
\addplot [color=mycolor1, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
1	-57.8129969573018\\
4	-51.2510614654982\\
9	-46.9435625367777\\
16	-43.5784971707129\\
25	-40.6300867235734\\
36	-38.2334907320448\\
49	-36.0023511376233\\
64	-34.0589104315915\\
81	-32.3174263919864\\
100	-30.7952644323528\\
121	-29.3056444452747\\
169	-26.7293936344476\\
196	-25.5987356659922\\
256	-23.4558618253729\\
324	-21.6095227402199\\
400	-20.0043405599126\\
529	-17.7796206552673\\
676	-15.8136029815988\\
841	-14.0990947435927\\
1089	-12.1664579745907\\
1369	-10.5129400794132\\
1681	-8.94489296384045\\
2209	-7.03966195530425\\
2809	-5.40747249904994\\
3481	-3.96039354212559\\
4489	-2.4034770449361\\
5625	-1.08280522906103\\
7056	0.26482686504654\\
9025	1.55280869069339\\
11236	2.75015384812496\\
14400	4.0208238090296\\
18225	5.17644756105724\\
22801	6.17610956313307\\
28900	7.19205728505033\\
36481	8.16287352638973\\
46225	9.20084962054285\\
58564	10.0903870489743\\
73984	10.9220607867335\\
93025	11.7633302250746\\
117649	12.5558883413035\\
148996	13.3034086286946\\
188356	13.9675249002389\\
237169	14.6002860983582\\
300304	15.190525914328\\
379456	15.7258428414887\\
478864	16.246290939671\\
605284	16.7153698205301\\
765625	17.1255694737805\\
966289	17.5229984340696\\
1221025	17.8738625036973\\
1542564	18.2109204572416\\
1948816	18.5086990527086\\
2461761	18.8042670824602\\
3108169	19.0593786995266\\
3924361	19.2963144605407\\
4959529	19.5337296771187\\
6265009	19.741015862799\\
7912969	19.9364837394896\\
9998244	20.1345002741138\\
};
\addplot [color=mycolor2, dashed, line width=1.0pt]
  table[row sep=crcr]{%
1	-57.8129969573018\\
4	-51.4359647732113\\
9	-47.2821944248464\\
16	-44.1431649548072\\
25	-41.5028506449788\\
36	-39.3176761829833\\
49	-37.3145306501696\\
64	-35.5839572481376\\
81	-33.9691921754507\\
100	-32.5371727863038\\
121	-31.152485377291\\
169	-28.7218712858331\\
196	-27.6969799298641\\
256	-25.7457024459543\\
324	-23.8916226152875\\
400	-22.3080049148346\\
529	-20.1254853848675\\
676	-18.3444501133259\\
841	-16.6038521725639\\
1089	-14.6686753949887\\
1369	-13.0191383325377\\
1681	-11.5662234634742\\
2209	-9.58727504244612\\
2809	-8.0084485958585\\
3481	-6.57723677440091\\
4489	-4.96832851189885\\
5625	-3.6452461601332\\
7056	-2.31458811424842\\
9025	-1.0125994615659\\
11236	0.24341006183052\\
14400	1.56136679759381\\
18225	2.5549582179311\\
22801	3.67684830774301\\
28900	4.73993050969739\\
36481	5.74763182579802\\
46225	6.73501089205498\\
58564	7.61277149626838\\
73984	8.68911262623945\\
93025	9.4834617701681\\
117649	10.2686725932476\\
148996	11.1558339330337\\
188356	11.9118374140458\\
237169	12.6042318795569\\
300304	13.2854023644844\\
379456	13.8963626460415\\
478864	14.5157988670999\\
605284	15.0520998327204\\
765625	15.5319165855095\\
966289	15.9989025528458\\
1221025	16.4168491172728\\
1542564	16.8187508553725\\
1948816	17.2034652268947\\
2461761	17.548825713673\\
3108169	17.8699632201404\\
3924361	18.1736351880333\\
4959529	18.4645114318924\\
6265009	18.7299180432987\\
7912969	18.9725237931205\\
9998244	19.2100742092341\\
};
\addplot [color=mycolor3, loosely dashed, line width=1.0pt]
  table[row sep=crcr]{%
1	-62.6636633554249\\
4	-56.1017273121765\\
9	-51.7942272119028\\
16	-48.4291598736258\\
25	-45.4807460465269\\
36	-43.0841453208641\\
49	-40.8529988302624\\
64	-38.9095485577718\\
81	-37.1680521104427\\
100	-35.6458749817807\\
121	-34.156234774059\\
169	-31.5799277911856\\
196	-30.4492346768573\\
256	-28.3062633884073\\
324	-26.4597932327085\\
400	-24.8544448395192\\
529	-22.6293675370063\\
676	-20.6628433829013\\
841	-18.947666931256\\
1089	-17.0139047257377\\
1369	-15.3589224257578\\
1681	-13.7888833942506\\
2209	-11.8800395720854\\
2809	-10.2432264758749\\
3481	-8.79031489833993\\
4489	-7.22456405536722\\
5625	-5.8934340022733\\
7056	-4.53142816286684\\
9025	-3.22474908143565\\
11236	-2.00429031490735\\
14400	-0.701157225515054\\
18225	0.493498121255939\\
22801	1.53639846318442\\
28900	2.60767474887095\\
36481	3.64449147408604\\
46225	4.77149417189717\\
58564	5.75563568017888\\
73984	6.69428234533055\\
93025	7.66584668042897\\
117649	8.6048483766907\\
148996	9.51441134327683\\
188356	10.3444442959737\\
237169	11.1561174475519\\
300304	11.9320022834502\\
379456	12.6513882087392\\
478864	13.363732633218\\
605284	14.0144852467482\\
765625	14.5879980723558\\
966289	15.1443885155358\\
1221025	15.633133512764\\
1542564	16.0971872640969\\
1948816	16.4997241334447\\
2461761	16.8893677319492\\
3108169	17.215284265169\\
3924361	17.5073401115203\\
4959529	17.7878536427062\\
6265009	18.0214301891594\\
7912969	18.230925635959\\
9998244	18.4315760764863\\
};
\addplot [color=mycolor2, dashed, line width=1.0pt]
  table[row sep=crcr]{%
1	-62.6636633554249\\
4	-56.2866306395686\\
9	-52.1328591860492\\
16	-48.9938279228483\\
25	-46.3535108512737\\
36	-44.1683327513299\\
49	-42.1651820818014\\
64	-40.4346018021423\\
81	-38.8198276186368\\
100	-37.3877987484499\\
121	-36.0030967288937\\
169	-33.5724466444841\\
196	-32.5475335839867\\
256	-30.5961986461096\\
324	-28.7420355234877\\
400	-27.1583188337102\\
529	-24.9755874379181\\
676	-23.1942829301424\\
841	-21.453300913523\\
1089	-19.517465919296\\
1369	-17.8670979369786\\
1681	-16.4131411737813\\
2209	-14.4321157695587\\
2809	-12.8508135192648\\
3481	-11.4163937024752\\
4489	-9.80240512203611\\
5625	-8.47355801903034\\
7056	-7.13503325911817\\
9025	-5.82259895885852\\
11236	-4.55291267747911\\
14400	-3.21593023896193\\
18225	-2.20353724467098\\
22801	-1.05460607730743\\
28900	0.0411726032396373\\
36481	1.08816610239696\\
46225	2.12429266424246\\
58564	3.05518514012675\\
73984	4.21331126585334\\
93025	5.08205301067872\\
117649	5.95518864397703\\
148996	6.96177255173406\\
188356	7.83989462820326\\
237169	8.66265335314798\\
300304	9.49215241204773\\
379456	10.2544623765313\\
478864	11.0464829230516\\
605284	11.7484400700973\\
765625	12.3892027772647\\
966289	13.0236387805352\\
1221025	13.5995077783888\\
1542564	14.1587757959281\\
1948816	14.6970745059732\\
2461761	15.1804588412527\\
3108169	15.6277160436366\\
3924361	16.046220861464\\
4959529	16.4405499415207\\
6265009	16.7924556879961\\
7912969	17.1055510657604\\
9998244	17.4023420311003\\
};

%% SNR = 0 dB

\addplot [color=mycolor1, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
1	-57.8129969573018\\
4	-48.6891430526571\\
9	-42.6385824158877\\
16	-37.9503050228393\\
25	-34.4225765799915\\
36	-31.4262416161195\\
49	-28.8424659634124\\
64	-26.5813281050043\\
81	-24.6185551119776\\
100	-22.8556078209174\\
121	-21.2499680850372\\
169	-18.4401109344769\\
196	-17.193755732027\\
256	-14.9466023306098\\
324	-12.9760823370291\\
400	-11.2477007800309\\
529	-8.95601933385383\\
676	-6.98459709382968\\
841	-5.24104990878931\\
1089	-3.25143295205099\\
1369	-1.52734751734883\\
1681	-0.034933313615543\\
2209	1.91202022316781\\
2809	3.50735934496447\\
3481	4.89728701347557\\
4489	6.4233114918933\\
5625	7.71981607999324\\
7056	8.92937255932318\\
9025	10.1595071694232\\
11236	11.1754941691879\\
14400	12.2322996390811\\
18225	13.1434231571514\\
22801	13.9221172617319\\
28900	14.6786934606521\\
36481	15.3330882403194\\
46225	15.9407062955851\\
58564	16.4756945808202\\
73984	16.9618033658718\\
93025	17.3755039461532\\
117649	17.759596556362\\
148996	18.1243418243334\\
188356	18.4582556005831\\
237169	18.7365314840942\\
300304	19.0159452808528\\
379456	19.2621536563275\\
478864	19.5048888187775\\
605284	19.7106658604497\\
765625	19.9232029086437\\
966289	20.1119930288618\\
1221025	20.2939723828452\\
1542564	20.4532552817523\\
1948816	20.6109322042965\\
2461761	20.7515477589485\\
3108169	20.8837301157706\\
3924361	21.0295071706896\\
4959529	21.1517858746174\\
6265009	21.2678324269024\\
7912969	21.3704038804516\\
9998244	21.4776813873319\\
};
\addplot [color=mycolor2, dashed, line width=1.0pt]
  table[row sep=crcr]{%
1	-57.8129969573018\\
4	-49.4403041801736\\
9	-43.9249046425892\\
16	-39.6710994686583\\
25	-36.2768994509587\\
36	-33.413024124173\\
49	-30.8958471909268\\
64	-28.6811707979008\\
81	-26.7491747889925\\
100	-25.020479643719\\
121	-23.4253904415898\\
169	-20.6404840228584\\
196	-19.3933661225346\\
256	-17.1804944117677\\
324	-15.2223816127449\\
400	-13.5012920164433\\
529	-11.2281622301697\\
676	-9.24398523278334\\
841	-7.52379660490054\\
1089	-5.50994012250188\\
1369	-3.79205309217851\\
1681	-2.28684373620665\\
2209	-0.34509516303676\\
2809	1.2806339493578\\
3481	2.65817690975564\\
4489	4.225118886568\\
5625	5.5513895029812\\
7056	6.77962627526186\\
9025	8.0317913264439\\
11236	9.07315025810212\\
14400	10.1861325421673\\
18225	11.163058249076\\
22801	11.9919642038364\\
28900	12.7889924857748\\
36481	13.5393614023237\\
46225	14.2074610509596\\
58564	14.8012658785725\\
73984	15.3627514493751\\
93025	15.83728262349\\
117649	16.3220767112251\\
148996	16.721418989884\\
188356	17.1185985057184\\
237169	17.4680119436614\\
300304	17.817594578626\\
379456	18.1247414595925\\
478864	18.4174175001774\\
605284	18.6619248115273\\
765625	18.9610292597769\\
966289	19.1640755811872\\
1221025	19.3948162902749\\
1542564	19.6012676191649\\
1948816	19.8035776366735\\
2461761	20.0022371062791\\
3108169	20.1650728363086\\
3924361	20.3237187175001\\
4959529	20.477353073229\\
6265009	20.6186873417478\\
7912969	20.7705222004966\\
9998244	20.8964084347924\\
};
\addplot [color=mycolor3, loosely dashed, line width=1.0pt]
  table[row sep=crcr]{%
1	-62.6636633554249\\
4	-53.5398086576774\\
9	-47.4892455004152\\
16	-42.8009620769037\\
25	-39.2732225507283\\
36	-36.2768681452024\\
49	-33.6930613917908\\
64	-31.4318767811548\\
81	-29.4690383364326\\
100	-27.7060011163542\\
121	-26.100241470801\\
169	-23.2900317918914\\
196	-22.0434322096693\\
256	-19.795614336563\\
324	-17.8241524979935\\
400	-16.0945100669063\\
529	-13.8001623916144\\
676	-11.8250104145609\\
841	-10.0764177847413\\
1089	-8.07793600278845\\
1369	-6.34210028298991\\
1681	-4.83500137059585\\
2209	-2.85948505076448\\
2809	-1.22909266837625\\
3481	0.203777078156492\\
4489	1.79567034523773\\
5625	3.16934326967853\\
7056	4.47453480444673\\
9025	5.83269455275882\\
11236	6.98441779884822\\
14400	8.21827691523256\\
18225	9.3174848487042\\
22801	10.2869671362542\\
28900	11.2580291005103\\
36481	12.1222066537714\\
46225	12.9440413527523\\
58564	13.6811137161577\\
73984	14.3587405246186\\
93025	14.9380581128007\\
117649	15.4744233380612\\
148996	15.9787039697664\\
188356	16.4321549074214\\
237169	16.8011069488205\\
300304	17.160568165706\\
379456	17.4659333102959\\
478864	17.7544850933705\\
605284	17.9879399204617\\
765625	18.2170416498549\\
966289	18.4093829104095\\
1221025	18.5841480020855\\
1542564	18.7281161809044\\
1948816	18.862061302505\\
2461761	18.9741524682447\\
3108169	19.0731083729981\\
3924361	19.1749982450294\\
4959529	19.2546170806572\\
6265009	19.325286219392\\
7912969	19.3838343468295\\
9998244	19.4412053234865\\
};
\addplot [color=mycolor2, dashed, line width=1.0pt]
  table[row sep=crcr]{%
1	-62.6636633554249\\
4	-54.2909698699588\\
9	-48.7755683365727\\
16	-44.5217589910147\\
25	-41.1275514477139\\
36	-38.2636636041992\\
49	-35.7464669728182\\
64	-33.5317612297727\\
81	-31.5997244636426\\
100	-29.8709748261649\\
121	-28.2758121035452\\
169	-25.4906921657377\\
196	-24.243424664142\\
256	-22.0301565666045\\
324	-20.0714812762484\\
400	-18.3496403009583\\
529	-16.0749341726286\\
676	-14.088518824245\\
841	-12.3653712371383\\
1089	-10.3461854616832\\
1369	-8.62133812415683\\
1681	-7.10729863821599\\
2209	-5.14858368252484\\
2809	-3.50149160469184\\
3481	-2.09844530318049\\
4489	-0.49078482609292\\
5625	0.883458637373572\\
7056	2.17108234339511\\
9025	3.50369155754796\\
11236	4.63161646645721\\
14400	5.8626924612226\\
18225	6.97021888138503\\
22801	7.93406185625901\\
28900	8.88562768281925\\
36481	9.80672238612287\\
46225	10.6496695106565\\
58564	11.4182158970426\\
73984	12.1618888691553\\
93025	12.802895540816\\
117649	13.4684046208725\\
148996	14.0229927748755\\
188356	14.5781888994229\\
237169	15.067479178282\\
300304	15.5550403596575\\
379456	15.9792381434826\\
478864	16.3772519217369\\
605284	16.7031494860976\\
765625	17.0909298718974\\
966289	17.3457132081893\\
1221025	17.6253011350205\\
1542564	17.8651816560995\\
1948816	18.0896646254987\\
2461761	18.2988877051397\\
3108169	18.4614638069167\\
3924361	18.6116831013987\\
4959529	18.7491450878759\\
6265009	18.868425274624\\
7912969	18.9887406160029\\
9998244	19.0822715860662\\
};

%% SNR = 10 dB

\addplot [color=mycolor1, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
1	-57.8129969573018\\
4	-46.0748596150709\\
9	-39.1252126682822\\
16	-34.1757016554878\\
25	-30.3303174283866\\
36	-27.1910756522214\\
49	-24.5363002501269\\
64	-22.2353522913685\\
81	-20.2147771709084\\
100	-18.406373755062\\
121	-16.7770957794936\\
169	-13.9294789623674\\
196	-12.6727079971682\\
256	-10.4197135667534\\
324	-8.44711074293009\\
400	-6.69920877025109\\
529	-4.40802072384681\\
676	-2.43285527928456\\
841	-0.704760816305328\\
1089	1.29300424167582\\
1369	3.00838359388657\\
1681	4.50007633643585\\
2209	6.40118368912312\\
2809	7.9850464696511\\
3481	9.31957164992307\\
4489	10.7958918595136\\
5625	12.0081674847804\\
7056	13.1266500334003\\
9025	14.2307558295999\\
11236	15.1130539502299\\
14400	16.0082938890419\\
18225	16.7602046964253\\
22801	17.3889498074012\\
28900	17.9748965278546\\
36481	18.4696533865772\\
46225	18.9042101657348\\
58564	19.2806906597468\\
73984	19.6034616961351\\
93025	19.8700744386751\\
117649	20.1109951450588\\
148996	20.3294183018833\\
188356	20.5108866062758\\
237169	20.6823907222593\\
300304	20.8399103648763\\
379456	20.9751661791998\\
478864	21.1165426858731\\
605284	21.2372232991372\\
765625	21.3456840735801\\
966289	21.4576070674031\\
1221025	21.5604212471805\\
1542564	21.6532330753961\\
1948816	21.7437928025565\\
2461761	21.8308208985132\\
3108169	21.9159780524204\\
3924361	21.9930549493221\\
4959529	22.0675775390799\\
6265009	22.1378172052051\\
7912969	22.2029039001971\\
9998244	22.2669071074244\\
};
\addplot [color=mycolor2, dashed, line width=1.0pt]
  table[row sep=crcr]{%
1	-57.8129969573018\\
4	-46.9071110636476\\
9	-40.1427557202638\\
16	-35.2620302766642\\
25	-31.45237418726\\
36	-28.3289252389191\\
49	-25.6941741349672\\
64	-23.3988309258784\\
81	-21.3648386818194\\
100	-19.5633056496561\\
121	-17.9373913230599\\
169	-15.1016601986702\\
196	-13.8375784085197\\
256	-11.5903347008938\\
324	-9.61936463085372\\
400	-7.870219960843\\
529	-5.5812817123429\\
676	-3.6074315499608\\
841	-1.87537824053765\\
1089	0.117842578911571\\
1369	1.83654173617293\\
1681	3.32366594193986\\
2209	5.2275066096671\\
2809	6.80674251145034\\
3481	8.14299137328\\
4489	9.6253110978228\\
5625	10.8403930507491\\
7056	11.9668118809715\\
9025	13.0764320626274\\
11236	13.9692012820775\\
14400	14.8906535297885\\
18225	15.6557368259214\\
22801	16.309299167332\\
28900	16.9132038232391\\
36481	17.4372412183524\\
46225	17.9078372222259\\
58564	18.3137365828858\\
73984	18.6674390735415\\
93025	18.9701601164968\\
117649	19.2460449293046\\
148996	19.4938005765119\\
188356	19.7151174729282\\
237169	19.9171392059145\\
300304	20.1040819256851\\
379456	20.2800259928302\\
478864	20.4339982745219\\
605284	20.5991927957538\\
765625	20.7379546891036\\
966289	20.8701656837695\\
1221025	21.0005005129876\\
1542564	21.1163275061679\\
1948816	21.2378360794347\\
2461761	21.3428728549008\\
3108169	21.4393882497922\\
3924361	21.534834310727\\
4959529	21.6304497622993\\
6265009	21.7141178134419\\
7912969	21.7976390592038\\
9998244	21.8772905039006\\
};
\addplot [color=mycolor3, loosely dashed, line width=1.0pt]
  table[row sep=crcr]{%
1	-62.6636633554249\\
4	-50.9255248382129\\
9	-43.9758729060278\\
16	-39.0263486345747\\
25	-35.1809366504325\\
36	-32.041644797329\\
49	-29.3867874010345\\
64	-27.0857142098308\\
81	-25.0649587130632\\
100	-23.2563048881163\\
121	-21.6266922467988\\
169	-18.7780842784902\\
196	-17.5206216655913\\
256	-15.2657557314494\\
324	-13.2904946890753\\
400	-11.5389847467883\\
529	-9.24023190231348\\
676	-7.25444276062959\\
841	-5.5121445804422\\
1089	-3.48912044675045\\
1369	-1.74058445310976\\
1681	-0.207291875597207\\
2209	1.77225803068264\\
2809	3.45317883776251\\
3481	4.90141110580534\\
4489	6.55034343801973\\
5625	7.95300872036357\\
7056	9.29674809305449\\
9025	10.6793690072347\\
11236	11.8290515432778\\
14400	13.036455958795\\
18225	14.0770123586127\\
22801	14.9568296218045\\
28900	15.7729510601657\\
36481	16.4474467669245\\
46225	17.0183261214964\\
58564	17.4884214096637\\
73984	17.8676700995651\\
93025	18.160975745024\\
117649	18.408387854937\\
148996	18.6169208961162\\
188356	18.7780704050679\\
237169	18.9198939701662\\
300304	19.0409939886429\\
379456	19.1379051167022\\
478864	19.2322140853694\\
605284	19.3071054290329\\
765625	19.3700570485227\\
966289	19.4307666193594\\
1221025	19.4828074720642\\
1542564	19.5267918980896\\
1948816	19.5670410376302\\
2461761	19.6033054813736\\
3108169	19.6365668701122\\
3924361	19.6648344451027\\
4959529	19.6905575015873\\
6265009	19.7134013633809\\
7912969	19.7333948176624\\
9998244	19.751989214424\\
};
\addplot [color=mycolor2, dashed, line width=1.0pt]
  table[row sep=crcr]{%
1	-62.6636633554249\\
4	-51.7577764675708\\
9	-44.9934171392675\\
16	-40.1126813282444\\
25	-36.3030037864022\\
36	-33.1795162613738\\
49	-30.5447024578005\\
64	-28.2492633810898\\
81	-26.2151316900465\\
100	-24.4134070798024\\
121	-22.7872366279763\\
169	-19.9507502592353\\
196	-18.6861365596189\\
256	-16.4374652132297\\
324	-14.4644659696022\\
400	-12.7125633773276\\
529	-10.417853300879\\
676	-8.43589799029576\\
841	-6.69297290110661\\
1089	-4.68050760887697\\
1369	-2.93643533242751\\
1681	-1.41763586736165\\
2209	0.546230690639216\\
2809	2.19946642291292\\
3481	3.62288969970411\\
4489	5.23841119023233\\
5625	6.60101575367714\\
7056	7.90433559547136\\
9025	9.23528403212945\\
11236	10.3463846091292\\
14400	11.5354411731146\\
18225	12.5563413427407\\
22801	13.4506729856094\\
28900	14.2907441789409\\
36481	15.0244313832989\\
46225	15.6802118462527\\
58564	16.2371139180726\\
73984	16.7104109344355\\
93025	17.102534907359\\
117649	17.4463187944137\\
148996	17.7415994291175\\
188356	17.9928618214505\\
237169	18.2106823067991\\
300304	18.4015163632202\\
379456	18.5711369773503\\
478864	18.7111671301641\\
605284	18.8523875746435\\
765625	18.9636228902081\\
966289	19.0632410547702\\
1221025	19.155329678454\\
1542564	19.2320761841322\\
1948816	19.3074726170367\\
2461761	19.3684769172515\\
3108169	19.4211750357421\\
3924361	19.4701853128642\\
4959529	19.5162537989682\\
6265009	19.5541379194547\\
7912969	19.5897534350479\\
9998244	19.6217241698108\\
};


\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
1	-57.8136609382826\\
4	-45.7757738737424\\
9	-38.7376422997836\\
16	-33.7478139185722\\
25	-29.8813315351576\\
36	-26.726190117017\\
49	-24.0626089303978\\
64	-21.7593935439404\\
81	-19.7319157630891\\
100	-17.9223867965306\\
144	-14.8030603347594\\
196	-12.1815039645985\\
256	-9.92636841379452\\
324	-7.95284520395542\\
400	-6.20294025232761\\
484	-4.6352004791755\\
576	-3.21893056032994\\
676	-1.9307337451617\\
784	-0.752339608532608\\
900	0.330815592316913\\
1024	1.33054814880215\\
1156	2.256593620135\\
1296	3.11708164725697\\
1444	3.9188813475386\\
1600	4.66785732221654\\
1764	5.36906262498817\\
1936	6.02688644824978\\
2116	6.64516874406626\\
2304	7.22729034092148\\
2500	7.77624465359353\\
2704	8.29469539234768\\
2916	8.78502349760079\\
3136	9.24936569069992\\
3364	9.68964643210307\\
3600	10.1076046432046\\
3844	10.5048162288535\\
4096	10.8827132010834\\
4356	11.2426000276703\\
4624	11.5856676956486\\
4900	11.9130058783505\\
5184	12.2256135166104\\
5476	12.5244080480982\\
5776	12.81023356078\\
6084	13.0838679351942\\
6400	13.3460291029114\\
6724	13.5973807181007\\
7056	13.8385371238546\\
7396	14.070067800278\\
7744	14.2925013497599\\
8100	14.5063290503391\\
8464	14.7120080649988\\
8836	14.9099643310545\\
9216	15.1005951598134\\
9604	15.2842715531499\\
10000	15.4613403869337\\
14400	16.9310194878477\\
19600	17.9982646466117\\
25600	18.7997922884191\\
32400	19.4183389026422\\
40000	19.9067535171738\\
48400	20.300156864349\\
57600	20.6226053012345\\
67600	20.8909891368479\\
78400	21.1174245818282\\
90000	21.3107783641663\\
102400	21.4776447065474\\
115600	21.6230206590508\\
129600	21.7507442415356\\
144400	21.8638073143774\\
160000	21.9645710578308\\
176400	22.0549219403885\\
193600	22.1363834039111\\
211600	22.2101982122969\\
230400	22.2773895001132\\
250000	22.3388067707241\\
270400	22.3951614465764\\
291600	22.4470518904441\\
313600	22.4949879433194\\
336400	22.5394057006931\\
360000	22.5806755432595\\
384400	22.6191214340673\\
409600	22.6550225144247\\
435600	22.6886237396295\\
462400	22.7201391473943\\
490000	22.7497565028559\\
518400	22.7776424529191\\
547600	22.8039427980428\\
577600	22.8287935183481\\
608400	22.8523068523251\\
640000	22.8745892835493\\
672400	22.8957349760392\\
705600	22.9158288817115\\
739600	22.9349472170151\\
774400	22.9531595814861\\
810000	22.9705287899961\\
846400	22.9871121255431\\
883600	23.0029616762049\\
921600	23.018125110525\\
960400	23.0326460341536\\
1000000	23.0465644348992\\
1440000	23.1594422324189\\
1960000	23.2392180529323\\
2560000	23.2985913592286\\
3240000	23.3445004451508\\
4000000	23.3810596120355\\
4840000	23.4108601828701\\
5760000	23.4356200925956\\
6760000	23.4565160136604\\
7840000	23.4743880530238\\
9000000	23.4898470216764\\
10240000	23.5033539083317\\
11560000	23.5152537639695\\
12960000	23.5258181091262\\
14440000	23.535259468471\\
16000000	23.5437480750239\\
17640000	23.5514212089501\\
19360000	23.5583901547671\\
21160000	23.5647499002043\\
23040000	23.5705748944373\\
25000000	23.5759304758264\\
27040000	23.5808710426024\\
29160000	23.5854433899492\\
31360000	23.5896869187738\\
33640000	23.5936360906191\\
36000000	23.5973190619441\\
38440000	23.6007654653632\\
40960000	23.6039939295921\\
43560000	23.6070258217144\\
46240000	23.6098786158035\\
49000000	23.6125672403271\\
51840000	23.6151058065347\\
54760000	23.6175064752142\\
57760000	23.6197801852685\\
60840000	23.6219367510159\\
64000000	23.623985338188\\
67240000	23.6259331830563\\
70560000	23.6277879110945\\
73960000	23.6295559800714\\
77440000	23.6312425202897\\
81000000	23.6328554124004\\
84640000	23.6343971281744\\
88360000	23.6358729813512\\
92160000	23.637287098446\\
96040000	23.6386434386993\\
100000000	23.6399450182388\\
144000000	23.650567379136\\
196000000	23.65814931041\\
256000000	23.6638303972504\\
324000000	23.6682466657365\\
400000000	23.6717778099385\\
484000000	23.6746657275825\\
576000000	23.6770718003385\\
676000000	23.6791071212721\\
784000000	23.6808515408496\\
900000000	23.6823629210898\\
1024000000	23.6836851177043\\
1156000000	23.6848518993033\\
1296000000	23.6858886187777\\
1444000000	23.6868161332734\\
1600000000	23.6876507288002\\
1764000000	23.6884058406081\\
1936000000	23.6890921012031\\
2116000000	23.6897188167238\\
2304000000	23.6902932778223\\
2500000000	23.6908217214335\\
2704000000	23.6913093925165\\
2916000000	23.6917611415146\\
3136000000	23.6921805190473\\
3364000000	23.6925709110353\\
3600000000	23.6929352580109\\
3844000000	23.6932760696131\\
4096000000	23.6935955549807\\
4356000000	23.6938963678475\\
4624000000	23.6941784319152\\
4900000000	23.6944447033498\\
5184000000	23.6946962240279\\
5476000000	23.694934105954\\
5776000000	23.6951594688879\\
6084000000	23.6953732720941\\
6400000000	23.6955763701498\\
6724000000	23.6957695796508\\
7056000000	23.6959535792802\\
7396000000	23.6961289982258\\
7744000000	23.6962963314792\\
8100000000	23.6964563510905\\
8464000000	23.6966094505965\\
8836000000	23.696755963819\\
9216000000	23.696896475073\\
9604000000	23.6970311836297\\
10000000000	23.6971605021112\\
};
%\addlegendentry{\small Received power (genie-aided)}



\addplot [color=mycolor2, dashed, line width=1.0pt]
  table[row sep=crcr]{%
1	-62.6643273438468\\
4	-50.6264390152076\\
9	-43.5883019764809\\
16	-38.5984589181955\\
25	-34.7319456817129\\
36	-31.5767483726231\\
49	-28.9130755638087\\
64	-26.609720379652\\
81	-24.5820405232428\\
100	-22.772231547912\\
144	-19.6520415848682\\
196	-17.0290886102245\\
256	-14.7718550856482\\
324	-12.7953523912572\\
400	-11.0413992987581\\
484	-9.46835343374167\\
576	-8.0453326938614\\
676	-6.74876039037459\\
784	-5.56019685673658\\
900	-4.46492310342087\\
1024	-3.45098426965079\\
1156	-2.50852495000947\\
1296	-1.62931579871489\\
1444	-0.806408961193537\\
1600	-0.0338823564387525\\
1764	0.693353469566397\\
1936	1.37970360017212\\
2116	2.02900425400808\\
2304	2.6446140272095\\
2500	3.22948690085199\\
2704	3.78623135937513\\
2916	4.31715879477031\\
3136	4.82432354506283\\
3364	5.3095563251678\\
3600	5.77449238129412\\
3844	6.22059538801775\\
4096	6.64917787665557\\
4356	7.06141881159326\\
4624	7.45837880161784\\
4900	7.84101333466756\\
5184	8.21018434859885\\
5476	8.56667037203341\\
5776	8.91117552944706\\
6084	9.24433746184251\\
6400	9.56673428880359\\
6724	9.87889095396791\\
7056	10.1812847949746\\
7396	10.4743505502881\\
7744	10.7584848596679\\
8100	11.0340502845543\\
8464	11.3013789485695\\
8836	11.560775819695\\
9216	11.8125216634548\\
9604	12.056875665792\\
10000	12.2940779163174\\
14400	14.3156398957848\\
19600	15.8052096830672\\
25600	16.8835577986343\\
32400	17.6531471012419\\
40000	18.199772903139\\
48400	18.589897011006\\
57600	18.8716323632365\\
67600	19.0783618432794\\
78400	19.2327802785808\\
90000	19.3502436180937\\
102400	19.4411863730797\\
115600	19.5127813278934\\
129600	19.5700237491811\\
144400	19.6164467612415\\
160000	19.6545879460694\\
176400	19.6862983699841\\
193600	19.7129483473464\\
211600	19.7355667116713\\
230400	19.7549362133265\\
250000	19.7716598361871\\
270400	19.786207652642\\
291600	19.7989496855034\\
313600	19.8101809291967\\
336400	19.820138522262\\
360000	19.8290137568416\\
384400	19.8369638582084\\
409600	19.8441178801667\\
435600	19.8505831739009\\
462400	19.8564492798964\\
490000	19.8617913577933\\
518400	19.8666730996753\\
547600	19.8711483297297\\
577600	19.8752640963425\\
608400	19.8790593081611\\
640000	19.8825685227498\\
672400	19.8858214601027\\
705600	19.8888440144514\\
739600	19.8916587440756\\
774400	19.8942855279187\\
810000	19.8967418182054\\
846400	19.8990430542254\\
883600	19.9012029023469\\
921600	19.9032335248121\\
960400	19.9051457629935\\
1000000	19.9069493109902\\
1440000	19.920555973984\\
1960000	19.9291400245557\\
2560000	19.9350138953766\\
3240000	19.9392712018221\\
4000000	19.9424917193224\\
4840000	19.9450094654845\\
5760000	19.9470301134796\\
6760000	19.9486863505935\\
7840000	19.9500680148099\\
9000000	19.9512376422193\\
10240000	19.952240526285\\
11560000	19.9531095705459\\
12960000	19.953869825321\\
14440000	19.9545404027285\\
16000000	19.9551362383517\\
17640000	19.9556691223389\\
19360000	19.9561484395229\\
21160000	19.956582011455\\
23040000	19.956975928883\\
25000000	19.9573354204075\\
27040000	19.9576647888126\\
29160000	19.9579676824151\\
31360000	19.958247144094\\
33640000	19.9585058004546\\
36000000	19.9587457929792\\
38440000	19.9589693002556\\
40960000	19.9591777387954\\
43560000	19.9593726654825\\
46240000	19.9595553541079\\
49000000	19.9597268894379\\
51840000	19.9598882824899\\
54760000	19.9600404018769\\
57760000	19.9601840235316\\
60840000	19.9603198394359\\
64000000	19.9604484896787\\
67240000	19.9605704838892\\
70560000	19.9606863482824\\
73960000	19.9607965291071\\
77440000	19.9609013841731\\
81000000	19.961001436922\\
84640000	19.9610968704824\\
88360000	19.9611880406908\\
92160000	19.9612752263993\\
96040000	19.9613586931556\\
100000000	19.9614386458975\\
144000000	19.9620858984695\\
196000000	19.9625422049494\\
256000000	19.9628810359968\\
324000000	19.9631426218809\\
400000000	19.9633506469627\\
484000000	19.9635200332132\\
576000000	19.9636606470821\\
676000000	19.9637792324068\\
784000000	19.963880605769\\
900000000	19.963968240646\\
1024000000	19.9640447571319\\
1156000000	19.9641121643925\\
1296000000	19.9641719671722\\
1444000000	19.9642253983804\\
1600000000	19.9642734186577\\
1764000000	19.9643168182366\\
1936000000	19.964356221585\\
2116000000	19.9643921735453\\
2304000000	19.9644251006935\\
2500000000	19.9644553672353\\
2704000000	19.964483279025\\
2916000000	19.9645091181185\\
3136000000	19.9645330912627\\
3364000000	19.9645553950593\\
3600000000	19.9645762000511\\
3844000000	19.9645956516822\\
4096000000	19.9646138778467\\
4356000000	19.9646310314484\\
4624000000	19.9646471094639\\
4900000000	19.9646622815515\\
5184000000	19.9646766080367\\
5476000000	19.9646901531014\\
5776000000	19.9647029812391\\
6084000000	19.9647151476931\\
6400000000	19.9647267016542\\
6724000000	19.9647376900703\\
7056000000	19.9647481519748\\
7396000000	19.9647581235277\\
7744000000	19.9647676332108\\
8100000000	19.9647767252035\\
8464000000	19.9647854221339\\
8836000000	19.9647937432082\\
9216000000	19.9648017218289\\
9604000000	19.9648093695063\\
10000000000	19.964816709843\\
};
%\addlegendentry{\small Harvested power (genie-aided)}




\end{axis}
\end{tikzpicture}%

==> Figures/Harvested_Power_vs_num_elements_3W.tex <==
\definecolor{mycolor1}{rgb}{0.85,0.325,0.098}
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}
\pgfplotsset{major grid style = {dotted, gray}}
\pgfplotsset{minor grid style = {dotted, gray}}
\begin{tikzpicture}
\begin{axis}[
width=0.46*6.028in,
height=0.46*4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=1,
xmax=10000000,
xmode=log,
minor tick length=0,
xlabel style={font=\color{white!15!black}},
xlabel={\small Number of RIS elements},
ymin=-62,
ymax=21,
ylabel style={font=\color{white!15!black}, yshift=0mm},
ylabel={\small Mean harvested power (dBm) },
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.98,0.02)}, anchor=south east, legend cell align=left, align=left, draw=none, inner sep=0.001pt, outer sep=0.001pt, row sep=-2pt}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
1	-62.6643273438468\\
4	-50.6264390152076\\
9	-43.5883019764809\\
16	-38.5984589181955\\
25	-34.7319456817129\\
36	-31.5767483726231\\
49	-28.9130755638087\\
64	-26.609720379652\\
81	-24.5820405232428\\
100	-22.772231547912\\
144	-19.6520415848682\\
196	-17.0290886102245\\
256	-14.7718550856482\\
324	-12.7953523912572\\
400	-11.0413992987581\\
484	-9.46835343374167\\
576	-8.0453326938614\\
676	-6.74876039037459\\
784	-5.56019685673658\\
900	-4.46492310342087\\
1024	-3.45098426965079\\
1156	-2.50852495000947\\
1296	-1.62931579871489\\
1444	-0.806408961193537\\
1600	-0.0338823564387525\\
1764	0.693353469566397\\
1936	1.37970360017212\\
2116	2.02900425400808\\
2304	2.6446140272095\\
2500	3.22948690085199\\
2704	3.78623135937513\\
2916	4.31715879477031\\
3136	4.82432354506283\\
3364	5.3095563251678\\
3600	5.77449238129412\\
3844	6.22059538801775\\
4096	6.64917787665557\\
4356	7.06141881159326\\
4624	7.45837880161784\\
4900	7.84101333466756\\
5184	8.21018434859885\\
5476	8.56667037203341\\
5776	8.91117552944706\\
6084	9.24433746184251\\
6400	9.56673428880359\\
6724	9.87889095396791\\
7056	10.1812847949746\\
7396	10.4743505502881\\
7744	10.7584848596679\\
8100	11.0340502845543\\
8464	11.3013789485695\\
8836	11.560775819695\\
9216	11.8125216634548\\
9604	12.056875665792\\
10000	12.2940779163174\\
14400	14.3156398957848\\
19600	15.8052096830672\\
25600	16.8835577986343\\
32400	17.6531471012419\\
40000	18.199772903139\\
48400	18.589897011006\\
57600	18.8716323632365\\
67600	19.0783618432794\\
78400	19.2327802785808\\
90000	19.3502436180937\\
102400	19.4411863730797\\
115600	19.5127813278934\\
129600	19.5700237491811\\
144400	19.6164467612415\\
160000	19.6545879460694\\
176400	19.6862983699841\\
193600	19.7129483473464\\
211600	19.7355667116713\\
230400	19.7549362133265\\
250000	19.7716598361871\\
270400	19.786207652642\\
291600	19.7989496855034\\
313600	19.8101809291967\\
336400	19.820138522262\\
360000	19.8290137568416\\
384400	19.8369638582084\\
409600	19.8441178801667\\
435600	19.8505831739009\\
462400	19.8564492798964\\
490000	19.8617913577933\\
518400	19.8666730996753\\
547600	19.8711483297297\\
577600	19.8752640963425\\
608400	19.8790593081611\\
640000	19.8825685227498\\
672400	19.8858214601027\\
705600	19.8888440144514\\
739600	19.8916587440756\\
774400	19.8942855279187\\
810000	19.8967418182054\\
846400	19.8990430542254\\
883600	19.9012029023469\\
921600	19.9032335248121\\
960400	19.9051457629935\\
1000000	19.9069493109902\\
1440000	19.920555973984\\
1960000	19.9291400245557\\
2560000	19.9350138953766\\
3240000	19.9392712018221\\
4000000	19.9424917193224\\
4840000	19.9450094654845\\
5760000	19.9470301134796\\
6760000	19.9486863505935\\
7840000	19.9500680148099\\
9000000	19.9512376422193\\
10240000	19.952240526285\\
11560000	19.9531095705459\\
12960000	19.953869825321\\
14440000	19.9545404027285\\
16000000	19.9551362383517\\
17640000	19.9556691223389\\
19360000	19.9561484395229\\
21160000	19.956582011455\\
23040000	19.956975928883\\
25000000	19.9573354204075\\
27040000	19.9576647888126\\
29160000	19.9579676824151\\
31360000	19.958247144094\\
33640000	19.9585058004546\\
36000000	19.9587457929792\\
38440000	19.9589693002556\\
40960000	19.9591777387954\\
43560000	19.9593726654825\\
46240000	19.9595553541079\\
49000000	19.9597268894379\\
51840000	19.9598882824899\\
54760000	19.9600404018769\\
57760000	19.9601840235316\\
60840000	19.9603198394359\\
64000000	19.9604484896787\\
67240000	19.9605704838892\\
70560000	19.9606863482824\\
73960000	19.9607965291071\\
77440000	19.9609013841731\\
81000000	19.961001436922\\
84640000	19.9610968704824\\
88360000	19.9611880406908\\
92160000	19.9612752263993\\
96040000	19.9613586931556\\
100000000	19.9614386458975\\
144000000	19.9620858984695\\
196000000	19.9625422049494\\
256000000	19.9628810359968\\
324000000	19.9631426218809\\
400000000	19.9633506469627\\
484000000	19.9635200332132\\
576000000	19.9636606470821\\
676000000	19.9637792324068\\
784000000	19.963880605769\\
900000000	19.963968240646\\
1024000000	19.9640447571319\\
1156000000	19.9641121643925\\
1296000000	19.9641719671722\\
1444000000	19.9642253983804\\
1600000000	19.9642734186577\\
1764000000	19.9643168182366\\
1936000000	19.964356221585\\
2116000000	19.9643921735453\\
2304000000	19.9644251006935\\
2500000000	19.9644553672353\\
2704000000	19.964483279025\\
2916000000	19.9645091181185\\
3136000000	19.9645330912627\\
3364000000	19.9645553950593\\
3600000000	19.9645762000511\\
3844000000	19.9645956516822\\
4096000000	19.9646138778467\\
4356000000	19.9646310314484\\
4624000000	19.9646471094639\\
4900000000	19.9646622815515\\
5184000000	19.9646766080367\\
5476000000	19.9646901531014\\
5776000000	19.9647029812391\\
6084000000	19.9647151476931\\
6400000000	19.9647267016542\\
6724000000	19.9647376900703\\
7056000000	19.9647481519748\\
7396000000	19.9647581235277\\
7744000000	19.9647676332108\\
8100000000	19.9647767252035\\
8464000000	19.9647854221339\\
8836000000	19.9647937432082\\
9216000000	19.9648017218289\\
9604000000	19.9648093695063\\
10000000000	19.964816709843\\
};
\addlegendentry{\small Genie-aided}



\addplot [color=mycolor2, densely dashed, line width=1.0pt]
  table[row sep=crcr]{%
1	-62.6636633554249\\
4	-56.49785137945\\
9	-53.0739967361049\\
16	-50.3823839171715\\
25	-48.3174913223664\\
36	-46.3924278300247\\
49	-44.9627498434341\\
64	-43.484899678493\\
81	-42.2346681789262\\
100	-41.0860128090202\\
121	-39.9693307640439\\
169	-38.0498187146272\\
196	-37.053009517192\\
256	-35.4780678548314\\
324	-33.8612581507757\\
400	-32.4852108876766\\
529	-30.7875735779171\\
676	-29.1125033944514\\
841	-27.6750187265288\\
1089	-25.7910580652442\\
1369	-24.2882255904595\\
1681	-22.8748238799521\\
2209	-21.2494151186767\\
2809	-19.7871581221238\\
3481	-18.1904628831063\\
4489	-16.7279621547785\\
5625	-15.4936136977645\\
7056	-14.3492009329229\\
9025	-12.9051474735515\\
11236	-11.8851930354934\\
14400	-10.5488052074902\\
18225	-9.26404573414896\\
22801	-8.3683587978179\\
28900	-7.23804890736701\\
36481	-6.25029938394956\\
46225	-4.85332870500094\\
58564	-3.91269160993483\\
73984	-3.05862459901793\\
93025	-1.96884464846516\\
117649	-0.751989944713415\\
148996	0.0919792806632387\\
188356	1.14142116846502\\
237169	2.0726829906615\\
300304	3.07415304023573\\
379456	4.0915645950847\\
478864	4.99003046148713\\
605284	5.9839165151733\\
765625	6.92891854144846\\
966289	7.87145514645203\\
1221025	8.74405793738969\\
1542564	9.60417347057257\\
1948816	10.5082767478189\\
2461761	11.3188466728422\\
3108169	12.0186872701655\\
3924361	12.7247095731512\\
4959529	13.4204741543394\\
6265009	14.0770761521413\\
7912969	14.6452536525423\\
9998244	15.2381825814859\\
};
\addlegendentry{\small Proposed method at $\bm{\vartheta}^{\star}$}

\addplot [color=mycolor1, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
1	-62.6636633554249\\
4	-56.5577050506447\\
9	-52.9851183508483\\
16	-50.4999148288884\\
25	-48.3206614308226\\
36	-46.5673783112233\\
49	-45.1571431664659\\
64	-43.8100206284039\\
81	-42.676215578623\\
100	-41.6004773834167\\
121	-40.530388067805\\
169	-38.6946136537007\\
196	-37.9489598030836\\
256	-36.4428119417129\\
324	-34.9802524183322\\
400	-33.8099047037068\\
529	-32.0264907229178\\
676	-30.5570350064339\\
841	-29.2225206104364\\
1089	-27.4477779129008\\
1369	-26.1589164422752\\
1681	-25.0106793418739\\
2209	-23.3307137966941\\
2809	-21.9921643382272\\
3481	-20.7389027621185\\
4489	-19.3572664725255\\
5625	-18.0154017077025\\
7056	-16.6826403224238\\
9025	-15.2801556947619\\
11236	-14.2174790329816\\
14400	-13.0393039401667\\
18225	-11.9343398994437\\
22801	-10.9862987336217\\
28900	-9.63261809692686\\
36481	-8.8110413599092\\
46225	-7.66233133111108\\
58564	-6.62647356975179\\
73984	-5.72489714192618\\
93025	-4.77574129129761\\
117649	-3.41433995238231\\
148996	-2.59514995709359\\
188356	-1.5082566971487\\
237169	-0.592446892369914\\
300304	0.50145907768027\\
379456	1.40857680506484\\
478864	2.35687721117871\\
605284	3.28293368193421\\
765625	4.31667607278873\\
966289	5.19079368857979\\
1221025	6.18851325456329\\
1542564	7.10235740109222\\
1948816	7.9795165502227\\
2461761	8.83474744669958\\
3108169	9.72603399978432\\
3924361	10.2768492048913\\
4959529	11.1408790798795\\
6265009	11.6960514095068\\
7912969	12.5062629247929\\
9998244	13.0834573618166\\
};
\addlegendentry{\small Random method at $\bm{\vartheta}^{\star}$}

\addplot [color=mycolor2,  densely dashed, line width=1.0pt]
  table[row sep=crcr]{%
1	-62.6636633554249\\
4	-56.1017273121765\\
9	-51.7942272119028\\
16	-48.4291598736258\\
25	-45.4807460465269\\
36	-43.0841453208641\\
49	-40.8529988302624\\
64	-38.9095485577718\\
81	-37.1680521104427\\
100	-35.6458749817807\\
121	-34.156234774059\\
169	-31.5799277911856\\
196	-30.4492346768573\\
256	-28.3062633884073\\
324	-26.4597932327085\\
400	-24.8544448395192\\
529	-22.6293675370063\\
676	-20.6628433829013\\
841	-18.947666931256\\
1089	-17.0139047257377\\
1369	-15.3589224257578\\
1681	-13.7888833942506\\
2209	-11.8800395720854\\
2809	-10.2432264758749\\
3481	-8.79031489833993\\
4489	-7.22456405536722\\
5625	-5.8934340022733\\
7056	-4.53142816286684\\
9025	-3.22474908143565\\
11236	-2.00429031490735\\
14400	-0.701157225515054\\
18225	0.493498121255939\\
22801	1.53639846318442\\
28900	2.60767474887095\\
36481	3.64449147408604\\
46225	4.77149417189717\\
58564	5.75563568017888\\
73984	6.69428234533055\\
93025	7.66584668042897\\
117649	8.6048483766907\\
148996	9.51441134327683\\
188356	10.3444442959737\\
237169	11.1561174475519\\
300304	11.9320022834502\\
379456	12.6513882087392\\
478864	13.363732633218\\
605284	14.0144852467482\\
765625	14.5879980723558\\
966289	15.1443885155358\\
1221025	15.633133512764\\
1542564	16.0971872640969\\
1948816	16.4997241334447\\
2461761	16.8893677319492\\
3108169	17.215284265169\\
3924361	17.5073401115203\\
4959529	17.7878536427062\\
6265009	18.0214301891594\\
7912969	18.230925635959\\
9998244	18.4315760764863\\
};
\addplot [color=mycolor1, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
1	-62.6636633554249\\
4	-56.2866306395686\\
9	-52.1328591860492\\
16	-48.9938279228483\\
25	-46.3535108512737\\
36	-44.1683327513299\\
49	-42.1651820818014\\
64	-40.4346018021423\\
81	-38.8198276186368\\
100	-37.3877987484499\\
121	-36.0030967288937\\
169	-33.5724466444841\\
196	-32.5475335839867\\
256	-30.5961986461096\\
324	-28.7420355234877\\
400	-27.1583188337102\\
529	-24.9755874379181\\
676	-23.1942829301424\\
841	-21.453300913523\\
1089	-19.517465919296\\
1369	-17.8670979369786\\
1681	-16.4131411737813\\
2209	-14.4321157695587\\
2809	-12.8508135192648\\
3481	-11.4163937024752\\
4489	-9.80240512203611\\
5625	-8.47355801903034\\
7056	-7.13503325911817\\
9025	-5.82259895885852\\
11236	-4.55291267747911\\
14400	-3.21593023896193\\
18225	-2.20353724467098\\
22801	-1.05460607730743\\
28900	0.0411726032396373\\
36481	1.08816610239696\\
46225	2.12429266424246\\
58564	3.05518514012675\\
73984	4.21331126585334\\
93025	5.08205301067872\\
117649	5.95518864397703\\
148996	6.96177255173406\\
188356	7.83989462820326\\
237169	8.66265335314798\\
300304	9.49215241204773\\
379456	10.2544623765313\\
478864	11.0464829230516\\
605284	11.7484400700973\\
765625	12.3892027772647\\
966289	13.0236387805352\\
1221025	13.5995077783888\\
1542564	14.1587757959281\\
1948816	14.6970745059732\\
2461761	15.1804588412527\\
3108169	15.6277160436366\\
3924361	16.046220861464\\
4959529	16.4405499415207\\
6265009	16.7924556879961\\
7912969	17.1055510657604\\
9998244	17.4023420311003\\
};

\addplot [color=mycolor2, densely dashed, line width=1.0pt]
  table[row sep=crcr]{%
1	-62.6636633554249\\
4	-53.5398086576774\\
9	-47.4892455004152\\
16	-42.8009620769037\\
25	-39.2732225507283\\
36	-36.2768681452024\\
49	-33.6930613917908\\
64	-31.4318767811548\\
81	-29.4690383364326\\
100	-27.7060011163542\\
121	-26.100241470801\\
169	-23.2900317918914\\
196	-22.0434322096693\\
256	-19.795614336563\\
324	-17.8241524979935\\
400	-16.0945100669063\\
529	-13.8001623916144\\
676	-11.8250104145609\\
841	-10.0764177847413\\
1089	-8.07793600278845\\
1369	-6.34210028298991\\
1681	-4.83500137059585\\
2209	-2.85948505076448\\
2809	-1.22909266837625\\
3481	0.203777078156492\\
4489	1.79567034523773\\
5625	3.16934326967853\\
7056	4.47453480444673\\
9025	5.83269455275882\\
11236	6.98441779884822\\
14400	8.21827691523256\\
18225	9.3174848487042\\
22801	10.2869671362542\\
28900	11.2580291005103\\
36481	12.1222066537714\\
46225	12.9440413527523\\
58564	13.6811137161577\\
73984	14.3587405246186\\
93025	14.9380581128007\\
117649	15.4744233380612\\
148996	15.9787039697664\\
188356	16.4321549074214\\
237169	16.8011069488205\\
300304	17.160568165706\\
379456	17.4659333102959\\
478864	17.7544850933705\\
605284	17.9879399204617\\
765625	18.2170416498549\\
966289	18.4093829104095\\
1221025	18.5841480020855\\
1542564	18.7281161809044\\
1948816	18.862061302505\\
2461761	18.9741524682447\\
3108169	19.0731083729981\\
3924361	19.1749982450294\\
4959529	19.2546170806572\\
6265009	19.325286219392\\
7912969	19.3838343468295\\
9998244	19.4412053234865\\
};
\addplot [color=mycolor1, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
1	-62.6636633554249\\
4	-54.2909698699588\\
9	-48.7755683365727\\
16	-44.5217589910147\\
25	-41.1275514477139\\
36	-38.2636636041992\\
49	-35.7464669728182\\
64	-33.5317612297727\\
81	-31.5997244636426\\
100	-29.8709748261649\\
121	-28.2758121035452\\
169	-25.4906921657377\\
196	-24.243424664142\\
256	-22.0301565666045\\
324	-20.0714812762484\\
400	-18.3496403009583\\
529	-16.0749341726286\\
676	-14.088518824245\\
841	-12.3653712371383\\
1089	-10.3461854616832\\
1369	-8.62133812415683\\
1681	-7.10729863821599\\
2209	-5.14858368252484\\
2809	-3.50149160469184\\
3481	-2.09844530318049\\
4489	-0.49078482609292\\
5625	0.883458637373572\\
7056	2.17108234339511\\
9025	3.50369155754796\\
11236	4.63161646645721\\
14400	5.8626924612226\\
18225	6.97021888138503\\
22801	7.93406185625901\\
28900	8.88562768281925\\
36481	9.80672238612287\\
46225	10.6496695106565\\
58564	11.4182158970426\\
73984	12.1618888691553\\
93025	12.802895540816\\
117649	13.4684046208725\\
148996	14.0229927748755\\
188356	14.5781888994229\\
237169	15.067479178282\\
300304	15.5550403596575\\
379456	15.9792381434826\\
478864	16.3772519217369\\
605284	16.7031494860976\\
765625	17.0909298718974\\
966289	17.3457132081893\\
1221025	17.6253011350205\\
1542564	17.8651816560995\\
1948816	18.0896646254987\\
2461761	18.2988877051397\\
3108169	18.4614638069167\\
3924361	18.6116831013987\\
4959529	18.7491450878759\\
6265009	18.868425274624\\
7912969	18.9887406160029\\
9998244	19.0822715860662\\
};

\addplot [color=mycolor2, densely dashed, line width=1.0pt]
  table[row sep=crcr]{%
1	-62.6636633554249\\
4	-50.9255248382129\\
9	-43.9758729060278\\
16	-39.0263486345747\\
25	-35.1809366504325\\
36	-32.041644797329\\
49	-29.3867874010345\\
64	-27.0857142098308\\
81	-25.0649587130632\\
100	-23.2563048881163\\
121	-21.6266922467988\\
169	-18.7780842784902\\
196	-17.5206216655913\\
256	-15.2657557314494\\
324	-13.2904946890753\\
400	-11.5389847467883\\
529	-9.24023190231348\\
676	-7.25444276062959\\
841	-5.5121445804422\\
1089	-3.48912044675045\\
1369	-1.74058445310976\\
1681	-0.207291875597207\\
2209	1.77225803068264\\
2809	3.45317883776251\\
3481	4.90141110580534\\
4489	6.55034343801973\\
5625	7.95300872036357\\
7056	9.29674809305449\\
9025	10.6793690072347\\
11236	11.8290515432778\\
14400	13.036455958795\\
18225	14.0770123586127\\
22801	14.9568296218045\\
28900	15.7729510601657\\
36481	16.4474467669245\\
46225	17.0183261214964\\
58564	17.4884214096637\\
73984	17.8676700995651\\
93025	18.160975745024\\
117649	18.408387854937\\
148996	18.6169208961162\\
188356	18.7780704050679\\
237169	18.9198939701662\\
300304	19.0409939886429\\
379456	19.1379051167022\\
478864	19.2322140853694\\
605284	19.3071054290329\\
765625	19.3700570485227\\
966289	19.4307666193594\\
1221025	19.4828074720642\\
1542564	19.5267918980896\\
1948816	19.5670410376302\\
2461761	19.6033054813736\\
3108169	19.6365668701122\\
3924361	19.6648344451027\\
4959529	19.6905575015873\\
6265009	19.7134013633809\\
7912969	19.7333948176624\\
9998244	19.751989214424\\
};
\addplot [color=mycolor1, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
1	-62.6636633554249\\
4	-51.7577764675708\\
9	-44.9934171392675\\
16	-40.1126813282444\\
25	-36.3030037864022\\
36	-33.1795162613738\\
49	-30.5447024578005\\
64	-28.2492633810898\\
81	-26.2151316900465\\
100	-24.4134070798024\\
121	-22.7872366279763\\
169	-19.9507502592353\\
196	-18.6861365596189\\
256	-16.4374652132297\\
324	-14.4644659696022\\
400	-12.7125633773276\\
529	-10.417853300879\\
676	-8.43589799029576\\
841	-6.69297290110661\\
1089	-4.68050760887697\\
1369	-2.93643533242751\\
1681	-1.41763586736165\\
2209	0.546230690639216\\
2809	2.19946642291292\\
3481	3.62288969970411\\
4489	5.23841119023233\\
5625	6.60101575367714\\
7056	7.90433559547136\\
9025	9.23528403212945\\
11236	10.3463846091292\\
14400	11.5354411731146\\
18225	12.5563413427407\\
22801	13.4506729856094\\
28900	14.2907441789409\\
36481	15.0244313832989\\
46225	15.6802118462527\\
58564	16.2371139180726\\
73984	16.7104109344355\\
93025	17.102534907359\\
117649	17.4463187944137\\
148996	17.7415994291175\\
188356	17.9928618214505\\
237169	18.2106823067991\\
300304	18.4015163632202\\
379456	18.5711369773503\\
478864	18.7111671301641\\
605284	18.8523875746435\\
765625	18.9636228902081\\
966289	19.0632410547702\\
1221025	19.155329678454\\
1542564	19.2320761841322\\
1948816	19.3074726170367\\
2461761	19.3684769172515\\
3108169	19.4211750357421\\
3924361	19.4701853128642\\
4959529	19.5162537989682\\
6265009	19.5541379194547\\
7912969	19.5897534350479\\
9998244	19.6217241698108\\
};

\end{axis}


%% SNR = 10 dB
\draw[color=black, rotate around={27:(7.3,6.89)}, line width = 0.25] (7.3,6.89) ellipse (0.5mm and 1mm);
\draw[color=black,-stealth, line width = 0.25] (7.35, 6.8) -- (8.2, 5.3);
\node[color=black] at (8.5, 5.1) {\scriptsize $10$\,dB};


%% SNR = 0 dB
\draw[color=black, rotate around={45:(6.03-0.13,5.47)}, line width = 0.25] (6.03-0.13,5.47) ellipse (0.75mm and 1.5mm);
\draw[color=black,-stealth, line width = 0.25] (6.01, 5.37) -- (6.01+0.9, 5.37-0.9);
\node[color=black] at (7.3, 4.35) {\scriptsize $0$\,dB};

%% SNR = -10 dB
\draw[color=black, rotate around={45:(5.53,4.47)}, line width = 0.25] (5.53,4.47) ellipse (0.75mm and 1.5mm);
\draw[color=black,-stealth, line width = 0.25] (5.64, 4.38) -- (5.635+0.5, 4.375-0.5);
\node[color=black] at (6.5, 3.7) {\scriptsize $-10$\,dB};

%% SNR = -20 dB
\draw[color=black, rotate around={40:(5.185,3.565)}, line width = 0.25] (5.185,3.565) ellipse (0.75mm and 1.5mm);
% \draw[color=black,-stealth](6, 3.65) -- (7, 3.65);
\node[color=black] at (6.25-0.7, 3.2) {\scriptsize $-20$\,dB};



\end{tikzpicture}%

==> Figures/Harvesting_Structure.tex <==
% \definecolor{azure}{rgb}{0.0, 0.5, 1.0}
% \definecolor{awesome}{rgb}{1.0, 0.13, 0.32}
% \definecolor{amber}{rgb}{1.0, 0.49, 0.0}
%\definecolor{darkpastelgreen}{rgb}{0.01, 0.75, 0.24}
\definecolor{mycolor1}{rgb}{0.85,0.325,0.098}
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}

\definecolor{apricot}{rgb}{0.98, 0.81, 0.69}
\definecolor{copper}{rgb}{0.72, 0.45, 0.2}
\definecolor{babyblue}{rgb}{0.54, 0.81, 0.94}
\definecolor{gray}{rgb}{0.5, 0.5, 0.5}
\usetikzlibrary{decorations.pathreplacing}
\linespread{0.6}
\tikzstyle{startstop} = [rectangle, rounded corners, minimum width=1.5cm, minimum height=0.8cm,text centered, draw=black, fill=mycolor1!20, inner sep=-0.3ex]
\tikzstyle{startstop_blue} = [rectangle, rounded corners, minimum width=1.5cm, minimum height=0.8cm,text centered, draw=black, fill=mycolor2!20, inner sep=-0.3ex]
\tikzstyle{startstop_green} = [rectangle, rounded corners, minimum width=1.5cm, minimum height=0.8cm,text centered, draw=black, fill=mycolor3!20, inner sep=-0.3ex]

% \tikzstyle{io} = [trapezium, trapezium left angle=70, trapezium right angle=110, minimum width=3cm, minimum height=1cm, text centered, draw=black, fill=blue!30]
%\tikzstyle{process} = [rectangle, minimum width=3cm, minimum height=0.8cm, text centered, draw=black, fill=orange!30, inner sep=-0.3ex]
\tikzstyle{decision} = [diamond, aspect=2,  text centered, draw=black, fill=mycolor1!20, inner sep=-0.3ex]
\tikzstyle{arrow} = [thick,->,>=stealth]

\begin{tikzpicture}[cross/.style={path picture={ 
  \draw[black]
(path picture bounding box.south east) -- (path picture bounding box.north west) (path picture bounding box.south west) -- (path picture bounding box.north east);
}}]



%\node (in1) [io, below of=start] {Input};

%\node (pro1) [process, below of=in1] {Process 1};

\node[text width=5.5em]  (NE) [startstop] {\scriptsize Network entity\\ manager};
\node[text width=4.5em] (OM) [decision, above of=NE, yshift = 3cm] {\scriptsize Operational mode};
\node[text width=8.5em] (PA1) [startstop_blue, left of=OM, yshift = 1cm, xshift = -2.3cm] {\scriptsize Phase alignment algorithm \\ for data transmission};
\node[text width=8.5em] (PA2) [startstop_green, left of=OM, yshift = -1cm, xshift = -2.3cm] {\scriptsize Phase alignment algorithm \\ for energy harvesting};



\draw[arrow] (NE.east) -- ++(0.5,0) |- coordinate[pos=0.25](m1)(OM.east);
\node[text width=4em]  [black,left=-0.2 of m1] {\scriptsize Operational mode signal};

\draw[arrow, color = mycolor2] (OM.north) |- coordinate[pos=0.65](m2)(PA1.east);
\node[text width=4em]  [black,above=0 of m2] {\scriptsize {\color{mycolor2} Coverage}};
\draw[arrow, color = mycolor3] (OM.south) |- coordinate[pos=0.65](m3)(PA2.east);
\node[text width=4em]  [black,above=0 of m3] {\scriptsize {\color{mycolor3} Energy harvesting}};

\pgfmathsetmacro{\R}{0.25}
\pgfmathsetmacro{\W}{1.25}
\pgfmathsetmacro{\H}{1.25}
\pgfmathsetmacro{\RISx}{-5.455}
\pgfmathsetmacro{\RISy}{0.6}


\filldraw[fill=apricot, draw=apricot] (\RISx-0.805,\RISy-0.8) rectangle (\RISx+1.1015,\RISy+0.8);
\foreach \i in {-2,...,3} {
    \foreach \j in {-2,...,2} {
    \node [draw, copper, line width=1,trapezium, trapezium left angle=90, trapezium right angle=90, minimum width=\R cm,outer sep=0pt,fill=apricot, rotate = 0] at (\RISx+\i*\W*\R,\RISy+\j*\H*\R) {};
    \draw[copper, line width=1] (\RISx+\i*\W*\R,\RISy+\j*\H*\R+0.5*\R) -- (\RISx+\i*\W*\R,\RISy+\j*\H*\R+0.15*\R);
    \draw[copper, line width=1] (\RISx+\i*\W*\R,\RISy+\j*\H*\R-0.5*\R) -- (\RISx+\i*\W*\R,\RISy+\j*\H*\R-0.15*\R);
    \draw[copper, line width=1] (\RISx+\i*\W*\R-0.25*\R,\RISy+\j*\H*\R-0.15*\R) -- (\RISx+\i*\W*\R+0.25*\R,\RISy+\j*\H*\R-0.15*\R);
    \draw[copper, line width=1] (\RISx+\i*\W*\R-0.25*\R,\RISy+\j*\H*\R+0.15*\R) -- (\RISx+\i*\W*\R+0.25*\R,\RISy+\j*\H*\R+0.15*\R);}}


\node[text width=4em] (PC) [startstop, left of=PA2, yshift = -1.8cm, xshift = -1cm] {\scriptsize Phase \\ controller};

\draw[arrow, color = mycolor3] (PA2.west) -| coordinate[pos=0.8](m4)(PC.north);
\node[text width=4em]  [black,right=0 of m4] {\scriptsize RIS element parameters};

\draw[arrow, color = mycolor2] (PA1.west) -- ++(-0.85,0) -- ++(0,-3.3935);

\node[text width=4em] (EH) [startstop, below of=PC, yshift = -0.2 cm] {\scriptsize Energy \\ harvester};

\draw[dashed] (-6.3,0.6) rectangle (-1.63,5.6);
\node at (-5.51, 5.4) {\scriptsize RIS controller};

\draw[arrow] (EH.east) -| coordinate[pos=0.5](m5)(PA2.south);
\node at (-3,-0.2) {\scriptsize Power measurements};

\draw[arrow] (EH.east) -- coordinate[pos=0.8](m6)(NE.west);

\node[text width=4em] (PS) [startstop, left of=PA2, xshift = -3 cm, yshift = -1.5 cm] {\scriptsize Power \\ supply};

\draw[arrow] (EH.west) -| coordinate[pos=0.8](m7)(PS.south);

% \draw[arrow] (PS.north) |- (-6.3,3.1);
\draw[arrow] (PS.north) |- (-8.284,2.8);

\draw[dashed, thick] (-8.3,-0.55) rectangle (-1.43,5.8);

\node at (-8, 5.6) {\scriptsize RIS};

\node at (-4.2, 0.75) {\scriptsize \rotatebox{90}{RIS elements}};



\end{tikzpicture}



==> Figures/Indirect_RIS_2.tex <==
\definecolor{mycolor1}{rgb}{0.85,0.325,0.098}
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}

\definecolor{apricot}{rgb}{0.98, 0.81, 0.69}
\definecolor{copper}{rgb}{0.72, 0.45, 0.2}
\definecolor{babyblue}{rgb}{0.54, 0.81, 0.94}
\definecolor{gray}{rgb}{0.5, 0.5, 0.5}
\usetikzlibrary{decorations.pathreplacing}
\linespread{0.6}
\tikzstyle{startstop} = [rectangle, rounded corners, minimum width=1.5cm, minimum height=1cm,text centered, draw=black, fill=gray!20, inner sep=-0.3ex]

\tikzstyle{arrow} = [thick,->,>=stealth]

\begin{tikzpicture}[cross/.style={path picture={ 
  \draw[black]
(path picture bounding box.south east) -- (path picture bounding box.north west) (path picture bounding box.south west) -- (path picture bounding box.north east);
}}]

\tikzset{radiation/.style={{decorate,decoration={expanding waves,angle=90,segment length=4pt}}},
         relay/.pic={
        code={\tikzset{scale=5/10}
            \draw[thick] (0,0) -- (1,4);% left line
            \draw[thick] (3,0) -- (2,4);% right line
            \draw[thick] (0,0) arc (180:0:1.5 and -0.5) node[above, midway]{#1};
            \node[inner sep=4pt] (circ) at (1.5,5.5) {};
            \draw[thick] (1.5,5.5) circle(8pt);
            \draw[thick] (1.5,5.5cm-8pt) -- (1.5,4);
            \draw[thick] (1.5,4) ellipse (0.5 and 0.166);
            \draw[thick,radiation,decoration={angle=45}] (1.5cm+8pt,5.5) -- +(0:2);
            \draw[thick,radiation,decoration={angle=45}] (1.5cm-8pt,5.5) -- +(180:2);
  }}
}


\pgfmathsetmacro{\R}{0.375}
\pgfmathsetmacro{\W}{1.25}
\pgfmathsetmacro{\H}{1.25}
\pgfmathsetmacro{\RISx}{-5.455}
\pgfmathsetmacro{\RISy}{3.6}


\filldraw[fill=apricot, draw=apricot] (\RISx-2.11,\RISy-1.65) rectangle (\RISx+1.64,\RISy+1.18);
\foreach \i in {-4,...,3} {
    \foreach \j in {-3,...,2} {
    \node [draw, copper, line width=1,trapezium, trapezium left angle=90, trapezium right angle=90, minimum width=\R cm,outer sep = 0pt,fill=apricot, rotate = 0] at (\RISx+\i*\W*\R,\RISy+\j*\H*\R) {};
    \draw[copper, line width=1] (\RISx+\i*\W*\R,\RISy+\j*\H*\R+0.5*\R) -- (\RISx+\i*\W*\R,\RISy+\j*\H*\R+0.15*\R);
    \draw[copper, line width=1] (\RISx+\i*\W*\R,\RISy+\j*\H*\R-0.5*\R) -- (\RISx+\i*\W*\R,\RISy+\j*\H*\R-0.15*\R);
    \draw[copper, line width=1] (\RISx+\i*\W*\R-0.25*\R,\RISy+\j*\H*\R-0.15*\R) -- (\RISx+\i*\W*\R+0.25*\R,\RISy+\j*\H*\R-0.15*\R);
    \draw[copper, line width=1] (\RISx+\i*\W*\R-0.25*\R,\RISy+\j*\H*\R+0.15*\R) -- (\RISx+\i*\W*\R+0.25*\R,\RISy+\j*\H*\R+0.15*\R);}}


\path (-11,1)  pic[scale=0.5,color=black] {relay={TX}};


\node[text width=5.5em]  (EH)  at (-0.5,2.5) [startstop] {EH device};

\node at (-2.6, 6.35) {Power transfer via cable};

\node[copper] at (-5.7, 1.5) {\Large Reflection mode};

\node[text width=5.5em]  (PS)  at (-5.69,6) [startstop] {Power\\\vspace{1mm}supply};

\draw[arrow, line width=0.5mm, mycolor2] (EH.north) |- (PS.east);

\draw[arrow, line width=0.5mm, mycolor2] (PS.south) --++ (0,-0.7);

\node[black] at (-9, 1) {$\bm{h}\delequal \begin{bmatrix}
h_{1} \\
\vdots \\
h_{N}
\end{bmatrix}$};

\node[black] at (-2.7, 1.5) {$\bm{g}\delequal \begin{bmatrix}
g_{1} \\
\vdots \\
g_{N}
\end{bmatrix}$};

% \node[black] at (-5.2, 0.25) {Phase-shifts: $\bm{\omega}_{\theta}\delequal \begin{bmatrix}
% e^{j\vartheta_{1}} \\
% \vdots \\
% e^{j\vartheta_{N}}
% \end{bmatrix}$};


\node[black] at (-1.53, 4.6) {\small Measurements};

% \draw[arrow, dotted, line width=0.5mm, mycolor2] (-0.95, 3) --++ (0, 2.65) --++ (-1.71,0) --++ (0,-0.52);

\draw[arrow, dotted, line width=0.5mm, mycolor2] (-0.9, 3) --++ (0, 1.22) --++ (-1.63,0);


% \pgfmathsetmacro{\ControllerX}{-5.455}
% \pgfmathsetmacro{\ControllerY}{5.5}

\pgfmathsetmacro{\ControllerX}{2.52}
\pgfmathsetmacro{\ControllerY}{3.15}
\begin{pgflowlevelscope}{\pgftransformscale{0.75}}
\draw[fill=gray] (\ControllerX-7.5,\ControllerY+1.73) rectangle (\ControllerX-6,\ControllerY+3.23) node[white] at (\ControllerX-6.75,\ControllerY+2.30) {\small Controller};
\node[white] at (\ControllerX-6.75,\ControllerY+2.69) {\small RIS};
\foreach \i in {1,...,14} {
    \draw[] (\ControllerX-6,\ControllerY+3.23-0.1*\i)-- (\ControllerX-5.9,\ControllerY+3.23-0.1*\i);
    \draw[] (\ControllerX-7.5,\ControllerY+3.23-0.1*\i)-- (\ControllerX-7.6,\ControllerY+3.23-0.1*\i);
    \draw[] (\ControllerX-6-0.1*\i,\ControllerY+3.23)-- (\ControllerX-6-0.1*\i,\ControllerY+3.33);
    \draw[] (\ControllerX-6-0.1*\i,\ControllerY+1.73)-- (\ControllerX-6-0.1*\i,\ControllerY+1.63);}
\end{pgflowlevelscope}



\begin{polaraxis}[at={(-2.55in,0.2in)},
		grid=none,
		width=6.6cm,
		xtick=\empty,
		ytick=\empty,
		rotate=-21,
		axis line style={draw=none},
		tick style={draw=none}]
		\addplot+[mark=none, fill=mycolor3, opacity=0.4, line width=0.75pt, color = mycolor3, domain=-180:180,samples=600] 
		{0.08*abs(sin(4*x*3.141592)/(3.141592*3.141592/180*x))}; 
\end{polaraxis}

\begin{polaraxis}[at={(-4.61in,0.2in)},
		grid=none,
		width=5.5cm,
		xtick=\empty,
		ytick=\empty,
		rotate=15,
		axis line style={draw=none},
		tick style={draw=none}]
		\addplot+[mark=none, fill=mycolor3, opacity=0.4, line width=0.75pt, color = mycolor3, domain=-180:180,samples=600] 
		{0.1*abs(sin(0.5*x*3.141592)/(3.141592*3.141592/180*x))}; 
\end{polaraxis}


\end{tikzpicture}

==> Figures/Noisy_Max_vs_SNR.tex <==
\definecolor{mycolor1}{rgb}{0.85,0.325,0.098}
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}
\pgfplotsset{major grid style = {dotted, gray}}
\pgfplotsset{minor grid style = {dotted, gray}}
\begin{tikzpicture}
\begin{axis}[
width=0.46*6.028in,
height=0.46*4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=-30,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={\small $\mathsf{SNR}$ (dB)},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}, yshift=0mm},
ylabel={\small $\mathsf{MNAP}$ at $\bm{\vartheta}^{\star}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.99,0.01)}, anchor=south east, legend cell align=left, align=left, draw=none, inner sep=0.001pt, outer sep=0.001pt, row sep=0pt}
]
\addplot [color=mycolor1, loosely dashed, line width=1.0pt]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
-30	0.0189032357057379	0.000459749769887829	0.000459749769887829\\
-28	0.0194880254547836	0.000461896099874763	0.000461896099874763\\
-26	0.0198233121766283	0.000506269093848288	0.000506269093848288\\
-24	0.0211637219682523	0.000524500658109304	0.000524500658109304\\
-22	0.0227097806594823	0.000612827293153186	0.000612827293153186\\
-20	0.0256336463031759	0.000709916153727112	0.000709916153727112\\
-18	0.0297970434926029	0.0008627392435704	0.0008627392435704\\
-16	0.0381568412764532	0.00100510576161715	0.00100510576161715\\
-14	0.04857558335091	0.00125869434276294	0.00125869434276294\\
-12	0.0658815656636625	0.00148497119568952	0.00148497119568952\\
-10	0.090390864229855	0.00181948214938914	0.00181948214938914\\
-8	0.12864424648702	0.00205651509335494	0.00205651509335494\\
-6	0.178816241127683	0.00222596707666432	0.00222596707666432\\
-4	0.245555115600567	0.00230231135325946	0.00230231135325946\\
-2	0.329453978604521	0.00224104695358884	0.00224104695358884\\
0	0.417592319066471	0.00201978327791188	0.00201978327791188\\
2	0.509750444594084	0.00169428581577263	0.00169428581577263\\
4	0.597455040722837	0.00131918011960098	0.00131918011960098\\
6	0.674891385631546	0.000978829516166449	0.000978829516166449\\
8	0.739027490824853	0.000737322030465196	0.000737322030465196\\
10	0.792621343825854	0.000511417975519328	0.000511417975519328\\
12	0.835243900903796	0.000360921666696805	0.000360921666696805\\
14	0.869894587737288	0.000246129350038538	0.000246129350038538\\
16	0.896554087222227	0.000172444914785588	0.000172444914785588\\
18	0.917489152622305	0.000121963563528991	0.000121963563528991\\
20	0.934644755945226	8.36606530893002e-05	8.36606530893002e-05\\
22	0.947939451815094	6.09056106262143e-05	6.09056106262143e-05\\
24	0.958540487396805	4.39985223964774e-05	4.39985223964774e-05\\
26	0.966872195408967	3.29720464896978e-05	3.29720464896978e-05\\
28	0.973200190068656	2.54321831106936e-05	2.54321831106936e-05\\
30	0.97821947809161	1.96684149400221e-05	1.96684149400221e-05\\
};
\addlegendentry{\small Random}


% \addplot [color=black, draw = none, line width=1.0pt]
%  plot [error bars/.cd, y dir = both, y explicit]
%  table[row sep=crcr, y error plus index=2, y error minus index=3]{%
% -30	0.0189032357057379	0.000459749769887829	0.000459749769887829\\
% -28	0.0194880254547836	0.000461896099874763	0.000461896099874763\\
% -26	0.0198233121766283	0.000506269093848288	0.000506269093848288\\
% -24	0.0211637219682523	0.000524500658109304	0.000524500658109304\\
% -22	0.0227097806594823	0.000612827293153186	0.000612827293153186\\
% -20	0.0256336463031759	0.000709916153727112	0.000709916153727112\\
% -18	0.0297970434926029	0.0008627392435704	0.0008627392435704\\
% -16	0.0381568412764532	0.00100510576161715	0.00100510576161715\\
% -14	0.04857558335091	0.00125869434276294	0.00125869434276294\\
% -12	0.0658815656636625	0.00148497119568952	0.00148497119568952\\
% -10	0.090390864229855	0.00181948214938914	0.00181948214938914\\
% -8	0.12864424648702	0.00205651509335494	0.00205651509335494\\
% -6	0.178816241127683	0.00222596707666432	0.00222596707666432\\
% -4	0.245555115600567	0.00230231135325946	0.00230231135325946\\
% -2	0.329453978604521	0.00224104695358884	0.00224104695358884\\
% 0	0.417592319066471	0.00201978327791188	0.00201978327791188\\
% 2	0.509750444594084	0.00169428581577263	0.00169428581577263\\
% 4	0.597455040722837	0.00131918011960098	0.00131918011960098\\
% 6	0.674891385631546	0.000978829516166449	0.000978829516166449\\
% 8	0.739027490824853	0.000737322030465196	0.000737322030465196\\
% 10	0.792621343825854	0.000511417975519328	0.000511417975519328\\
% 12	0.835243900903796	0.000360921666696805	0.000360921666696805\\
% 14	0.869894587737288	0.000246129350038538	0.000246129350038538\\
% 16	0.896554087222227	0.000172444914785588	0.000172444914785588\\
% 18	0.917489152622305	0.000121963563528991	0.000121963563528991\\
% 20	0.934644755945226	8.36606530893002e-05	8.36606530893002e-05\\
% 22	0.947939451815094	6.09056106262143e-05	6.09056106262143e-05\\
% 24	0.958540487396805	4.39985223964774e-05	4.39985223964774e-05\\
% 26	0.966872195408967	3.29720464896978e-05	3.29720464896978e-05\\
% 28	0.973200190068656	2.54321831106936e-05	2.54321831106936e-05\\
% 30	0.97821947809161	1.96684149400221e-05	1.96684149400221e-05\\
% };

\addplot [color=mycolor2, line width=1.0pt]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
-30	0.0128993638540607	0.000459749769887829	0.000459749769887829\\
-28	0.0131496218673166	0.000461896099874763	0.000461896099874763\\
-26	0.0138826035555269	0.000506269093848288	0.000506269093848288\\
-24	0.0144760278244325	0.000524500658109304	0.000524500658109304\\
-22	0.0171306289903722	0.000612827293153186	0.000612827293153186\\
-20	0.021651351658534	0.000709916153727112	0.000709916153727112\\
-18	0.0291219707522842	0.0008627392435704	0.0008627392435704\\
-16	0.0409676432514168	0.00100510576161715	0.00100510576161715\\
-14	0.0604084104351816	0.00125869434276294	0.00125869434276294\\
-12	0.0897087689734742	0.00148497119568952	0.00148497119568952\\
-10	0.134219563919098	0.00181948214938914	0.00181948214938914\\
-8	0.193438864665704	0.00205651509335494	0.00205651509335494\\
-6	0.275397842136432	0.00222596707666432	0.00222596707666432\\
-4	0.373703476805787	0.00230231135325946	0.00230231135325946\\
-2	0.485539116340027	0.00224104695358884	0.00224104695358884\\
0	0.5994663094435	0.00201978327791188	0.00201978327791188\\
2	0.703510386767689	0.00169428581577263	0.00169428581577263\\
4	0.789025189591942	0.00131918011960098	0.00131918011960098\\
6	0.856081664123284	0.000978829516166449	0.000978829516166449\\
8	0.903712810990975	0.000737322030465196	0.000737322030465196\\
10	0.937087369024443	0.000511417975519328	0.000511417975519328\\
12	0.959566336550471	0.000360921666696805	0.000360921666696805\\
14	0.97406527603378	0.000246129350038538	0.000246129350038538\\
16	0.983572920254832	0.000172444914785588	0.000172444914785588\\
18	0.989480731332659	0.000121963563528991	0.000121963563528991\\
20	0.993429313514249	8.36606530893002e-05	8.36606530893002e-05\\
22	0.995822317154218	6.09056106262143e-05	6.09056106262143e-05\\
24	0.997374037897831	4.39985223964774e-05	4.39985223964774e-05\\
26	0.998328030987444	3.29720464896978e-05	3.29720464896978e-05\\
28	0.998943286561454	2.54321831106936e-05	2.54321831106936e-05\\
30	0.999321897560663	1.96684149400221e-05	1.96684149400221e-05\\
};
\addlegendentry{\small Proposed $L=3$}

% \addplot [color=black, draw = none, line width=1.0pt]
%  plot [error bars/.cd, y dir = both, y explicit]
%  table[row sep=crcr, y error plus index=2, y error minus index=3]{%
% -30	0.0128993638540607	0.000459749769887829	0.000459749769887829\\
% -28	0.0131496218673166	0.000461896099874763	0.000461896099874763\\
% -26	0.0138826035555269	0.000506269093848288	0.000506269093848288\\
% -24	0.0144760278244325	0.000524500658109304	0.000524500658109304\\
% -22	0.0171306289903722	0.000612827293153186	0.000612827293153186\\
% -20	0.021651351658534	0.000709916153727112	0.000709916153727112\\
% -18	0.0291219707522842	0.0008627392435704	0.0008627392435704\\
% -16	0.0409676432514168	0.00100510576161715	0.00100510576161715\\
% -14	0.0604084104351816	0.00125869434276294	0.00125869434276294\\
% -12	0.0897087689734742	0.00148497119568952	0.00148497119568952\\
% -10	0.134219563919098	0.00181948214938914	0.00181948214938914\\
% -8	0.193438864665704	0.00205651509335494	0.00205651509335494\\
% -6	0.275397842136432	0.00222596707666432	0.00222596707666432\\
% -4	0.373703476805787	0.00230231135325946	0.00230231135325946\\
% -2	0.485539116340027	0.00224104695358884	0.00224104695358884\\
% 0	0.5994663094435	0.00201978327791188	0.00201978327791188\\
% 2	0.703510386767689	0.00169428581577263	0.00169428581577263\\
% 4	0.789025189591942	0.00131918011960098	0.00131918011960098\\
% 6	0.856081664123284	0.000978829516166449	0.000978829516166449\\
% 8	0.903712810990975	0.000737322030465196	0.000737322030465196\\
% 10	0.937087369024443	0.000511417975519328	0.000511417975519328\\
% 12	0.959566336550471	0.000360921666696805	0.000360921666696805\\
% 14	0.97406527603378	0.000246129350038538	0.000246129350038538\\
% 16	0.983572920254832	0.000172444914785588	0.000172444914785588\\
% 18	0.989480731332659	0.000121963563528991	0.000121963563528991\\
% 20	0.993429313514249	8.36606530893002e-05	8.36606530893002e-05\\
% 22	0.995822317154218	6.09056106262143e-05	6.09056106262143e-05\\
% 24	0.997374037897831	4.39985223964774e-05	4.39985223964774e-05\\
% 26	0.998328030987444	3.29720464896978e-05	3.29720464896978e-05\\
% 28	0.998943286561454	2.54321831106936e-05	2.54321831106936e-05\\
% 30	0.999321897560663	1.96684149400221e-05	1.96684149400221e-05\\
% };

% 
\addplot [color=mycolor2, densely dashed, line width=1.0pt]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
-30	0.0145138021285588	0.00286100920562987	0.00286100920562987\\
-28	0.0132365632865134	0.00233342746636995	0.00233342746636995\\
-26	0.0159392697582951	0.00265337446969071	0.00265337446969071\\
-24	0.0195152167564312	0.00321702719450009	0.00321702719450009\\
-22	0.0200141280096008	0.00382877746513271	0.00382877746513271\\
-20	0.0391115978224286	0.00507302676144907	0.00507302676144907\\
-18	0.064586357902906	0.00693277676887116	0.00693277676887116\\
-16	0.0946870469717788	0.00897891644775538	0.00897891644775538\\
-14	0.143259389379968	0.0101549334392149	0.0101549334392149\\
-12	0.218054985074114	0.0115019246729528	0.0115019246729528\\
-10	0.317389210426699	0.0126469135148939	0.0126469135148939\\
-8	0.415323025585013	0.0110121577858043	0.0110121577858043\\
-6	0.53707318334038	0.0111543635037031	0.0111543635037031\\
-4	0.642881330646954	0.00953425416187798	0.00953425416187798\\
-2	0.739989529387222	0.0082886572282302	0.0082886572282302\\
0	0.825533671088225	0.00721454631550788	0.00721454631550788\\
2	0.880776724196861	0.00534587260449311	0.00534587260449311\\
4	0.923718418160744	0.00328810726216877	0.00328810726216877\\
6	0.951193752614037	0.00232030179674422	0.00232030179674422\\
8	0.968913630528333	0.00177286962206892	0.00177286962206892\\
10	0.980128889869466	0.00116719116123016	0.00116719116123016\\
12	0.98694516863091	0.00104948728188043	0.00104948728188043\\
14	0.991498847463369	0.000817558098829166	0.000817558098829166\\
16	0.994823036178552	0.000536745561941865	0.000536745561941865\\
18	0.996465987070192	0.000415338938810915	0.000415338938810915\\
20	0.998040775067913	0.000331836663904074	0.000331836663904074\\
22	0.998676120992155	0.000249134313889047	0.000249134313889047\\
24	0.998998463789095	0.00019784015528458	0.00019784015528458\\
26	0.999369048406841	0.000156449433432891	0.000156449433432891\\
28	0.999711861440811	0.000126452779937459	0.000126452779937459\\
30	0.999835967767497	0.000106155407196218	0.000106155407196218\\
};
\addlegendentry{\small Proposed $L=10$}

% \addplot [color=black, draw = none, line width=1.0pt]
%  plot [error bars/.cd, y dir = both, y explicit]
%  table[row sep=crcr, y error plus index=2, y error minus index=3]{%
% -30	0.0145138021285588	0.00286100920562987	0.00286100920562987\\
% -28	0.0132365632865134	0.00233342746636995	0.00233342746636995\\
% -26	0.0159392697582951	0.00265337446969071	0.00265337446969071\\
% -24	0.0195152167564312	0.00321702719450009	0.00321702719450009\\
% -22	0.0200141280096008	0.00382877746513271	0.00382877746513271\\
% -20	0.0391115978224286	0.00507302676144907	0.00507302676144907\\
% -18	0.064586357902906	0.00693277676887116	0.00693277676887116\\
% -16	0.0946870469717788	0.00897891644775538	0.00897891644775538\\
% -14	0.143259389379968	0.0101549334392149	0.0101549334392149\\
% -12	0.218054985074114	0.0115019246729528	0.0115019246729528\\
% -10	0.317389210426699	0.0126469135148939	0.0126469135148939\\
% -8	0.415323025585013	0.0110121577858043	0.0110121577858043\\
% -6	0.553687318334038	0.0111543635037031	0.0111543635037031\\
% -4	0.642881330646954	0.00953425416187798	0.00953425416187798\\
% -2	0.739989529387222	0.0082886572282302	0.0082886572282302\\
% 0	0.825533671088225	0.00721454631550788	0.00721454631550788\\
% 2	0.880776724196861	0.00534587260449311	0.00534587260449311\\
% 4	0.928318418160744	0.00328810726216877	0.00328810726216877\\
% 6	0.951193752614037	0.00232030179674422	0.00232030179674422\\
% 8	0.968913630528333	0.00177286962206892	0.00177286962206892\\
% 10	0.980128889869466	0.00116719116123016	0.00116719116123016\\
% 12	0.98694516863091	0.00104948728188043	0.00104948728188043\\
% 14	0.991498847463369	0.000817558098829166	0.000817558098829166\\
% 16	0.994823036178552	0.000536745561941865	0.000536745561941865\\
% 18	0.996465987070192	0.000415338938810915	0.000415338938810915\\
% 20	0.998040775067913	0.000331836663904074	0.000331836663904074\\
% 22	0.998676120992155	0.000249134313889047	0.000249134313889047\\
% 24	0.998998463789095	0.00019784015528458	0.00019784015528458\\
% 26	0.999369048406841	0.000156449433432891	0.000156449433432891\\
% 28	0.999711861440811	0.000126452779937459	0.000126452779937459\\
% 30	0.999835967767497	0.000106155407196218	0.000106155407196218\\
% };

% dotted
\addplot [color=mycolor2, dotted, line width=1.0pt]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
-30	0.0140841649413977	0.0027079467133288	0.0027079467133288\\
-28	0.0144673503602208	0.00255540341453353	0.00255540341453353\\
-26	0.0163617022545441	0.0032613183049105	0.0032613183049105\\
-24	0.0240075571295309	0.00363627630003652	0.00363627630003652\\
-22	0.0423331102020642	0.00670232122082138	0.00670232122082138\\
-20	0.0755245745916359	0.00779100269219147	0.00779100269219147\\
-18	0.124434308396336	0.00970682091578178	0.00970682091578178\\
-16	0.203950754230246	0.0119336669702879	0.0119336669702879\\
-14	0.295865261680477	0.0125697531760898	0.0125697531760898\\
-12	0.417007163828933	0.0133875894143522	0.0133875894143522\\
-10	0.540305066688265	0.0119457161896397	0.0119457161896397\\
-8	0.660572455530362	0.0108068914457758	0.0108068914457758\\
-6	0.754233532367887	0.00887671741551828	0.00887671741551828\\
-4	0.831686322885453	0.00615898590794711	0.00615898590794711\\
-2	0.889795611693518	0.00525337123913911	0.00525337123913911\\
0	0.926679946357819	0.00390392052614179	0.00390392052614179\\
2	0.953743343352674	0.00313183276508966	0.00313183276508966\\
4	0.970160564073652	0.00223942619270345	0.00223942619270345\\
6	0.981799886231482	0.00182740302928018	0.00182740302928018\\
8	0.987507341532625	0.00153167118005718	0.00153167118005718\\
10	0.992724197135488	0.00109667599826929	0.00109667599826929\\
12	0.995293382265034	0.000833163156907626	0.000833163156907626\\
14	0.996678231404445	0.000734477854175073	0.000734477854175073\\
16	0.997949438793209	0.000508414998154739	0.000508414998154739\\
18	0.998626462405045	0.000427452931545254	0.000427452931545254\\
20	0.998995918921138	0.000289834362203842	0.000289834362203842\\
22	0.999499383095694	0.000230083900704389	0.000230083900704389\\
24	0.999810365826735	0.000201730008615794	0.000201730008615794\\
26	0.999799909973054	0.00015577962177778	0.00015577962177778\\
28	0.999870564265062	0.000130950717274978	0.000130950717274978\\
30	0.999853599639316	9.81023837174609e-05	9.81023837174609e-05\\
};
\addlegendentry{\small Proposed $L=30$}

% \addplot [color=black, draw = none, line width=1.0pt]
%  plot [error bars/.cd, y dir = both, y explicit]
%  table[row sep=crcr, y error plus index=2, y error minus index=3]{%
% -30	0.0140841649413977	0.0027079467133288	0.0027079467133288\\
% -28	0.0144673503602208	0.00255540341453353	0.00255540341453353\\
% -26	0.0163617022545441	0.0032613183049105	0.0032613183049105\\
% -24	0.0240075571295309	0.00363627630003652	0.00363627630003652\\
% -22	0.0423331102020642	0.00670232122082138	0.00670232122082138\\
% -20	0.0755245745916359	0.00779100269219147	0.00779100269219147\\
% -18	0.124434308396336	0.00970682091578178	0.00970682091578178\\
% -16	0.203950754230246	0.0119336669702879	0.0119336669702879\\
% -14	0.295865261680477	0.0125697531760898	0.0125697531760898\\
% -12	0.417007163828933	0.0133875894143522	0.0133875894143522\\
% -10	0.549305066688265	0.0119457161896397	0.0119457161896397\\
% -8	0.660572455530362	0.0108068914457758	0.0108068914457758\\
% -6	0.754233532367887	0.00887671741551828	0.00887671741551828\\
% -4	0.831686322885453	0.00615898590794711	0.00615898590794711\\
% -2	0.893495611693518	0.00525337123913911	0.00525337123913911\\
% 0	0.926679946357819	0.00390392052614179	0.00390392052614179\\
% 2	0.953743343352674	0.00313183276508966	0.00313183276508966\\
% 4	0.970160564073652	0.00223942619270345	0.00223942619270345\\
% 6	0.981799886231482	0.00182740302928018	0.00182740302928018\\
% 8	0.987507341532625	0.00153167118005718	0.00153167118005718\\
% 10	0.992724197135488	0.00109667599826929	0.00109667599826929\\
% 12	0.995293382265034	0.000833163156907626	0.000833163156907626\\
% 14	0.996678231404445	0.000734477854175073	0.000734477854175073\\
% 16	0.997949438793209	0.000508414998154739	0.000508414998154739\\
% 18	0.998626462405045	0.000427452931545254	0.000427452931545254\\
% 20	0.998995918921138	0.000289834362203842	0.000289834362203842\\
% 22	0.999499383095694	0.000230083900704389	0.000230083900704389\\
% 24	0.999810365826735	0.000201730008615794	0.000201730008615794\\
% 26	0.999799909973054	0.00015577962177778	0.00015577962177778\\
% 28	0.999870564265062	0.000130950717274978	0.000130950717274978\\
% 30	0.999853599639316	9.81023837174609e-05	9.81023837174609e-05\\
% };

\addplot [color=mycolor2, dashdotted, line width=1.0pt]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
-30	0.014451996273763	0.00251535811081123	0.00251535811081123\\
-28	0.0194942541886074	0.00342169365509416	0.00342169365509416\\
-26	0.0332907502261643	0.00492782615159503	0.00492782615159503\\
-24	0.0586538654485399	0.00676619552748556	0.00676619552748556\\
-22	0.102949782577822	0.00933087952136121	0.00933087952136121\\
-20	0.180735104744815	0.0118737956054017	0.0118737956054017\\
-18	0.282278748884526	0.0146140967980857	0.0146140967980857\\
-16	0.411596433153013	0.0140654581031385	0.0140654581031385\\
-14	0.535312056650262	0.0134181296403063	0.0134181296403063\\
-12	0.65221937286534	0.0115501174461819	0.0115501174461819\\
-10	0.751899146192232	0.0109309836625287	0.0109309836625287\\
-8	0.827955004755807	0.00792927128568094	0.00792927128568094\\
-6	0.884873411171852	0.0066087987555665	0.0066087987555665\\
-4	0.92503087601078	0.00462701739894817	0.00462701739894817\\
-2	0.955299643387884	0.00457914206487246	0.00457914206487246\\
0	0.971303445198108	0.00290868310344883	0.00290868310344883\\
2	0.982179048648771	0.00269242515400979	0.00269242515400979\\
4	0.98853055361579	0.00209216705967248	0.00209216705967248\\
6	0.992078901045391	0.00146156087814247	0.00146156087814247\\
8	0.995615632920889	0.00139564518695637	0.00139564518695637\\
10	0.996701302755325	0.000978301089280913	0.000978301089280913\\
12	0.998261640922956	0.000777929404092136	0.000777929404092136\\
14	0.998905362570748	0.000620854357571749	0.000620854357571749\\
16	0.999561023169436	0.00049498054639861	0.00049498054639861\\
18	0.999077280488257	0.000371532364245978	0.000371532364245978\\
20	0.999681088128855	0.000357381219043992	0.000357381219043992\\
22	0.999883410980521	0.000256171849244959	0.000256171849244959\\
24	0.99991100688583	0.000212780850234349	0.000212780850234349\\
26	0.99980660975202	0.000151982724063812	0.000151982724063812\\
28	0.999907086034825	0.000106089236307754	0.000106089236307754\\
30	1.00000329615089	9.78809392561199e-05	9.78809392561199e-05\\
};
\addlegendentry{\small Proposed $L=100$}

% \addplot [color=black, draw = none, line width=1.0pt]
%  plot [error bars/.cd, y dir = both, y explicit]
%  table[row sep=crcr, y error plus index=2, y error minus index=3]{%
% -30	0.014451996273763	0.00251535811081123	0.00251535811081123\\
% -28	0.0194942541886074	0.00342169365509416	0.00342169365509416\\
% -26	0.0332907502261643	0.00492782615159503	0.00492782615159503\\
% -24	0.0586538654485399	0.00676619552748556	0.00676619552748556\\
% -22	0.102949782577822	0.00933087952136121	0.00933087952136121\\
% -20	0.180735104744815	0.0118737956054017	0.0118737956054017\\
% -18	0.274278748884526	0.0146140967980857	0.0146140967980857\\
% -16	0.411596433153013	0.0140654581031385	0.0140654581031385\\
% -14	0.535312056650262	0.0134181296403063	0.0134181296403063\\
% -12	0.67321937286534	0.0115501174461819	0.0115501174461819\\
% -10	0.761899146192232	0.0109309836625287	0.0109309836625287\\
% -8	0.837955004755807	0.00792927128568094	0.00792927128568094\\
% -6	0.884873411171852	0.0066087987555665	0.0066087987555665\\
% -4	0.93003087601078	0.00462701739894817	0.00462701739894817\\
% -2	0.955299643387884	0.00457914206487246	0.00457914206487246\\
% 0	0.971303445198108	0.00290868310344883	0.00290868310344883\\
% 2	0.982179048648771	0.00269242515400979	0.00269242515400979\\
% 4	0.98853055361579	0.00209216705967248	0.00209216705967248\\
% 6	0.990678901045391	0.00146156087814247	0.00146156087814247\\
% 8	0.995615632920889	0.00139564518695637	0.00139564518695637\\
% 10	0.996701302755325	0.000978301089280913	0.000978301089280913\\
% 12	0.998261640922956	0.000777929404092136	0.000777929404092136\\
% 14	0.998905362570748	0.000620854357571749	0.000620854357571749\\
% 16	0.999561023169436	0.00049498054639861	0.00049498054639861\\
% 18	0.999077280488257	0.000371532364245978	0.000371532364245978\\
% 20	0.999681088128855	0.000357381219043992	0.000357381219043992\\
% 22	0.999883410980521	0.000256171849244959	0.000256171849244959\\
% 24	0.99991100688583	0.000212780850234349	0.000212780850234349\\
% 26	0.99980660975202	0.000151982724063812	0.000151982724063812\\
% 28	0.999907086034825	0.000106089236307754	0.000106089236307754\\
% 30	1.00000329615089	9.78809392561199e-05	9.78809392561199e-05\\
% };



\end{axis}
\end{tikzpicture}%

==> Figures/Noisy_Mean_vs_measurements_2.tex <==
\definecolor{mycolor1}{rgb}{0.85,0.325,0.098}
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}
\pgfplotsset{major grid style = {dotted, gray}}
\pgfplotsset{minor grid style = {dotted, gray}}
\begin{tikzpicture}
\begin{axis}[%
width=0.46*6.028in,
height=0.46*4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=4000,
xlabel style={font=\color{white!15!black}},
xlabel={\small Number of measurements},
ymin=0,
ymax=1.1,
ylabel style={font=\color{white!15!black}, yshift=0mm},
ylabel={\small $\mathsf{MNAP}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.99,0.18)}, anchor=south east, legend cell align=left, align=left, draw=none, inner sep=0.001pt, outer sep=0.001pt, row sep=0pt}
]

\addplot [color=mycolor2, mark repeat=1, line width=1.0pt, mark=none, mark options={mark size=2pt,solid, line width=0.5pt}]
  table[row sep=crcr]{%
0	0.0130914825812426\\
30	0.0405199106975778\\
60	0.0842848872987536\\
90	0.143056520431794\\
120	0.219471231744576\\
150	0.31217010247734\\
180	0.41901059832333\\
210	0.541353716713789\\
240	0.676625507943281\\
270	0.829447891507858\\
300	0.995319523270042\\
330	0.998023808704362\\
360	0.998817431264077\\
390	0.999204428574643\\
420	0.999444196311743\\
450	0.999615849916358\\
480	0.999733260460846\\
510	0.999815431404869\\
540	0.999886020012035\\
570	0.99993478109223\\
600	0.999968060562337\\
630	0.999981984003441\\
660	0.99998836301282\\
690	0.999992112913441\\
720	0.999994573583988\\
750	0.999996231024903\\
780	0.999997437256219\\
810	0.999998326924509\\
840	0.999998903411165\\
870	0.99999931244487\\
900	0.999999600372748\\
930	0.9999997458159\\
960	0.99999983312162\\
990	0.999999886875469\\
1020	0.999999923016472\\
1050	0.999999948886677\\
1080	0.999999966093726\\
1110	0.999999976907346\\
1140	0.999999985116657\\
1170	0.999999990753904\\
1200	0.999999994146349\\
1230	0.999999996177885\\
1260	0.999999997482207\\
1290	0.999999998324326\\
1320	0.999999998889232\\
1350	0.9999999992525\\
1380	0.999999999497964\\
1410	0.999999999674674\\
1440	0.999999999791305\\
1470	0.999999999864202\\
1500	0.999999999912045\\
1530	0.999999999943027\\
1560	0.999999999962728\\
1590	0.99999999997495\\
1620	0.999999999983128\\
1650	0.99999999998888\\
1680	0.999999999992822\\
1710	0.999999999995262\\
1740	0.99999999999686\\
1770	0.999999999997973\\
1800	0.999999999998702\\
1830	0.999999999999142\\
1860	0.99999999999943\\
1890	0.999999999999622\\
1920	0.999999999999753\\
1950	0.99999999999984\\
1980	0.999999999999894\\
2010	0.999999999999933\\
2040	0.99999999999996\\
2070	0.999999999999978\\
2100	0.999999999999988\\
2130	0.999999999999994\\
2160	0.999999999999997\\
2190	0.999999999999999\\
2220	0.999999999999999\\
2250	1\\
2280	1\\
2310	1\\
2340	1\\
2370	1\\
2400	1\\
2430	1\\
2460	1\\
2490	1\\
2520	1\\
2550	1\\
2580	1\\
2610	1\\
2640	1\\
2670	1\\
2700	1\\
2730	1\\
2760	1\\
2790	1\\
2820	1\\
2850	1\\
2880	1\\
2910	1\\
2940	1\\
2970	1\\
3000	1\\
3030	1\\
3060	1\\
3090	1\\
3120	1\\
3150	1\\
3180	1\\
3210	1\\
3240	1\\
3270	1\\
3300	1\\
3330	1\\
3360	1\\
3390	1\\
3420	1\\
3450	1\\
3480	1\\
3510	1\\
3540	1\\
3570	1\\
3600	1\\
3630	1\\
3660	1\\
3690	1\\
3720	1\\
3750	1\\
3780	1\\
3810	1\\
3840	1\\
3870	1\\
3900	1\\
3930	1\\
3960	1\\
3990	1\\
4020	1\\
4050	1\\
4080	1\\
4110	1\\
4140	1\\
4170	1\\
4200	1\\
4230	1\\
4260	1\\
4290	1\\
4320	1\\
4350	1\\
4380	1\\
4410	1\\
4440	1\\
4470	1\\
4500	1\\
4530	1\\
4560	1\\
4590	1\\
4620	1\\
4650	1\\
4680	1\\
4710	1\\
4740	1\\
4770	1\\
4800	1\\
4830	1\\
4860	1\\
4890	1\\
4920	1\\
4950	1\\
4980	1\\
5010	1\\
5040	1\\
5070	1\\
5100	1\\
5130	1\\
5160	1\\
5190	1\\
5220	1\\
5250	1\\
5280	1\\
5310	1\\
5340	1\\
5370	1\\
5400	1\\
5430	1\\
5460	1\\
5490	1\\
5520	1\\
5550	1\\
5580	1\\
5610	1\\
5640	1\\
5670	1\\
5700	1\\
5730	1\\
5760	1\\
5790	1\\
5820	1\\
5850	1\\
5880	1\\
5910	1\\
5940	1\\
5970	1\\
6000	1\\
6030	1\\
6060	1\\
6090	1\\
6120	1\\
6150	1\\
6180	1\\
6210	1\\
6240	1\\
6270	1\\
6300	1\\
6330	1\\
6360	1\\
6390	1\\
6420	1\\
6450	1\\
6480	1\\
6510	1\\
6540	1\\
6570	1\\
6600	1\\
6630	1\\
6660	1\\
6690	1\\
6720	1\\
6750	1\\
6780	1\\
6810	1\\
6840	1\\
6870	1\\
6900	1\\
6930	1\\
6960	1\\
6990	1\\
7020	1\\
7050	1\\
7080	1\\
7110	1\\
7140	1\\
7170	1\\
7200	1\\
7230	1\\
7260	1\\
7290	1\\
7320	1\\
7350	1\\
7380	1\\
7410	1\\
7440	1\\
7470	1\\
7500	1\\
7530	1\\
7560	1\\
7590	1\\
7620	1\\
7650	1\\
7680	1\\
7710	1\\
7740	1\\
7770	1\\
7800	1\\
7830	1\\
7860	1\\
7890	1\\
7920	1\\
7950	1\\
7980	1\\
8010	1\\
8040	1\\
8070	1\\
8100	1\\
8130	1\\
8160	1\\
8190	1\\
8220	1\\
8250	1\\
8280	1\\
8310	1\\
8340	1\\
8370	1\\
8400	1\\
8430	1\\
8460	1\\
8490	1\\
8520	1\\
8550	1\\
8580	1\\
8610	1\\
8640	1\\
8670	1\\
8700	1\\
8730	1\\
8760	1\\
8790	1\\
8820	1\\
8850	1\\
8880	1\\
8910	1\\
8940	1\\
8970	1\\
9000	1\\
9030	1\\
9060	1\\
9090	1\\
9120	1\\
9150	1\\
9180	1\\
9210	1\\
9240	1\\
9270	1\\
9300	1\\
9330	1\\
9360	1\\
9390	1\\
9420	1\\
9450	1\\
9480	1\\
9510	1\\
9540	1\\
9570	1\\
9600	1\\
9630	1\\
9660	1\\
9690	1\\
9720	1\\
9750	1\\
9780	1\\
9810	1\\
9840	1\\
9870	1\\
9900	1\\
9930	1\\
9960	1\\
9990	1\\
};

\addplot [color=mycolor1, dashed, mark repeat=1, line width=1.0pt, mark=none, mark options={mark size=2pt,solid, line width=0.5pt}]
  table[row sep=crcr]{%
0	0.0130914825812426\\
10	0.0222093448859156\\
20	0.0342086471992527\\
30	0.0485522159026703\\
40	0.0662598166186512\\
50	0.0859656603403892\\
60	0.108776280753473\\
70	0.133771985276024\\
80	0.1602301768488\\
90	0.190117967752106\\
100	0.221680781862375\\
110	0.239025463477443\\
120	0.25693833952061\\
130	0.27511895954836\\
140	0.294425035355589\\
150	0.31493646332161\\
160	0.33487237114088\\
170	0.356320084983536\\
180	0.377631235040398\\
190	0.398850661823004\\
200	0.421240684023834\\
210	0.435220967877728\\
220	0.449925413201376\\
230	0.463318678659501\\
240	0.477364697065728\\
250	0.49220740193948\\
260	0.506161356958128\\
270	0.520390800851292\\
280	0.535276009118471\\
290	0.550479748006403\\
300	0.565440055967865\\
310	0.575346734389236\\
320	0.584862996486218\\
330	0.594775153123891\\
340	0.604102813411529\\
350	0.61346666067608\\
360	0.623092315493506\\
370	0.633422566276581\\
380	0.643442543337838\\
390	0.653517068554265\\
400	0.663723259247131\\
410	0.670519950671445\\
420	0.67733905872554\\
430	0.684238447304727\\
440	0.691149008099567\\
450	0.69800291134684\\
460	0.705143412186459\\
470	0.712083349459971\\
480	0.719368217691837\\
490	0.726255132065177\\
500	0.733530547396923\\
510	0.738534635455249\\
520	0.743205070100913\\
530	0.748234166782091\\
540	0.75322365747348\\
550	0.758637598334459\\
560	0.763344398018668\\
570	0.768501625829696\\
580	0.773337418426234\\
590	0.778241818492654\\
600	0.783273289553506\\
610	0.786973407145853\\
620	0.790512591829201\\
630	0.794510838616271\\
640	0.798262422948176\\
650	0.802042741786395\\
660	0.805899304731188\\
670	0.809570827305842\\
680	0.81345545076382\\
690	0.817142969776709\\
700	0.820720982970003\\
710	0.823423497055912\\
720	0.826379577210155\\
730	0.829420721557202\\
740	0.832432740113154\\
750	0.835276305076611\\
760	0.838324851211549\\
770	0.841275950830186\\
780	0.844260411126536\\
790	0.847266988179287\\
800	0.850284190116245\\
810	0.852510824785977\\
820	0.854650756245564\\
830	0.856751080617587\\
840	0.859131273140557\\
850	0.861387107261832\\
860	0.863616812495226\\
870	0.865802323666436\\
880	0.868274170914233\\
890	0.870441900121007\\
900	0.872819964448118\\
910	0.874483499281305\\
920	0.876293977371064\\
930	0.878033270297896\\
940	0.879677150014788\\
950	0.88142803355044\\
960	0.883096834676252\\
970	0.884757144739203\\
980	0.8866848397958\\
990	0.888538811394777\\
1000	0.89041973976722\\
1010	0.891935525108928\\
1020	0.89318437539283\\
1030	0.894739753910326\\
1040	0.89625523838452\\
1050	0.897566500423012\\
1060	0.899045602157866\\
1070	0.900418349566461\\
1080	0.901677455617032\\
1090	0.902994139736602\\
1100	0.904460881692605\\
1110	0.905707785099916\\
1120	0.906841740892414\\
1130	0.907911112231001\\
1140	0.90899271668238\\
1150	0.910217938723993\\
1160	0.911400725386523\\
1170	0.912685566978849\\
1180	0.913919785625394\\
1190	0.915022095429925\\
1200	0.916144615751732\\
1210	0.917261620350438\\
1220	0.918252541356409\\
1230	0.919255111090436\\
1240	0.920251855284927\\
1250	0.921260302601759\\
1260	0.922173329223277\\
1270	0.923193631956915\\
1280	0.924328393803867\\
1290	0.925348825494538\\
1300	0.926271831957194\\
1310	0.927007864320527\\
1320	0.927796435676737\\
1330	0.928624927305757\\
1340	0.929356277251356\\
1350	0.930242989578567\\
1360	0.931020958554268\\
1370	0.931774323427546\\
1380	0.932563373692006\\
1390	0.933374810948045\\
1400	0.934214435182574\\
1410	0.9348637131398\\
1420	0.935585212922383\\
1430	0.936275748810762\\
1440	0.936978095202467\\
1450	0.937809940374399\\
1460	0.938567276343158\\
1470	0.939319020875926\\
1480	0.940005881062812\\
1490	0.940729208551547\\
1500	0.941383079049934\\
1510	0.941901669079143\\
1520	0.942447630512193\\
1530	0.943123775934036\\
1540	0.943740443886332\\
1550	0.944247400239272\\
1560	0.944862673515097\\
1570	0.945435163033824\\
1580	0.946041112243926\\
1590	0.946675139628814\\
1600	0.947241506670568\\
1610	0.947704654648212\\
1620	0.948316176522158\\
1630	0.948809446543329\\
1640	0.949299916589231\\
1650	0.949768949000738\\
1660	0.950370258213717\\
1670	0.950845733142763\\
1680	0.951344054995373\\
1690	0.951788962448077\\
1700	0.952280664613601\\
1710	0.952750683629118\\
1720	0.953129775547929\\
1730	0.953545753673705\\
1740	0.9540402394124\\
1750	0.954530806556414\\
1760	0.954997398659673\\
1770	0.955432129083877\\
1780	0.955831281110122\\
1790	0.95621213952785\\
1800	0.956600500078693\\
1810	0.956965561871452\\
1820	0.957296268678914\\
1830	0.957678678701409\\
1840	0.958062593908267\\
1850	0.958419318664265\\
1860	0.958795574511862\\
1870	0.959159115258631\\
1880	0.959529446403901\\
1890	0.959890685736692\\
1900	0.960249916118414\\
1910	0.960592683800026\\
1920	0.960909980470429\\
1930	0.961219076742826\\
1940	0.961567962048722\\
1950	0.961924867136528\\
1960	0.962263362964882\\
1970	0.962622000287176\\
1980	0.962954972569456\\
1990	0.963311664283286\\
2000	0.96364220621502\\
2010	0.963891217382592\\
2020	0.964202560197218\\
2030	0.964486675467672\\
2040	0.964781188278531\\
2050	0.965121550143149\\
2060	0.965443539812591\\
2070	0.96573169396066\\
2080	0.9660072905544\\
2090	0.96631129897012\\
2100	0.966587660298189\\
2110	0.966854392611935\\
2120	0.967113927003778\\
2130	0.967348153100909\\
2140	0.96758178744558\\
2150	0.967859277166153\\
2160	0.968145757274046\\
2170	0.968380679153838\\
2180	0.968689491357828\\
2190	0.96896970370609\\
2200	0.969245606139074\\
2210	0.969527304412341\\
2220	0.969733098523778\\
2230	0.969923568822935\\
2240	0.97015471838446\\
2250	0.970377755670311\\
2260	0.970590735344238\\
2270	0.970818334055602\\
2280	0.971041057199701\\
2290	0.971293875011842\\
2300	0.971498435470086\\
2310	0.971701861519905\\
2320	0.971949855757319\\
2330	0.972154121950225\\
2340	0.972355274140738\\
2350	0.972553056757338\\
2360	0.972762776424141\\
2370	0.972987413004018\\
2380	0.973182956158457\\
2390	0.973420492025702\\
2400	0.973647004048878\\
2410	0.973872447637891\\
2420	0.974069099626559\\
2430	0.974259596951648\\
2440	0.974401301084372\\
2450	0.974570200303071\\
2460	0.974786064482762\\
2470	0.974963885131223\\
2480	0.975144993222482\\
2490	0.975318950186277\\
2500	0.975480412365903\\
2510	0.975657738074803\\
2520	0.975829566297451\\
2530	0.976035030812152\\
2540	0.97619699988438\\
2550	0.976341141744198\\
2560	0.976499428706964\\
2570	0.976652582512695\\
2580	0.976823069437528\\
2590	0.976967989673856\\
2600	0.977132713706956\\
2610	0.977267737340591\\
2620	0.977425419372291\\
2630	0.977562363419911\\
2640	0.97771533125903\\
2650	0.977870578011774\\
2660	0.978009881670177\\
2670	0.978157580173218\\
2680	0.978295269464365\\
2690	0.978452990608779\\
2700	0.978615631151099\\
2710	0.978745182061047\\
2720	0.978839698690741\\
2730	0.978993273430877\\
2740	0.979138031111779\\
2750	0.979257431747864\\
2760	0.979387875131679\\
2770	0.979514665096221\\
2780	0.979652117627666\\
2790	0.979777687251061\\
2800	0.979906971813866\\
2810	0.98001091206185\\
2820	0.980155369271164\\
2830	0.980275390840951\\
2840	0.98038660335995\\
2850	0.980514106227767\\
2860	0.980653070582918\\
2870	0.980780915928166\\
2880	0.980927958884582\\
2890	0.981056929315337\\
2900	0.9811709965462\\
2910	0.981269013123695\\
2920	0.981393973834359\\
2930	0.981505631759775\\
2940	0.981609597069181\\
2950	0.981735003511279\\
2960	0.98184733593532\\
2970	0.981942610523553\\
2980	0.982056010361006\\
2990	0.982190547694882\\
3000	0.982304875358356\\
3010	0.98240747815877\\
3020	0.982508721744304\\
3030	0.982617159800723\\
3040	0.98271464539486\\
3050	0.982809723443558\\
3060	0.982911824489136\\
3070	0.9830065982046\\
3080	0.98311861097946\\
3090	0.983243206434272\\
3100	0.983341867808398\\
3110	0.98343533358054\\
3120	0.983531289515697\\
3130	0.983647756311169\\
3140	0.983765913051673\\
3150	0.98384691826197\\
3160	0.983925524881727\\
3170	0.984004153484401\\
3180	0.98408563125777\\
3190	0.984183884104802\\
3200	0.98426821835032\\
3210	0.98434640587909\\
3220	0.984419544984793\\
3230	0.98451077998345\\
3240	0.984610287225256\\
3250	0.984697031877671\\
3260	0.984771908883293\\
3270	0.984850060692681\\
3280	0.984937686330824\\
3290	0.985033657989864\\
3300	0.985100258640405\\
3310	0.985176803053854\\
3320	0.985264223784252\\
3330	0.985350289158027\\
3340	0.985423485068268\\
3350	0.985507746399769\\
3360	0.985581643739197\\
3370	0.985654661916053\\
3380	0.985738443015706\\
3390	0.985815665842672\\
3400	0.985905589095864\\
3410	0.985980070190675\\
3420	0.986046456863318\\
3430	0.986119555574248\\
3440	0.986177649655232\\
3450	0.986256484154847\\
3460	0.986329609528764\\
3470	0.986392476893468\\
3480	0.986460348731309\\
3490	0.986547101562874\\
3500	0.986622043733383\\
3510	0.98669589551306\\
3520	0.986752987356523\\
3530	0.986817780003666\\
3540	0.986881340320993\\
3550	0.986946024162463\\
3560	0.987004320855904\\
3570	0.987088463985021\\
3580	0.9871498059332\\
3590	0.987209627498687\\
3600	0.987273781471669\\
3610	0.987341551787084\\
3620	0.987403578145096\\
3630	0.987474993411319\\
3640	0.987530559517112\\
3650	0.987603398734976\\
3660	0.987670310534958\\
3670	0.987737544424791\\
3680	0.987806464677022\\
3690	0.987869038608908\\
3700	0.987919393229505\\
3710	0.987978078590951\\
3720	0.988023105290981\\
3730	0.988086359312107\\
3740	0.988133693269173\\
3750	0.988185268449692\\
3760	0.988253607695059\\
3770	0.988331610744269\\
3780	0.988391431637843\\
3790	0.988450726587066\\
3800	0.988501321088135\\
3810	0.988554805748165\\
3820	0.988599982689484\\
3830	0.988639550944468\\
3840	0.98868287395961\\
3850	0.988743300655492\\
3860	0.988793754940885\\
3870	0.988843390684017\\
3880	0.988892562404777\\
3890	0.988940484709238\\
3900	0.988992008691088\\
3910	0.989038686091952\\
3920	0.989098655475126\\
3930	0.98914755529833\\
3940	0.989195029338872\\
3950	0.989246570000158\\
3960	0.989285711926762\\
3970	0.989349348852238\\
3980	0.989400380066168\\
3990	0.989452278303844\\
4000	0.989497099543483\\
4010	0.989540111659521\\
4020	0.989591956270114\\
4030	0.989645029911122\\
4040	0.989682869942191\\
4050	0.989731476649452\\
4060	0.989780558847024\\
4070	0.989817882804287\\
4080	0.989874098293715\\
4090	0.989919840678891\\
4100	0.989972606198228\\
4110	0.990014159405195\\
4120	0.990055567252962\\
4130	0.990091955110294\\
4140	0.990142550960025\\
4150	0.990192787892078\\
4160	0.990226480939795\\
4170	0.990263884264276\\
4180	0.990301637714874\\
4190	0.990341618491987\\
4200	0.990396400456521\\
4210	0.990437709944713\\
4220	0.99048560675413\\
4230	0.990522559015602\\
4240	0.990566998917826\\
4250	0.990610887223049\\
4260	0.99065556672114\\
4270	0.990701070513721\\
4280	0.990739744068294\\
4290	0.990779230731759\\
4300	0.990827837680472\\
4310	0.990865187721018\\
4320	0.990899437510352\\
4330	0.990941556771608\\
4340	0.990976288776448\\
4350	0.99101291965061\\
4360	0.991044589079109\\
4370	0.991076513005091\\
4380	0.991111441224499\\
4390	0.991141100579166\\
4400	0.991180405163253\\
4410	0.991218120785654\\
4420	0.991252073946808\\
4430	0.991289180129597\\
4440	0.991329929971066\\
4450	0.991363349924927\\
4460	0.991404103241738\\
4470	0.991440004505659\\
4480	0.991487429107973\\
4490	0.991520214054271\\
4500	0.991556413432442\\
4510	0.991585328833392\\
4520	0.991624139775628\\
4530	0.991654036819874\\
4540	0.991691423748681\\
4550	0.991732023013839\\
4560	0.991760789564841\\
4570	0.991801596615423\\
4580	0.991836644726798\\
4590	0.991865479369522\\
4600	0.991905444450321\\
4610	0.991940311159926\\
4620	0.99197277076228\\
4630	0.992000781326872\\
4640	0.992028117680355\\
4650	0.992057365323655\\
4660	0.992095678451945\\
4670	0.992136573167932\\
4680	0.992167165250336\\
4690	0.992198020185435\\
4700	0.992225507704925\\
4710	0.992263036631404\\
4720	0.992297265378602\\
4730	0.992327172305855\\
4740	0.992360438035846\\
4750	0.992390071877314\\
4760	0.992413785327715\\
4770	0.992448204979132\\
4780	0.992471233948501\\
4790	0.992503516397414\\
4800	0.992537453497304\\
4810	0.992558150880926\\
4820	0.992582802380645\\
4830	0.992606499695442\\
4840	0.992631666442464\\
4850	0.992660928835251\\
4860	0.99268764843677\\
4870	0.992717389851571\\
4880	0.992741750024878\\
4890	0.992767169800022\\
4900	0.99278582093833\\
4910	0.992815078956845\\
4920	0.992843878954982\\
4930	0.992867757178103\\
4940	0.992898451318494\\
4950	0.992929155618119\\
4960	0.9929613920195\\
4970	0.99299347610884\\
4980	0.993022156344299\\
4990	0.993049366770054\\
5000	0.993079235887139\\
5010	0.993099814505485\\
5020	0.993126759976065\\
5030	0.993150073462751\\
5040	0.993172016231721\\
5050	0.993198511388396\\
5060	0.99322292310776\\
5070	0.993247076531495\\
5080	0.99328231100866\\
5090	0.993299165598647\\
5100	0.993324534703962\\
};






\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0	0.0127442209766624	0.000247090403060706	0.000247090403060706\\
30	0.0197648366973344	0.000321535710394933	0.000321535710394933\\
60	0.0282805052724038	0.000394496007793766	0.000394496007793766\\
90	0.037949768667535	0.00047323145431789	0.00047323145431789\\
120	0.0489096304227007	0.000554869287619327	0.000554869287619327\\
150	0.0606244444629582	0.000633920519726587	0.000633920519726587\\
180	0.0737789615022644	0.000717477675667933	0.000717477675667933\\
210	0.0879067908914309	0.000790793308620667	0.000790793308620667\\
240	0.102982635299925	0.000868862946033466	0.000868862946033466\\
270	0.11884182430915	0.000934457344890079	0.000934457344890079\\
300	0.135478580718027	0.000994106638948916	0.000994106638948916\\
330	0.135281642295679	0.000988377210658685	0.000988377210658685\\
360	0.135441283301755	0.000990737433453022	0.000990737433453022\\
390	0.134547888708999	0.00099246555189918	0.00099246555189918\\
420	0.134202337251813	0.000973568084180412	0.000973568084180412\\
450	0.134059433539121	0.000986804982142307	0.000986804982142307\\
480	0.13362036911199	0.000982023972976154	0.000982023972976154\\
510	0.133351649601073	0.000980886529384319	0.000980886529384319\\
540	0.132938775127351	0.000976960583804881	0.000976960583804881\\
570	0.133121839695382	0.000975557784258736	0.000975557784258736\\
600	0.133273514178074	0.000988169071517442	0.000988169071517442\\
630	0.133082095598707	0.000976038912814617	0.000976038912814617\\
660	0.132927002604668	0.000969022662679204	0.000969022662679204\\
690	0.133193611748984	0.000983680979922292	0.000983680979922292\\
720	0.13316725950507	0.000986505292613101	0.000986505292613101\\
750	0.132456682370622	0.000968619478105965	0.000968619478105965\\
780	0.133208615108697	0.000982421662977057	0.000982421662977057\\
810	0.132941199844301	0.000981870895325187	0.000981870895325187\\
840	0.132575382164154	0.000977810335050702	0.000977810335050702\\
870	0.132153285061363	0.000972518767354191	0.000972518767354191\\
900	0.132178482938569	0.000972838700488838	0.000972838700488838\\
930	0.132629688990784	0.000972955257133022	0.000972955257133022\\
960	0.132763991986472	0.000968284820586989	0.000968284820586989\\
990	0.132303444484823	0.000972426656325188	0.000972426656325188\\
1020	0.13279214115391	0.000972173925885052	0.000972173925885052\\
1050	0.132817164185038	0.000981427677490697	0.000981427677490697\\
1080	0.133335711799729	0.000975073753474533	0.000975073753474533\\
1110	0.133704632949904	0.000986739474276017	0.000986739474276017\\
1140	0.134048182429632	0.000988761373940011	0.000988761373940011\\
1170	0.134300695878042	0.000996667132153657	0.000996667132153657\\
1200	0.133849389390644	0.00099405499180671	0.00099405499180671\\
1230	0.133945170019163	0.000996718921553081	0.000996718921553081\\
1260	0.133658677872729	0.000988331923454219	0.000988331923454219\\
1290	0.134136646400945	0.00098813992821155	0.00098813992821155\\
1320	0.133633836020726	0.000984012466382233	0.000984012466382233\\
1350	0.134036156199317	0.000987857828189974	0.000987857828189974\\
1380	0.133661240901457	0.000988076728951979	0.000988076728951979\\
1410	0.133765330267681	0.000979725806867396	0.000979725806867396\\
1440	0.133797671356294	0.000977059242280464	0.000977059242280464\\
1470	0.133432668702332	0.000978215864029463	0.000978215864029463\\
1500	0.133632724633135	0.000978346529173781	0.000978346529173781\\
1530	0.132881210753359	0.000976670147373047	0.000976670147373047\\
1560	0.133424692421411	0.000979485211759619	0.000979485211759619\\
1590	0.133343666810614	0.000988430447347443	0.000988430447347443\\
1620	0.133209006319763	0.000987122583664116	0.000987122583664116\\
1650	0.133315102520745	0.000985525714430289	0.000985525714430289\\
1680	0.133496191294204	0.000983716511578033	0.000983716511578033\\
1710	0.13295506692772	0.000978426740476898	0.000978426740476898\\
1740	0.132806101875584	0.000974226664753483	0.000974226664753483\\
1770	0.132769080670883	0.000980221076061204	0.000980221076061204\\
1800	0.133094244434099	0.000967792259252024	0.000967792259252024\\
1830	0.133141787342672	0.000975409763175877	0.000975409763175877\\
1860	0.133232611221032	0.000976521704480074	0.000976521704480074\\
1890	0.133372728015156	0.000974459836506523	0.000974459836506523\\
1920	0.133186699407319	0.000977166143718859	0.000977166143718859\\
1950	0.13377537647047	0.000987419072942436	0.000987419072942436\\
1980	0.133506277421817	0.000984414894475102	0.000984414894475102\\
2010	0.133392666459949	0.000980370206508498	0.000980370206508498\\
2040	0.133895090666106	0.000979740393980597	0.000979740393980597\\
2070	0.134017917626056	0.000988662404843161	0.000988662404843161\\
2100	0.133814724784497	0.000982103594725302	0.000982103594725302\\
2130	0.133657523683448	0.000981484629807898	0.000981484629807898\\
2160	0.133971411765046	0.00098286458678779	0.00098286458678779\\
2190	0.133693496073261	0.000974147000208705	0.000974147000208705\\
2220	0.133541836161248	0.00097608426757176	0.00097608426757176\\
2250	0.1329362936128	0.000974058579987157	0.000974058579987157\\
2280	0.133186663910302	0.000969551936476772	0.000969551936476772\\
2310	0.133536039366574	0.000977929853906461	0.000977929853906461\\
2340	0.133305942897459	0.00097842744540196	0.00097842744540196\\
2370	0.132771215888983	0.000983883796882819	0.000983883796882819\\
2400	0.132871302123669	0.000980018752201489	0.000980018752201489\\
2430	0.132362351885693	0.000969458961223183	0.000969458961223183\\
2460	0.133157000054592	0.000976744901068586	0.000976744901068586\\
2490	0.133107012940954	0.000986576608036526	0.000986576608036526\\
2520	0.13308889541715	0.000979033271230736	0.000979033271230736\\
2550	0.133086262496892	0.000972798571295492	0.000972798571295492\\
2580	0.133270659825287	0.000985838592419866	0.000985838592419866\\
2610	0.133035658461642	0.000983968018793317	0.000983968018793317\\
2640	0.133409831332682	0.000992654677109072	0.000992654677109072\\
2670	0.133272361324871	0.00098786812576019	0.00098786812576019\\
2700	0.133529987875217	0.000988002819941726	0.000988002819941726\\
2730	0.133023607332827	0.00098616321777325	0.00098616321777325\\
2760	0.133241257285685	0.000982463336335872	0.000982463336335872\\
2790	0.133363770066123	0.000980656736293423	0.000980656736293423\\
2820	0.13374924377737	0.000985099822118573	0.000985099822118573\\
2850	0.133098148272641	0.000980081696942223	0.000980081696942223\\
2880	0.133256558051201	0.00097659823571193	0.00097659823571193\\
2910	0.133339422834287	0.000980144892132384	0.000980144892132384\\
2940	0.132994032287911	0.000987520050086037	0.000987520050086037\\
2970	0.132796485787508	0.000976116597360149	0.000976116597360149\\
5000	0.132796485787508	0.000976116597360149	0.000976116597360149\\
};

\addlegendentry{\small Proposed method}

\addplot [color=mycolor1, dashed, line width=1.0pt]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0	0.0127442209766624	0.000247090403060706	0.000247090403060706\\
30	0.0239273885663868	0.000343112023018657	0.000343112023018657\\
60	0.0333938201828664	0.000428893736765615	0.000428893736765615\\
90	0.0439207818993563	0.000514133120321173	0.000514133120321173\\
120	0.0516938686607298	0.000571434944360583	0.000571434944360583\\
150	0.0575662321982374	0.000612420741742567	0.000612420741742567\\
180	0.0637729888440251	0.000658689625051082	0.000658689625051082\\
210	0.0689073664225746	0.000688483073398379	0.000688483073398379\\
240	0.072005903250283	0.000711177425772927	0.000711177425772927\\
270	0.0751049787484397	0.000727061215415855	0.000727061215415855\\
300	0.0786903209268775	0.000740375304171007	0.000740375304171007\\
330	0.0804111684611843	0.000755416734015214	0.000755416734015214\\
360	0.0818516094889774	0.000764586677769395	0.000764586677769395\\
390	0.0838599596457812	0.000773383876449369	0.000773383876449369\\
420	0.0851385919564455	0.000777536833412356	0.000777536833412356\\
450	0.0854269304279054	0.00078128455027003	0.00078128455027003\\
480	0.0868212449830314	0.000788512492514189	0.000788512492514189\\
510	0.0873702246364085	0.000790888728793585	0.000790888728793585\\
540	0.0882504883393355	0.000790941425882308	0.000790941425882308\\
570	0.0885100751279076	0.00078925791809148	0.00078925791809148\\
600	0.0889685028907	0.000791199167163091	0.000791199167163091\\
630	0.0889354232155306	0.000796460222364755	0.000796460222364755\\
660	0.0888167832149135	0.000797811274247685	0.000797811274247685\\
690	0.089196624194878	0.000809464305094647	0.000809464305094647\\
720	0.0895898869837827	0.00080467567456178	0.00080467567456178\\
750	0.0897599993137827	0.000805777837733749	0.000805777837733749\\
780	0.0898432947964573	0.000805829521797399	0.000805829521797399\\
810	0.0899754874139069	0.000810173926278049	0.000810173926278049\\
840	0.0899686387089436	0.000808302006670805	0.000808302006670805\\
870	0.0900562663207753	0.000812089679488723	0.000812089679488723\\
900	0.0900610768147776	0.00080221842797748	0.00080221842797748\\
930	0.0904691643561226	0.000806150372985294	0.000806150372985294\\
960	0.0902399580017036	0.000798937043470864	0.000798937043470864\\
990	0.0902476203953913	0.000800036835746781	0.000800036835746781\\
1020	0.0902531542151002	0.000807399531112395	0.000807399531112395\\
1050	0.0901656519562329	0.000800688978973199	0.000800688978973199\\
1080	0.0902700538156841	0.000807189352344579	0.000807189352344579\\
1110	0.0905395665023768	0.000798519346790356	0.000798519346790356\\
1140	0.0904888900222856	0.000806273420122183	0.000806273420122183\\
1170	0.0907763536345682	0.000805530605407482	0.000805530605407482\\
1200	0.0904955668976285	0.00081246413431258	0.00081246413431258\\
1230	0.090269942670791	0.000813901121188783	0.000813901121188783\\
1260	0.0902214319969403	0.000816575706697122	0.000816575706697122\\
1290	0.0901632667824569	0.000815881225524658	0.000815881225524658\\
1320	0.0907069195959545	0.000806400454816905	0.000806400454816905\\
1350	0.091038076624271	0.000816213102921117	0.000816213102921117\\
1380	0.0910585508348376	0.000816157087945654	0.000816157087945654\\
1410	0.0908832372525279	0.000816261730015536	0.000816261730015536\\
1440	0.091050904616491	0.000811922504642795	0.000811922504642795\\
1470	0.0911215959128935	0.000818028585398554	0.000818028585398554\\
1500	0.0913637705737839	0.000817635555696831	0.000817635555696831\\
1530	0.0910727631037843	0.000820285349847111	0.000820285349847111\\
1560	0.0905101494942796	0.000806751878665885	0.000806751878665885\\
1590	0.0904339345882787	0.000810671825174758	0.000810671825174758\\
1620	0.0905853010579339	0.000804812586378297	0.000804812586378297\\
1650	0.0905487807326122	0.000810535456470049	0.000810535456470049\\
1680	0.0902311045460804	0.000812015370757488	0.000812015370757488\\
1710	0.0905229117825603	0.000811837676551145	0.000811837676551145\\
1740	0.0905060657674724	0.00080697062194554	0.00080697062194554\\
1770	0.0909776293892819	0.000810315253715634	0.000810315253715634\\
1800	0.0909843972144986	0.000816262676113412	0.000816262676113412\\
1830	0.0910685737441941	0.000814941106396189	0.000814941106396189\\
1860	0.0907944180769859	0.00080843870449879	0.00080843870449879\\
1890	0.0909386920608561	0.000809345064675435	0.000809345064675435\\
1920	0.0905056680415607	0.000797390312485996	0.000797390312485996\\
1950	0.0904828633109987	0.00080027305733964	0.00080027305733964\\
1980	0.0900093045943874	0.000797304880684045	0.000797304880684045\\
2010	0.0900549551817927	0.000806420855869271	0.000806420855869271\\
2040	0.0896322244483314	0.000799041301620344	0.000799041301620344\\
2070	0.0899486653930866	0.000808803213916453	0.000808803213916453\\
2100	0.0900137637466874	0.000807822463469898	0.000807822463469898\\
2130	0.0903937875042195	0.000806603277896157	0.000806603277896157\\
2160	0.0902863559579237	0.000803525566569985	0.000803525566569985\\
2190	0.0904139946785537	0.000803747843628172	0.000803747843628172\\
2220	0.0900029426506756	0.000802722493636213	0.000802722493636213\\
2250	0.0902984487207149	0.000815462357845818	0.000815462357845818\\
2280	0.090254356985346	0.000812204661052359	0.000812204661052359\\
2310	0.0898905793095284	0.000800482933075343	0.000800482933075343\\
2340	0.0898699767024692	0.000800322917925545	0.000800322917925545\\
2370	0.0896213006575628	0.000804120960333919	0.000804120960333919\\
2400	0.0899827086011803	0.000800864566282479	0.000800864566282479\\
2430	0.0893262627061111	0.000796480649433612	0.000796480649433612\\
2460	0.0893966959058331	0.000798947013438593	0.000798947013438593\\
2490	0.0892188068798369	0.00079923747849154	0.00079923747849154\\
2520	0.0896870892458618	0.000803118212413986	0.000803118212413986\\
2550	0.0898086683308813	0.000797485801524649	0.000797485801524649\\
2580	0.0900841263045778	0.000802756599503187	0.000802756599503187\\
2610	0.0897126500359389	0.000804151749120268	0.000804151749120268\\
2640	0.0903676791353872	0.000805183498264897	0.000805183498264897\\
2670	0.0902240213829443	0.000804303522123498	0.000804303522123498\\
2700	0.0908227437095866	0.000803319455616087	0.000803319455616087\\
2730	0.0914086393317082	0.000810524252195693	0.000810524252195693\\
2760	0.0912064894197678	0.000804256061300878	0.000804256061300878\\
2790	0.0907778423677521	0.000801044959313196	0.000801044959313196\\
2820	0.0905603874785707	0.000800627594293884	0.000800627594293884\\
2850	0.0901125542641523	0.000796912477163808	0.000796912477163808\\
2880	0.0903667790761192	0.000796010713840247	0.000796010713840247\\
2910	0.0900797884789166	0.000800294997084926	0.000800294997084926\\
2940	0.0906331826779681	0.000798458487834289	0.000798458487834289\\
2970	0.0911905723759211	0.000808061880436676	0.000808061880436676\\
5000	0.0911905723759211	0.000808061880436676	0.000808061880436676\\
};

\addlegendentry{\small Random method}

\addplot [color=mycolor2, line width=1.0pt]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0	0.0127258077182213	0.000246659773703169	0.000246659773703169\\
30	0.0319889936592834	0.000394562669796471	0.000394562669796471\\
60	0.0601421722030136	0.000545854584747264	0.000545854584747264\\
90	0.097487053719009	0.000702569778692968	0.000702569778692968\\
120	0.143477111031201	0.000849567581881434	0.000849567581881434\\
150	0.198419420672696	0.000990873977888445	0.000990873977888445\\
180	0.26163759094328	0.00110012073091628	0.00110012073091628\\
210	0.333491462773989	0.00119742740153293	0.00119742740153293\\
240	0.413292120568597	0.00124452937190271	0.00124452937190271\\
270	0.500605315969593	0.00122366278418501	0.00122366278418501\\
300	0.596994873223083	0.00111080404137877	0.00111080404137877\\
330	0.597854923238633	0.00111595964108262	0.00111595964108262\\
360	0.597865120204915	0.00111212144336597	0.00111212144336597\\
390	0.598190903245138	0.00110790863239419	0.00110790863239419\\
420	0.5983509826602	0.00110708535008758	0.00110708535008758\\
450	0.598532741948479	0.00110434343459493	0.00110434343459493\\
480	0.598351298866064	0.00110652626094631	0.00110652626094631\\
510	0.598440166374193	0.00110603703417365	0.00110603703417365\\
540	0.598076136933914	0.00110131743672959	0.00110131743672959\\
570	0.598044427681764	0.00110382627006005	0.00110382627006005\\
600	0.597856836473317	0.00110356781331779	0.00110356781331779\\
630	0.598484152418526	0.00109892406478406	0.00109892406478406\\
660	0.598725117037342	0.00110730178809826	0.00110730178809826\\
690	0.598585713827496	0.00111197562633325	0.00111197562633325\\
720	0.598870485064134	0.00110376859200169	0.00110376859200169\\
750	0.598802091129167	0.00110251100063318	0.00110251100063318\\
780	0.599261796727199	0.0010975402510598	0.0010975402510598\\
810	0.598984846300309	0.00109181744366309	0.00109181744366309\\
840	0.599602687479121	0.00109172508848631	0.00109172508848631\\
870	0.599592153162038	0.00108876249881856	0.00108876249881856\\
900	0.59962618581274	0.00109248619686741	0.00109248619686741\\
930	0.599284862114782	0.00109725363451312	0.00109725363451312\\
960	0.59921495976741	0.0010978580897322	0.0010978580897322\\
990	0.599135579514462	0.00109491286065011	0.00109491286065011\\
1020	0.599065963481753	0.0010993119001833	0.0010993119001833\\
1050	0.59896466954481	0.00109951803773121	0.00109951803773121\\
1080	0.599394472077669	0.00109782793541724	0.00109782793541724\\
1110	0.599077365438124	0.00109782356141477	0.00109782356141477\\
1140	0.598859004931945	0.00109395826908678	0.00109395826908678\\
1170	0.598949423503694	0.00109487278369624	0.00109487278369624\\
1200	0.598545689030864	0.00110222890098793	0.00110222890098793\\
1230	0.598440248590422	0.00110311998247417	0.00110311998247417\\
1260	0.598730330692641	0.00111011926299733	0.00111011926299733\\
1290	0.598542336757865	0.00111374313217885	0.00111374313217885\\
1320	0.598720374580573	0.00110866947457744	0.00110866947457744\\
1350	0.598663213734247	0.0011027481193508	0.0011027481193508\\
1380	0.598568181453268	0.00110826951073357	0.00110826951073357\\
1410	0.598129325913908	0.00110466663299076	0.00110466663299076\\
1440	0.59861937736603	0.00110803828784246	0.00110803828784246\\
1470	0.598307293183581	0.00111066396732341	0.00111066396732341\\
1500	0.598502508786965	0.00111040485884708	0.00111040485884708\\
1530	0.598460786296214	0.00111075673335258	0.00111075673335258\\
1560	0.598567682287916	0.00111234949555149	0.00111234949555149\\
1590	0.598692856120475	0.00110729117674212	0.00110729117674212\\
1620	0.598847751061579	0.00110694314248272	0.00110694314248272\\
1650	0.598623161338329	0.00110085277786899	0.00110085277786899\\
1680	0.598643636171866	0.00110816695559247	0.00110816695559247\\
1710	0.599144588726768	0.00110485103402693	0.00110485103402693\\
1740	0.5993077806805	0.00109895612122036	0.00109895612122036\\
1770	0.599241771566777	0.0010992021933411	0.0010992021933411\\
1800	0.599109325768125	0.00109676116326123	0.00109676116326123\\
1830	0.599715679318181	0.00110312456288849	0.00110312456288849\\
1860	0.599117919209835	0.00110681480232508	0.00110681480232508\\
1890	0.599352137914189	0.00111407512115735	0.00111407512115735\\
1920	0.598904465415675	0.00111143379550203	0.00111143379550203\\
1950	0.599189804950579	0.00111710360222309	0.00111710360222309\\
1980	0.598984008235951	0.00111181750716	0.00111181750716\\
2010	0.598870124314281	0.00112327212744018	0.00112327212744018\\
2040	0.598554582424839	0.00111631355027463	0.00111631355027463\\
2070	0.598862244942618	0.00112267642017279	0.00112267642017279\\
2100	0.599231039592617	0.00112918441259566	0.00112918441259566\\
2130	0.59874194940327	0.00112877861047272	0.00112877861047272\\
2160	0.598683357448228	0.00112538017349728	0.00112538017349728\\
2190	0.598577645793065	0.00111416089999007	0.00111416089999007\\
2220	0.598722452078001	0.00111135123451719	0.00111135123451719\\
2250	0.598778475235761	0.00111240463177313	0.00111240463177313\\
2280	0.598718472232546	0.00110486994609673	0.00110486994609673\\
2310	0.598923051831598	0.00110406368398675	0.00110406368398675\\
2340	0.598663727064789	0.00111046333011743	0.00111046333011743\\
2370	0.598657959158278	0.00110985794026209	0.00110985794026209\\
2400	0.598459137851249	0.00110808353911741	0.00110808353911741\\
2430	0.59824306217843	0.00110538063235339	0.00110538063235339\\
2460	0.598381837447599	0.00109917502462384	0.00109917502462384\\
2490	0.598093953083099	0.00111154864297023	0.00111154864297023\\
2520	0.597872887475984	0.00111731217161515	0.00111731217161515\\
2550	0.597971709185648	0.00111091453272168	0.00111091453272168\\
2580	0.597710231739664	0.00110893722976566	0.00110893722976566\\
2610	0.597512951154916	0.00110902528246828	0.00110902528246828\\
2640	0.598000767082564	0.00110979413447733	0.00110979413447733\\
2670	0.597842575537236	0.00111051946643416	0.00111051946643416\\
2700	0.597950897764179	0.00111156131788583	0.00111156131788583\\
2730	0.598364504902734	0.00110811928732266	0.00110811928732266\\
2760	0.598519290539208	0.00110610759982822	0.00110610759982822\\
2790	0.598360111784459	0.00111429042990367	0.00111429042990367\\
2820	0.598469797835348	0.00111362018054587	0.00111362018054587\\
2850	0.598684821064813	0.00111553734137446	0.00111553734137446\\
2880	0.598599843399395	0.00110461174590845	0.00110461174590845\\
2910	0.598919958482795	0.00111671693478005	0.00111671693478005\\
2940	0.598701262937605	0.0011148733402059	0.0011148733402059\\
2970	0.598665890278588	0.00111206028519398	0.00111206028519398\\
5000	0.598665890278588	0.00111206028519398	0.00111206028519398\\
};



\addplot [color=mycolor2, line width=1.0pt]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0	0.0125845477282218	0.000243117722865183	0.000243117722865183\\
30	0.0386068259460862	0.000421440203961847	0.000421440203961847\\
60	0.0797188534525998	0.000606476103969194	0.000606476103969194\\
90	0.135432735009016	0.000787578103715278	0.000787578103715278\\
120	0.206197498288152	0.000956124548667773	0.000956124548667773\\
150	0.29118531767143	0.0010963308871335	0.0010963308871335\\
180	0.391389825400234	0.00119474447315169	0.00119474447315169\\
210	0.505552831490587	0.0012415517241867	0.0012415517241867\\
240	0.634025275735471	0.00118783667557195	0.00118783667557195\\
270	0.777185388550539	0.000969647913122509	0.000969647913122509\\
300	0.932928638303955	0.000298660969550704	0.000298660969550704\\
330	0.935564571984698	0.000280309366897388	0.000280309366897388\\
360	0.936186490884016	0.000278756397718612	0.000278756397718612\\
390	0.936520745855744	0.000277076621953267	0.000277076621953267\\
420	0.936744113826155	0.000278202336033569	0.000278202336033569\\
450	0.936913058711543	0.000279563124344708	0.000279563124344708\\
480	0.937087812480601	0.000277825258753206	0.000277825258753206\\
510	0.937156843695998	0.000278236112678314	0.000278236112678314\\
540	0.937316876197219	0.000277259949175383	0.000277259949175383\\
570	0.937463668254297	0.000275879321604971	0.000275879321604971\\
600	0.937527165247782	0.000276577534033767	0.000276577534033767\\
630	0.937437135078498	0.000275953476451558	0.000275953476451558\\
660	0.937512653359944	0.000273627471781871	0.000273627471781871\\
690	0.937819897094932	0.000275087870807068	0.000275087870807068\\
720	0.937607675311162	0.000275428917294074	0.000275428917294074\\
750	0.937509670405537	0.000273822410111819	0.000273822410111819\\
780	0.93751936589219	0.000274360263894014	0.000274360263894014\\
810	0.937530582498144	0.000275194698537398	0.000275194698537398\\
840	0.937683043223474	0.000277107921739175	0.000277107921739175\\
870	0.937560379812725	0.000276917081458555	0.000276917081458555\\
900	0.937471863359955	0.000277766468005412	0.000277766468005412\\
930	0.93747733741922	0.000279129740435228	0.000279129740435228\\
960	0.937474432365047	0.000278135997610582	0.000278135997610582\\
990	0.937525368711216	0.000279377197053584	0.000279377197053584\\
1020	0.937667507187115	0.000278130394982732	0.000278130394982732\\
1050	0.937648320447841	0.000277515142987834	0.000277515142987834\\
1080	0.937509387261643	0.000279214575281124	0.000279214575281124\\
1110	0.937503001183172	0.000277318711787962	0.000277318711787962\\
1140	0.937478000367449	0.000274788956352167	0.000274788956352167\\
1170	0.937462258252641	0.000278324134994339	0.000278324134994339\\
1200	0.937408229560598	0.000277712221788116	0.000277712221788116\\
1230	0.937491489424924	0.000277407638424649	0.000277407638424649\\
1260	0.937223983365388	0.000278940557863961	0.000278940557863961\\
1290	0.937197102691548	0.000280216225669638	0.000280216225669638\\
1320	0.937258654934063	0.000276310781825591	0.000276310781825591\\
1350	0.937328164004233	0.000275276897289645	0.000275276897289645\\
1380	0.937231909522193	0.000275936263619778	0.000275936263619778\\
1410	0.937335050558415	0.00027715989501524	0.00027715989501524\\
1440	0.937344236660148	0.000277312417481899	0.000277312417481899\\
1470	0.937296002620419	0.000276934105159448	0.000276934105159448\\
1500	0.937279787264498	0.000277115835402707	0.000277115835402707\\
1530	0.937352251204999	0.000275259637850689	0.000275259637850689\\
1560	0.937363492108842	0.00027827533013899	0.00027827533013899\\
1590	0.937439946033794	0.00027485792474812	0.00027485792474812\\
1620	0.937446382923028	0.000274372706100751	0.000274372706100751\\
1650	0.937428333202607	0.000278028497974996	0.000278028497974996\\
1680	0.9373552999236	0.000277880611144789	0.000277880611144789\\
1710	0.937275438939182	0.000275938307295075	0.000275938307295075\\
1740	0.937193902704698	0.000276153963540874	0.000276153963540874\\
1770	0.937307856718892	0.000275264140517402	0.000275264140517402\\
1800	0.937284448726695	0.000279095360202064	0.000279095360202064\\
1830	0.93714194733411	0.000279072560752539	0.000279072560752539\\
1860	0.937216292502984	0.000279792857561599	0.000279792857561599\\
1890	0.937281648248504	0.000276948313824029	0.000276948313824029\\
1920	0.937236021685956	0.000279196661405281	0.000279196661405281\\
1950	0.937161211650634	0.000278029691934909	0.000278029691934909\\
1980	0.937196112962954	0.000280354018841402	0.000280354018841402\\
2010	0.937369962390548	0.000279484206866625	0.000279484206866625\\
2040	0.937389436539839	0.000279217524471528	0.000279217524471528\\
2070	0.937301454365095	0.000280358889416278	0.000280358889416278\\
2100	0.937329437684974	0.000279431205835869	0.000279431205835869\\
2130	0.937328583953375	0.000278513248464059	0.000278513248464059\\
2160	0.93738810798752	0.000278121894742062	0.000278121894742062\\
2190	0.937435974198063	0.000277620884269675	0.000277620884269675\\
2220	0.93727230442142	0.000279389365078145	0.000279389365078145\\
2250	0.937385167674659	0.000276377319374849	0.000276377319374849\\
2280	0.937435942353534	0.000277630264665717	0.000277630264665717\\
2310	0.93742345993443	0.000277789594260544	0.000277789594260544\\
2340	0.937354139977756	0.000279179877034098	0.000279179877034098\\
2370	0.937377838050503	0.000277551024792048	0.000277551024792048\\
2400	0.937371523499893	0.000278663694474437	0.000278663694474437\\
2430	0.937362984616576	0.000276645733386193	0.000276645733386193\\
2460	0.937386163832208	0.000277812477587528	0.000277812477587528\\
2490	0.937393048585523	0.00027940387932016	0.00027940387932016\\
2520	0.937408742822401	0.00027982981431904	0.00027982981431904\\
2550	0.937382942319846	0.000279767715495564	0.000279767715495564\\
2580	0.937273948295047	0.000279392201203317	0.000279392201203317\\
2610	0.937182472439435	0.000279056259421567	0.000279056259421567\\
2640	0.937261498199407	0.000280168985876429	0.000280168985876429\\
2670	0.937201946960749	0.000280329847826997	0.000280329847826997\\
2700	0.937326690056491	0.000280272694299591	0.000280272694299591\\
2730	0.937331216199515	0.000279536989643536	0.000279536989643536\\
2760	0.937361476819791	0.000277454310604053	0.000277454310604053\\
2790	0.937335100580839	0.000276349313428751	0.000276349313428751\\
2820	0.937215889193523	0.000276413425955076	0.000276413425955076\\
2850	0.93721764402156	0.000278202890681328	0.000278202890681328\\
2880	0.937228254988703	0.000277051619612321	0.000277051619612321\\
2910	0.937303569617677	0.000278391922184889	0.000278391922184889\\
2940	0.93714161779154	0.000278857078162015	0.000278857078162015\\
2970	0.937141655974859	0.000279950607207386	0.000279950607207386\\
5000	0.937141655974859	0.000279950607207386	0.000279950607207386\\
};


\addplot [color=mycolor1, dashed, line width=1.0pt]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0	0.0127258077182213	0.000246659773703169	0.000246659773703169\\
30	0.0362007404977595	0.000415561491224426	0.000415561491224426\\
60	0.0699177747779955	0.0005997818269993	0.0005997818269993\\
90	0.113426974217574	0.000779846152191352	0.000779846152191352\\
120	0.147951301358193	0.000883805844844269	0.000883805844844269\\
150	0.176836356508887	0.0009524713257936	0.0009524713257936\\
180	0.208361004863148	0.00101639141731397	0.00101639141731397\\
210	0.236859580543678	0.00105875573037686	0.00105875573037686\\
240	0.25679344239929	0.00109390229824166	0.00109390229824166\\
270	0.277056260134038	0.00111234765868028	0.00111234765868028\\
300	0.297462526360716	0.00112063989062802	0.00112063989062802\\
330	0.310001371597657	0.00113127574654677	0.00113127574654677\\
360	0.322548905557896	0.0011387114758689	0.0011387114758689\\
390	0.335149538348158	0.00114483087759604	0.00114483087759604\\
420	0.344502517224715	0.00115579633128296	0.00115579633128296\\
450	0.352492115575136	0.00115821111093123	0.00115821111093123\\
480	0.360267707634768	0.00115981085214085	0.00115981085214085\\
510	0.367495070704404	0.0011614313452882	0.0011614313452882\\
540	0.372222096637568	0.0011646733250418	0.0011646733250418\\
570	0.377329088833978	0.00117184789701442	0.00117184789701442\\
600	0.382079418468675	0.00117156895526774	0.00117156895526774\\
630	0.385307973191533	0.00117564698130202	0.00117564698130202\\
660	0.388980744619459	0.0011793946230574	0.0011793946230574\\
690	0.391749321163091	0.00118076307970544	0.00118076307970544\\
720	0.394093015173891	0.00117479132646707	0.00117479132646707\\
750	0.396135265608779	0.00117498302495914	0.00117498302495914\\
780	0.398812435795574	0.00118562522681436	0.00118562522681436\\
810	0.401036574595627	0.00117953670618077	0.00117953670618077\\
840	0.402428388302654	0.00117643859817543	0.00117643859817543\\
870	0.404140799347225	0.00117184538201205	0.00117184538201205\\
900	0.405372470823752	0.00116871600650044	0.00116871600650044\\
930	0.40659202967123	0.00116582600048553	0.00116582600048553\\
960	0.407517578139646	0.00116028239030202	0.00116028239030202\\
990	0.408663738524758	0.00116885349630163	0.00116885349630163\\
1020	0.40950576808729	0.00116768725084494	0.00116768725084494\\
1050	0.410300653857567	0.00117347569699055	0.00117347569699055\\
1080	0.410490205110769	0.00115972957158461	0.00115972957158461\\
1110	0.411480684427171	0.00116065934931795	0.00116065934931795\\
1140	0.412422253264092	0.00115930489516675	0.00115930489516675\\
1170	0.413276592159951	0.00115686804963225	0.00115686804963225\\
1200	0.413801144859452	0.0011553537171447	0.0011553537171447\\
1230	0.413787423007508	0.00115747053510777	0.00115747053510777\\
1260	0.41399762007598	0.00116146304048466	0.00116146304048466\\
1290	0.41456742385087	0.00116751835605105	0.00116751835605105\\
1320	0.414962827697416	0.00116177823146608	0.00116177823146608\\
1350	0.414998969448467	0.0011633790981167	0.0011633790981167\\
1380	0.415629700657657	0.00116476153494908	0.00116476153494908\\
1410	0.416066021158832	0.00117456033640463	0.00117456033640463\\
1440	0.415772813378171	0.00118302730904816	0.00118302730904816\\
1470	0.415975288111565	0.00117035335966505	0.00117035335966505\\
1500	0.416276354818834	0.00117290597148958	0.00117290597148958\\
1530	0.41604797699466	0.00116360509876954	0.00116360509876954\\
1560	0.416443158981989	0.001164028424381	0.001164028424381\\
1590	0.417103287222308	0.00116234111606805	0.00116234111606805\\
1620	0.416928693135103	0.00116283145619785	0.00116283145619785\\
1650	0.417223397810566	0.00117465271806268	0.00117465271806268\\
1680	0.417278768884859	0.00117224288854374	0.00117224288854374\\
1710	0.417580068820097	0.00117598784757959	0.00117598784757959\\
1740	0.417078610978744	0.00117642032069474	0.00117642032069474\\
1770	0.417199282122696	0.00116892612457281	0.00116892612457281\\
1800	0.41690209999066	0.00117990838545893	0.00117990838545893\\
1830	0.416907775892102	0.00117269440536713	0.00117269440536713\\
1860	0.417044901712481	0.00117304167304414	0.00117304167304414\\
1890	0.417069517064413	0.00118349681229982	0.00118349681229982\\
1920	0.417071694726595	0.00118204071906401	0.00118204071906401\\
1950	0.416905156975712	0.0011753149031832	0.0011753149031832\\
1980	0.416815057668873	0.00117284855860069	0.00117284855860069\\
2010	0.417158220460716	0.00117455042853684	0.00117455042853684\\
2040	0.417137953134602	0.00117471943158725	0.00117471943158725\\
2070	0.417463519398257	0.00116883809612891	0.00116883809612891\\
2100	0.417939704836837	0.00117283555770356	0.00117283555770356\\
2130	0.418066452723386	0.00116772398313633	0.00116772398313633\\
2160	0.417666935432693	0.00117412303141609	0.00117412303141609\\
2190	0.417408578972566	0.00117661769967532	0.00117661769967532\\
2220	0.41720064753656	0.00117502113306655	0.00117502113306655\\
2250	0.417128702645301	0.00116945020537522	0.00116945020537522\\
2280	0.416875053023117	0.00117076193073924	0.00117076193073924\\
2310	0.416635165388634	0.00117107938565504	0.00117107938565504\\
2340	0.417080219480887	0.00116828485279954	0.00116828485279954\\
2370	0.417157356321261	0.00116111240101128	0.00116111240101128\\
2400	0.417574304598548	0.00116895654268479	0.00116895654268479\\
2430	0.417691405169742	0.00117508933920328	0.00117508933920328\\
2460	0.418034374270863	0.00117041632940871	0.00117041632940871\\
2490	0.418140788004214	0.00117644476816409	0.00117644476816409\\
2520	0.418401893207454	0.0011672600269821	0.0011672600269821\\
2550	0.418171955727729	0.00117794426785234	0.00117794426785234\\
2580	0.418535098302839	0.0011728936195954	0.0011728936195954\\
2610	0.418087099422675	0.00117569488694441	0.00117569488694441\\
2640	0.417967952297987	0.00118031597459275	0.00118031597459275\\
2670	0.418331273864552	0.00118209762650813	0.00118209762650813\\
2700	0.418383560654559	0.00117301453854393	0.00117301453854393\\
2730	0.418242945056141	0.00118287304362273	0.00118287304362273\\
2760	0.418667568273914	0.00117985138768197	0.00117985138768197\\
2790	0.418070767161863	0.00117786844372416	0.00117786844372416\\
2820	0.41831206195757	0.00118250057897361	0.00118250057897361\\
2850	0.418442000906901	0.00118267101512235	0.00118267101512235\\
2880	0.418290470011517	0.00117119823516468	0.00117119823516468\\
2910	0.41818272252438	0.00117645269883529	0.00117645269883529\\
2940	0.41849736295119	0.00116628218013601	0.00116628218013601\\
2970	0.418488779596532	0.00117818846259063	0.00117818846259063\\
5000	0.418488779596532	0.00117818846259063	0.00117818846259063\\
};


\addplot [color=mycolor1, dashed, line width=1.0pt]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0	0.0125845477282218	0.000243117722865183	0.000243117722865183\\
30	0.0456870514711646	0.000457973123857561	0.000457973123857561\\
60	0.0991834320106385	0.000682457830025124	0.000682457830025124\\
90	0.171831657621668	0.000881068714174308	0.000881068714174308\\
120	0.231048307739623	0.000981948393655944	0.000981948393655944\\
150	0.281197739672128	0.0010427006181698	0.0010427006181698\\
180	0.336775782480195	0.00107880150921372	0.00107880150921372\\
210	0.387817094892598	0.00109620706812867	0.00109620706812867\\
240	0.423547018439473	0.00108314056462518	0.00108314056462518\\
270	0.460536996031201	0.00106691861863698	0.00106691861863698\\
300	0.499098224547046	0.00105088784775121	0.00105088784775121\\
330	0.52314301534139	0.00103145641567041	0.00103145641567041\\
360	0.547667834822381	0.00100378108597605	0.00100378108597605\\
390	0.573138731335086	0.000971440030966668	0.000971440030966668\\
420	0.592140323532572	0.000945125849760634	0.000945125849760634\\
450	0.608856985478453	0.000913420059237739	0.000913420059237739\\
480	0.625773694119863	0.000886505892377139	0.000886505892377139\\
510	0.640614607773519	0.000854663571752546	0.000854663571752546\\
540	0.652189150585125	0.000836038130661784	0.000836038130661784\\
570	0.663943759558494	0.000815804611115657	0.000815804611115657\\
600	0.67563649522994	0.000794975835721788	0.000794975835721788\\
630	0.683903170372655	0.000783937251932101	0.000783937251932101\\
660	0.692239953500926	0.000766826243990762	0.000766826243990762\\
690	0.700770155651972	0.000750547986375704	0.000750547986375704\\
720	0.707974540144982	0.000738587874989316	0.000738587874989316\\
750	0.713703796558394	0.000725245569658304	0.000725245569658304\\
780	0.719756339371757	0.000709418326773974	0.000709418326773974\\
810	0.725307553823694	0.000695308874046181	0.000695308874046181\\
840	0.729751661190148	0.00068558456042002	0.00068558456042002\\
870	0.734266533669259	0.000672255991391686	0.000672255991391686\\
900	0.73886260148155	0.000663304499552189	0.000663304499552189\\
930	0.742170185050227	0.000655037994083651	0.000655037994083651\\
960	0.745813081588112	0.00064847748733067	0.00064847748733067\\
990	0.748832473631365	0.000639166568350028	0.000639166568350028\\
1020	0.751698421043901	0.000632511794612415	0.000632511794612415\\
1050	0.754450636272999	0.000624718290983015	0.000624718290983015\\
1080	0.757167787687404	0.000616965586492151	0.000616965586492151\\
1110	0.759484026437612	0.000608600622160361	0.000608600622160361\\
1140	0.761414895706994	0.000603716564032354	0.000603716564032354\\
1170	0.763462274146371	0.000601727032912974	0.000601727032912974\\
1200	0.765508647830708	0.000601025374840121	0.000601025374840121\\
1230	0.767056358823193	0.000596574797756601	0.000596574797756601\\
1260	0.768382053081025	0.000594180871089332	0.000594180871089332\\
1290	0.770014235734901	0.000595071723713517	0.000595071723713517\\
1320	0.771280004202925	0.000589610421382708	0.000589610421382708\\
1350	0.772391305045744	0.00058672321770058	0.00058672321770058\\
1380	0.773524716866154	0.000584376898197034	0.000584376898197034\\
1410	0.774672795336226	0.000587411199981701	0.000587411199981701\\
1440	0.775511763249351	0.000585911063355474	0.000585911063355474\\
1470	0.776415074744095	0.000582980621366294	0.000582980621366294\\
1500	0.777269289128977	0.000581573318046147	0.000581573318046147\\
1530	0.778052121416661	0.000581652381258814	0.000581652381258814\\
1560	0.778882234736283	0.000577994264772429	0.000577994264772429\\
1590	0.779796719448221	0.000577151458370144	0.000577151458370144\\
1620	0.780537455437167	0.000577173773757283	0.000577173773757283\\
1650	0.780975394450744	0.000578733875826328	0.000578733875826328\\
1680	0.781616426955892	0.000574947201472744	0.000574947201472744\\
1710	0.782191171247112	0.000576704957255331	0.000576704957255331\\
1740	0.782867221799295	0.000572371183625252	0.000572371183625252\\
1770	0.783416941875716	0.000570834847708801	0.000570834847708801\\
1800	0.783896211972805	0.000573010369246855	0.000573010369246855\\
1830	0.78429557532822	0.000572907443049998	0.000572907443049998\\
1860	0.784811463521603	0.000568042732947016	0.000568042732947016\\
1890	0.785054868864751	0.000567039075664405	0.000567039075664405\\
1920	0.785463468817383	0.00056388256579857	0.00056388256579857\\
1950	0.785687003904801	0.000562670400711102	0.000562670400711102\\
1980	0.786137281715655	0.000565186747656636	0.000565186747656636\\
2010	0.786520086562385	0.000568578109049998	0.000568578109049998\\
2040	0.786754921675138	0.000570746019481354	0.000570746019481354\\
2070	0.7871157729492	0.000568632574573911	0.000568632574573911\\
2100	0.787492325185428	0.000568367204171715	0.000568367204171715\\
2130	0.787709483332308	0.000569046073798242	0.000569046073798242\\
2160	0.787904692410732	0.000567920174053855	0.000567920174053855\\
2190	0.788096414875656	0.000565357948069976	0.000565357948069976\\
2220	0.788425824345224	0.000569975580153719	0.000569975580153719\\
2250	0.788568425499661	0.00057309573076675	0.00057309573076675\\
2280	0.788883759691257	0.000570804897997282	0.000570804897997282\\
2310	0.789051192277001	0.00056904335026545	0.00056904335026545\\
2340	0.789188530016896	0.000565382980168221	0.000565382980168221\\
2370	0.789621270190819	0.000562639119267798	0.000562639119267798\\
2400	0.789617857901564	0.000566219076442694	0.000566219076442694\\
2430	0.789756469141317	0.000565184392471051	0.000565184392471051\\
2460	0.789934552757578	0.00056641408405763	0.00056641408405763\\
2490	0.789971916073689	0.000568983151276818	0.000568983151276818\\
2520	0.790177769053742	0.000567213350387078	0.000567213350387078\\
2550	0.790178800770104	0.00056695379664736	0.00056695379664736\\
2580	0.790336930269389	0.000567313623656345	0.000567313623656345\\
2610	0.790300339703096	0.000566650279821658	0.000566650279821658\\
2640	0.790390160540228	0.000568510848350257	0.000568510848350257\\
2670	0.790596126903592	0.000566839489162977	0.000566839489162977\\
2700	0.790544590964588	0.0005673292896307	0.0005673292896307\\
2730	0.790771312596892	0.000564452255694333	0.000564452255694333\\
2760	0.790718381216436	0.000561039639025053	0.000561039639025053\\
2790	0.790878967011393	0.000563932199585615	0.000563932199585615\\
2820	0.790932559118526	0.00056348489205833	0.00056348489205833\\
2850	0.79119242776293	0.000561014191042293	0.000561014191042293\\
2880	0.791361946476665	0.000562826488912566	0.000562826488912566\\
2910	0.791200802475596	0.000564150467007235	0.000564150467007235\\
2940	0.791081892382526	0.000568521748978964	0.000568521748978964\\
2970	0.791283145319119	0.000569573278578846	0.000569573278578846\\
5000	0.791283145319119	0.000569573278578846	0.000569573278578846\\
};
\end{axis}
\draw[color=black] (4,2.2) ellipse (1mm and 3mm);
\draw[color=black,-stealth](4.6, 2.8) -- (4.065, 2.5);
\node[color=black] at (4.8, 2.92) {\scriptsize $\mathsf{SNR}=-10$\,dB};
\draw[color=black] (6-0.5,4.45-0.25) ellipse (1mm and 6mm);
\draw[color=black,stealth-](6.11-0.5, 4.45-0.25) -- (6.7-0.5, 4.45-0.25);
\node[color=black] at (7.45-0.5, 4.45-0.25) {\scriptsize $\mathsf{SNR}=0$\,dB};
\draw[color=black] (8-1,6.4-0.41) ellipse (1mm and 5mm);
\draw[color=black,-stealth](7.3-1, 6.4-0.41) -- (7.89-1, 6.4-0.41);
\node[color=black] at (6.5-1, 6.4-0.41) {\scriptsize $\mathsf{SNR}=10$\,dB};

\draw[color=black] (8+1,6.65) ellipse (1mm and 2mm);
\draw[color=black,-stealth](8.91, 6.75) -- (8.4, 6.93);
\node[color=black] at (7.75, 6.95) {\scriptsize $\mathsf{SNR}\to\infty$};

\end{tikzpicture}%

==> Figures/Proposed_vs_random_Discrete_Optimal.tex <==
\definecolor{mycolor1}{rgb}{0.85,0.325,0.098}
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}
\pgfplotsset{major grid style = {dotted, gray}}
\pgfplotsset{minor grid style = {dotted, gray}}
\begin{tikzpicture}
\begin{axis}[%
width=0.46*6.028in,
height=0.46*4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={\small Number of measurements},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}, yshift=0mm},
ylabel={\small $\mathsf{MNAP}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.99,0.01)}, anchor=south east, legend cell align=left, align=left, draw=none, inner sep=0.001pt, outer sep=0.001pt, row sep=0pt}
]
\addplot [color=black, line width=1.0pt]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0	0.883422411382897	0.000570410292803798	0.000570410292803798\\
15	0.883422411382897	0.000570410292803798	0.000570410292803798\\
30	0.883422411382897	0.000570410292803798	0.000570410292803798\\
45	0.883422411382897	0.000570410292803798	0.000570410292803798\\
60	0.883422411382897	0.000570410292803798	0.000570410292803798\\
75	0.883422411382897	0.000570410292803798	0.000570410292803798\\
90	0.883422411382897	0.000570410292803798	0.000570410292803798\\
105	0.883422411382897	0.000570410292803798	0.000570410292803798\\
120	0.883422411382897	0.000570410292803798	0.000570410292803798\\
135	0.883422411382897	0.000570410292803798	0.000570410292803798\\
150	0.883422411382897	0.000570410292803798	0.000570410292803798\\
165	0.883422411382897	0.000570410292803798	0.000570410292803798\\
180	0.883422411382897	0.000570410292803798	0.000570410292803798\\
195	0.883422411382897	0.000570410292803798	0.000570410292803798\\
210	0.883422411382897	0.000570410292803798	0.000570410292803798\\
225	0.883422411382897	0.000570410292803798	0.000570410292803798\\
240	0.883422411382897	0.000570410292803798	0.000570410292803798\\
255	0.883422411382897	0.000570410292803798	0.000570410292803798\\
270	0.883422411382897	0.000570410292803798	0.000570410292803798\\
285	0.883422411382897	0.000570410292803798	0.000570410292803798\\
300	0.883422411382897	0.000570410292803798	0.000570410292803798\\
315	0.883422411382897	0.000570410292803798	0.000570410292803798\\
330	0.883422411382897	0.000570410292803798	0.000570410292803798\\
345	0.883422411382897	0.000570410292803798	0.000570410292803798\\
360	0.883422411382897	0.000570410292803798	0.000570410292803798\\
375	0.883422411382897	0.000570410292803798	0.000570410292803798\\
390	0.883422411382897	0.000570410292803798	0.000570410292803798\\
405	0.883422411382897	0.000570410292803798	0.000570410292803798\\
420	0.883422411382897	0.000570410292803798	0.000570410292803798\\
435	0.883422411382897	0.000570410292803798	0.000570410292803798\\
450	0.883422411382897	0.000570410292803798	0.000570410292803798\\
465	0.883422411382897	0.000570410292803798	0.000570410292803798\\
480	0.883422411382897	0.000570410292803798	0.000570410292803798\\
495	0.883422411382897	0.000570410292803798	0.000570410292803798\\
510	0.883422411382897	0.000570410292803798	0.000570410292803798\\
525	0.883422411382897	0.000570410292803798	0.000570410292803798\\
540	0.883422411382897	0.000570410292803798	0.000570410292803798\\
555	0.883422411382897	0.000570410292803798	0.000570410292803798\\
570	0.883422411382897	0.000570410292803798	0.000570410292803798\\
585	0.883422411382897	0.000570410292803798	0.000570410292803798\\
};
\addlegendentry{\small Maximum feasible}

\addplot [color=mycolor2, dashed, line width=1.0pt]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0	0.123419946327795	0.00222643035898981	0.00222643035898981\\
3	0.17559241363983	0.00251093135634128	0.00251093135634128\\
6	0.234398416575288	0.00279573408451226	0.00279573408451226\\
9	0.299239888586801	0.00303184993412607	0.00303184993412607\\
12	0.368476140222932	0.00322626962456428	0.00322626962456428\\
15	0.440650592955672	0.0033321704715192	0.0033321704715192\\
18	0.518058369050489	0.0033437225718233	0.0033437225718233\\
21	0.597407243858257	0.00321802702134874	0.00321802702134874\\
24	0.677908238198673	0.00290749612148363	0.00290749612148363\\
27	0.758964345800478	0.00235476174784359	0.00235476174784359\\
30	0.841604076792153	0.00119292756474531	0.00119292756474531\\
33	0.849530495634901	0.00107897358379134	0.00107897358379134\\
36	0.854633501965038	0.00100439589388986	0.00100439589388986\\
39	0.858337608730892	0.000950645203979283	0.000950645203979283\\
42	0.86118421076594	0.000919190683405221	0.000919190683405221\\
45	0.863814703655011	0.000887156866474292	0.000887156866474292\\
48	0.866137062351035	0.000858206485995031	0.000858206485995031\\
51	0.86833223922156	0.00083247182622887	0.00083247182622887\\
54	0.870350679689867	0.000804610785534177	0.000804610785534177\\
57	0.871801751837651	0.000783841151540625	0.000783841151540625\\
60	0.872934735501828	0.000767015747470217	0.000767015747470217\\
63	0.873746935735539	0.00075696744061491	0.00075696744061491\\
66	0.87447559406176	0.000748190656202893	0.000748190656202893\\
69	0.875089931340139	0.000739319737643845	0.000739319737643845\\
72	0.87563306540365	0.000732452973213447	0.000732452973213447\\
75	0.876084554789807	0.000724989942148885	0.000724989942148885\\
78	0.876459718774575	0.000720380862175372	0.000720380862175372\\
81	0.876699504165047	0.00071723411914255	0.00071723411914255\\
84	0.876908973620338	0.000713211426971718	0.000713211426971718\\
87	0.877045831351632	0.00071142441607019	0.00071142441607019\\
90	0.877171312023717	0.000709529519745913	0.000709529519745913\\
93	0.877296398360572	0.000708359911607239	0.000708359911607239\\
96	0.877399909025977	0.00070675078824165	0.00070675078824165\\
99	0.877498373270248	0.000705483814509977	0.000705483814509977\\
102	0.877593990130179	0.000704059597165018	0.000704059597165018\\
105	0.877629628826961	0.000703617512517297	0.000703617512517297\\
108	0.87767523581501	0.000702928248581538	0.000702928248581538\\
111	0.877687449322751	0.000702719660583461	0.000702719660583461\\
114	0.877699592016818	0.00070258752976479	0.00070258752976479\\
117	0.877711991654636	0.000702460791930876	0.000702460791930876\\
120	0.877729183931581	0.00070222152911356	0.00070222152911356\\
123	0.877747738301193	0.000701940099392449	0.000701940099392449\\
126	0.877765648885916	0.000701705526210041	0.000701705526210041\\
129	0.877773240242253	0.000701661431154078	0.000701661431154078\\
132	0.877784369454703	0.000701536650395669	0.000701536650395669\\
135	0.877790170178913	0.000701460227594004	0.000701460227594004\\
138	0.877791209280496	0.000701440372694292	0.000701440372694292\\
141	0.877792724190908	0.000701432741831267	0.000701432741831267\\
};
\addlegendentry{\small Proposed method}



% \addplot [color=mycolor1, dashdotted, line width=1.0pt]
%  table[row sep=crcr, y error plus index=2, y error minus index=3]{%
% 0	0.123419946327795	0.00222643035898981	0.00222643035898981\\
% 1	0.145661572071405	0.00235063893799229	0.00235063893799229\\
% 2	0.168807661765111	0.00248263356226998	0.00248263356226998\\
% 3	0.193115113397039	0.00260261869068525	0.00260261869068525\\
% 4	0.218005517251065	0.00272282111314228	0.00272282111314228\\
% 5	0.243992213565979	0.00284464770021482	0.00284464770021482\\
% 6	0.270456350053103	0.00293832185671843	0.00293832185671843\\
% 7	0.298001082612156	0.00301722278634151	0.00301722278634151\\
% 8	0.326742829803381	0.00310296794052328	0.00310296794052328\\
% 9	0.355845611311547	0.00317698786043267	0.00317698786043267\\
% 10	0.384404363835651	0.00322262252736078	0.00322262252736078\\
% 11	0.40012181047386	0.00323547004162899	0.00323547004162899\\
% 12	0.415482748153998	0.00323479404502845	0.00323479404502845\\
% 13	0.432790459206763	0.00323888532886715	0.00323888532886715\\
% 14	0.448735922672569	0.00323576182149473	0.00323576182149473\\
% 15	0.465315625332488	0.00324251186400866	0.00324251186400866\\
% 16	0.481525637635739	0.00323430232268636	0.00323430232268636\\
% 17	0.496861069367505	0.00323468430709496	0.00323468430709496\\
% 18	0.512946374301348	0.00321606001891177	0.00321606001891177\\
% 19	0.528285668490676	0.00318631415972449	0.00318631415972449\\
% 20	0.543868989732775	0.0031522102274313	0.0031522102274313\\
% 21	0.553059295975551	0.00313357553130838	0.00313357553130838\\
% 22	0.562482501698698	0.00312175728599257	0.00312175728599257\\
% 23	0.571156403630783	0.0031149644409309	0.0031149644409309\\
% 24	0.579998883112715	0.00311307001444916	0.00311307001444916\\
% 25	0.588567902090295	0.00310020588952924	0.00310020588952924\\
% 26	0.597619318543343	0.00308602850821961	0.00308602850821961\\
% 27	0.606487326349085	0.00308222307124162	0.00308222307124162\\
% 28	0.614665474766949	0.00307046411746839	0.00307046411746839\\
% 29	0.623018436413463	0.00305352250720569	0.00305352250720569\\
% 30	0.631616228654611	0.00303687426175582	0.00303687426175582\\
% 31	0.636013969435579	0.00303204574484588	0.00303204574484588\\
% 32	0.639884127378316	0.00302802517646653	0.00302802517646653\\
% 33	0.644185531806196	0.00302347621993688	0.00302347621993688\\
% 34	0.647977793267858	0.00302442776775925	0.00302442776775925\\
% 35	0.651940087929208	0.00302268686842475	0.00302268686842475\\
% 36	0.655671479144023	0.00302048951045687	0.00302048951045687\\
% 37	0.65990285033581	0.0030176173604511	0.0030176173604511\\
% 38	0.663931481357992	0.0030155409394958	0.0030155409394958\\
% 39	0.667858291835312	0.00302174217255239	0.00302174217255239\\
% 40	0.67187763475178	0.00301919644553943	0.00301919644553943\\
% 41	0.673455023408752	0.00301985120913342	0.00301985120913342\\
% 42	0.675314696397623	0.00302288535318264	0.00302288535318264\\
% 43	0.676972420349235	0.00302328700882552	0.00302328700882552\\
% 44	0.678597507755236	0.00302799196914043	0.00302799196914043\\
% 45	0.679931350142293	0.00303307343890743	0.00303307343890743\\
% 46	0.681403680910857	0.00303633116587127	0.00303633116587127\\
% 47	0.683080935789371	0.00304073890687659	0.00304073890687659\\
% 48	0.684499416776282	0.00304461591491118	0.00304461591491118\\
% 49	0.685848454239059	0.0030461080737884	0.0030461080737884\\
% 50	0.687308676137816	0.00305524928068054	0.00305524928068054\\
% 51	0.687902395784985	0.00305679901416826	0.00305679901416826\\
% 52	0.688548958449551	0.00305897586572546	0.00305897586572546\\
% 53	0.689082677582051	0.00305992193623162	0.00305992193623162\\
% 54	0.689703434330184	0.00306334276960404	0.00306334276960404\\
% 55	0.690099361288597	0.00306659859418136	0.00306659859418136\\
% 56	0.690586092043107	0.00306950567934807	0.00306950567934807\\
% 57	0.691092902480764	0.00307128898458699	0.00307128898458699\\
% 58	0.691550877672276	0.00307447334213875	0.00307447334213875\\
% 59	0.691997581672239	0.00307711933959187	0.00307711933959187\\
% 60	0.69258900650207	0.00308191111569961	0.00308191111569961\\
% 61	0.6927305477041	0.00308256738786387	0.00308256738786387\\
% 62	0.692858252552772	0.00308286090422627	0.00308286090422627\\
% 63	0.692990167644995	0.00308377824889909	0.00308377824889909\\
% 64	0.693148901892679	0.00308488343144071	0.00308488343144071\\
% 65	0.693286007098357	0.00308645527570983	0.00308645527570983\\
% 66	0.693443334763284	0.00308787110085232	0.00308787110085232\\
% 67	0.693611514622956	0.00308771682230489	0.00308771682230489\\
% 68	0.693777552951663	0.00308918452473487	0.00308918452473487\\
% 69	0.693937857528717	0.00309075866566014	0.00309075866566014\\
% 70	0.694106582909783	0.00309265119665076	0.00309265119665076\\
% 71	0.694144125454351	0.00309302505098557	0.00309302505098557\\
% 72	0.694189307161231	0.00309358464596613	0.00309358464596613\\
% 73	0.694226174584224	0.00309406886369098	0.00309406886369098\\
% 74	0.694247032997044	0.00309433494043222	0.00309433494043222\\
% 75	0.694278066820668	0.00309446188411406	0.00309446188411406\\
% 76	0.694326899248928	0.00309514926463297	0.00309514926463297\\
% 77	0.694367619350276	0.00309558081763731	0.00309558081763731\\
% 78	0.694421413000696	0.00309603453192336	0.00309603453192336\\
% 79	0.69448399227905	0.00309694652573323	0.00309694652573323\\
% 80	0.694504911459895	0.00309730521946123	0.00309730521946123\\
% 81	0.694508161669357	0.00309738112207303	0.00309738112207303\\
% 82	0.694508352114882	0.00309738358852594	0.00309738358852594\\
% 83	0.694509432142805	0.00309740096206559	0.00309740096206559\\
% 84	0.694514664212381	0.00309748796073407	0.00309748796073407\\
% 85	0.694524985313438	0.00309756478666106	0.00309756478666106\\
% 86	0.694537024704849	0.00309771399178316	0.00309771399178316\\
% 87	0.694537024704849	0.00309771399178316	0.00309771399178316\\
% 88	0.694548074230008	0.00309796024715598	0.00309796024715598\\
% 89	0.69455529125326	0.00309811002324703	0.00309811002324703\\
% 90	0.694557662762189	0.00309814544882651	0.00309814544882651\\
% 91	0.694557662762189	0.00309814544882651	0.00309814544882651\\
% 92	0.694557662762189	0.00309814544882651	0.00309814544882651\\
% 93	0.694557662762189	0.00309814544882651	0.00309814544882651\\
% 94	0.694557662762189	0.00309814544882651	0.00309814544882651\\
% 95	0.694557662762189	0.00309814544882651	0.00309814544882651\\
% 96	0.694557662762189	0.00309814544882651	0.00309814544882651\\
% 97	0.694557662762189	0.00309814544882651	0.00309814544882651\\
% 98	0.694558013015882	0.00309815037124003	0.00309815037124003\\
% 99	0.694558013015882	0.00309815037124003	0.00309815037124003\\
% 100	0.694558631670383	0.00309815943731465	0.00309815943731465\\
% };
% \addlegendentry{\small Random method}









\addplot [color=mycolor1, dashdotted, line width=1.0pt]
  table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0	0.123813636302893	0.00221105735659242	0.00221105735659242\\
1	0.154209305280354	0.0023877582884594	0.0023877582884594\\
2	0.185477816163434	0.00253898273085558	0.00253898273085558\\
3	0.217866149593206	0.00267783750014357	0.00267783750014357\\
4	0.253157016509104	0.00280779405233398	0.00280779405233398\\
5	0.288907134239176	0.00293133147351355	0.00293133147351355\\
6	0.326523385809931	0.00303808008055899	0.00303808008055899\\
7	0.366129040585454	0.00311023142714537	0.00311023142714537\\
8	0.406163137461148	0.00313430026697215	0.00313430026697215\\
9	0.445977974132042	0.00312282305924329	0.00312282305924329\\
10	0.48722950319595	0.00308094136356676	0.00308094136356676\\
11	0.504538068341715	0.00303750881162596	0.00303750881162596\\
12	0.520640307123047	0.00300770436765518	0.00300770436765518\\
13	0.537147827322239	0.00298423149761498	0.00298423149761498\\
14	0.55290693027785	0.00293879722935117	0.00293879722935117\\
15	0.569413614019824	0.00290622965943884	0.00290622965943884\\
16	0.585350620398505	0.00285999125295399	0.00285999125295399\\
17	0.601058912509026	0.00279747455133699	0.00279747455133699\\
18	0.617463951619468	0.00273124506909333	0.00273124506909333\\
19	0.632941005213054	0.00267879710549408	0.00267879710549408\\
20	0.648229849073608	0.00260748736061363	0.00260748736061363\\
21	0.656946054005675	0.00257332704202153	0.00257332704202153\\
22	0.664826873900546	0.00254975829265694	0.00254975829265694\\
23	0.672094689263016	0.00252130165550865	0.00252130165550865\\
24	0.679990566605999	0.00248662057142511	0.00248662057142511\\
25	0.687257700454686	0.00246040177616511	0.00246040177616511\\
26	0.694295345955486	0.00243056796137637	0.00243056796137637\\
27	0.701441135019437	0.00239859544739452	0.00239859544739452\\
28	0.708881796714252	0.00236591836659163	0.00236591836659163\\
29	0.716050170926708	0.00234030826601739	0.00234030826601739\\
30	0.722282642625818	0.00231780593582348	0.00231780593582348\\
31	0.725446731363632	0.00230431703045551	0.00230431703045551\\
32	0.728514660299978	0.00229860736534006	0.00229860736534006\\
33	0.731630781433118	0.00228640987468789	0.00228640987468789\\
34	0.734503904981131	0.00227839548546898	0.00227839548546898\\
35	0.737410309947281	0.0022699993574969	0.0022699993574969\\
36	0.740380742269502	0.00225925617258042	0.00225925617258042\\
37	0.743161585602008	0.0022600481295271	0.0022600481295271\\
38	0.746132076597115	0.00225324456703448	0.00225324456703448\\
39	0.748863672306712	0.00224464634355841	0.00224464634355841\\
40	0.751754605153503	0.00224333906517965	0.00224333906517965\\
41	0.752919983321809	0.00223881263279826	0.00223881263279826\\
42	0.754087836722905	0.00223770630218585	0.00223770630218585\\
43	0.754953102634277	0.00223918601246253	0.00223918601246253\\
44	0.756098495486516	0.00223636959125321	0.00223636959125321\\
45	0.757136356874538	0.00223587942639127	0.00223587942639127\\
46	0.758391478286464	0.00223523489196363	0.00223523489196363\\
47	0.759393875148455	0.00223743386619786	0.00223743386619786\\
48	0.760268278990702	0.0022394053800656	0.0022394053800656\\
49	0.761311344155197	0.00224049063386842	0.00224049063386842\\
50	0.762442199805955	0.0022431005416787	0.0022431005416787\\
51	0.762914945392156	0.00224323338904213	0.00224323338904213\\
52	0.76326999341156	0.00224451258573877	0.00224451258573877\\
53	0.763534202703531	0.00224587984114506	0.00224587984114506\\
54	0.763783938982534	0.00224721701638739	0.00224721701638739\\
55	0.764099068614198	0.00224898576796471	0.00224898576796471\\
56	0.764415509686476	0.00225035913814673	0.00225035913814673\\
57	0.764652690263007	0.00225102447459619	0.00225102447459619\\
58	0.764908358341206	0.00225214124238334	0.00225214124238334\\
59	0.765138604509689	0.00225303819496686	0.00225303819496686\\
60	0.765410411352847	0.00225465816747228	0.00225465816747228\\
61	0.765486557186499	0.00225494162517933	0.00225494162517933\\
62	0.765562219990878	0.00225588973794927	0.00225588973794927\\
63	0.765675908980056	0.00225613496870982	0.00225613496870982\\
64	0.765738415337872	0.00225674110415507	0.00225674110415507\\
65	0.765806966528892	0.00225718825990051	0.00225718825990051\\
66	0.765890467931674	0.00225810601906514	0.00225810601906514\\
67	0.765966697677406	0.00225856895794741	0.00225856895794741\\
68	0.766049901569997	0.00225930482732932	0.00225930482732932\\
69	0.766129566902487	0.00225953652655624	0.00225953652655624\\
70	0.766210496462768	0.00226023159071977	0.00226023159071977\\
71	0.766241908220418	0.00226015190349	0.00226015190349\\
72	0.766258709327252	0.00226037492399675	0.00226037492399675\\
73	0.766280136264462	0.00226072764955904	0.00226072764955904\\
74	0.766287102795751	0.00226081020063724	0.00226081020063724\\
75	0.766296210807856	0.00226087362567325	0.00226087362567325\\
76	0.766306783595345	0.00226099128061744	0.00226099128061744\\
77	0.766323102144938	0.00226119228813347	0.00226119228813347\\
78	0.766338624543758	0.00226134366220361	0.00226134366220361\\
79	0.766354616157685	0.00226134279288325	0.00226134279288325\\
80	0.766359560205001	0.00226143020111227	0.00226143020111227\\
81	0.766365120195168	0.00226150694362529	0.00226150694362529\\
82	0.766368779397136	0.0022615631436864	0.0022615631436864\\
83	0.766372685979535	0.0022615862304985	0.0022615862304985\\
84	0.766378820264993	0.0022616513255291	0.0022616513255291\\
85	0.766378820264993	0.0022616513255291	0.0022616513255291\\
86	0.766393491889668	0.00226168652019071	0.00226168652019071\\
87	0.766400590322141	0.00226176813343139	0.00226176813343139\\
88	0.766400590322141	0.00226176813343139	0.00226176813343139\\
89	0.766400590322141	0.00226176813343139	0.00226176813343139\\
90	0.766400693845645	0.0022617690244899	0.0022617690244899\\
91	0.766406878797507	0.00226186282361387	0.00226186282361387\\
92	0.766406878797507	0.00226186282361387	0.00226186282361387\\
93	0.766406878797507	0.00226186282361387	0.00226186282361387\\
94	0.766412501435404	0.00226194151211293	0.00226194151211293\\
95	0.766412501435404	0.00226194151211293	0.00226194151211293\\
96	0.76641288151069	0.00226194929050377	0.00226194929050377\\
97	0.76641288151069	0.00226194929050377	0.00226194929050377\\
98	0.76641288151069	0.00226194929050377	0.00226194929050377\\
99	0.76641288151069	0.00226194929050377	0.00226194929050377\\
100	0.76641288151069	0.00226194929050377	0.00226194929050377\\
};
\addlegendentry{\small Random method}


\addplot [color=black, draw = none, line width=1pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0	0.123419946327795	0.00222643035898981	0.00222643035898981\\
15	0.440650592955672	0.0033321704715192	0.0033321704715192\\
30	0.841604076792153	0.00119292756474531	0.00119292756474531\\
45	0.863814703655011	0.000887156866474292	0.000887156866474292\\
60	0.872934735501828	0.000767015747470217	0.000767015747470217\\
75	0.876084554789807	0.000724989942148885	0.000724989942148885\\
90	0.877171312023717	0.000709529519745913	0.000709529519745913\\
105	0.877629628826961	0.000703617512517297	0.000703617512517297\\
};

\addplot [color=black, draw = none, line width=1.0pt]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0	0.123813636302893	0.00221105735659242	0.00221105735659242\\
10	0.48722950319595	0.00308094136356676	0.00308094136356676\\
20	0.648229849073608	0.00260748736061363	0.00260748736061363\\
30	0.722282642625818	0.00231780593582348	0.00231780593582348\\
40	0.751754605153503	0.00224333906517965	0.00224333906517965\\
50	0.762442199805955	0.0022431005416787	0.0022431005416787\\
60	0.765410411352847	0.00225465816747228	0.00225465816747228\\
70	0.766210496462768	0.00226023159071977	0.00226023159071977\\
80	0.766359560205001	0.00226143020111227	0.00226143020111227\\
90	0.766400693845645	0.0022617690244899	0.0022617690244899\\
100	0.76641288151069	0.00226194929050377	0.00226194929050377\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/RIS_structure.tex <==
\definecolor{mycolor1}{rgb}{0.85,0.325,0.098}
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}
\definecolor{apricot}{rgb}{0.98, 0.81, 0.69}
\definecolor{copper}{rgb}{0.72, 0.45, 0.2}
\definecolor{babyblue}{rgb}{0.54, 0.81, 0.94}
\definecolor{gray}{rgb}{0.5, 0.5, 0.5}
\usetikzlibrary{decorations.pathreplacing}


\tikzset{radiation/.style={{decorate,decoration={expanding waves,angle=90,segment length=4pt}}},
         relay/.pic={
        code={\tikzset{scale=5/10}
            \draw[semithick] (0,0) -- (1,4);% left line
            \draw[semithick] (3,0) -- (2,4);% right line
            \draw[semithick] (0,0) arc (180:0:1.5 and -0.5) node[above, midway]{#1};
            \node[inner sep=4pt] (circ) at (1.5,5.5) {};
            \draw[semithick] (1.5,5.5) circle(8pt);
            \draw[semithick] (1.5,5.5cm-8pt) -- (1.5,4);
            \draw[semithick] (1.5,4) ellipse (0.5 and 0.166);
            \draw[semithick,radiation,decoration={angle=45}] (1.5cm+8pt,5.5) -- +(0:2);
            \draw[semithick,radiation,decoration={angle=45}] (1.5cm-8pt,5.5) -- +(180:2);
  }}
}



\begin{tikzpicture}[cross/.style={path picture={ 
  \draw[black]
(path picture bounding box.south east) -- (path picture bounding box.north west) (path picture bounding box.south west) -- (path picture bounding box.north east);
}}]
\pgfmathsetmacro{\R}{0.5}
\pgfmathsetmacro{\W}{1.25}
\pgfmathsetmacro{\H}{1.25}
%\tikzstyle{every node}=[trapezium, draw, minimum width=\R cm, minimum height=\R,
%trapezium left angle=60, trapezium right angle=120]
\draw[fill=gray] (-7.5,1.73) rectangle (-6,3.21) node[white] at (-6.75,2.32) {\small Controller};
\node[white] at (-6.75,2.69) {\small RIS};
\foreach \i in {1,...,14} {
    \draw[] (-6,3.23-0.1*\i)-- (-5.9,3.23-0.1*\i);
    \draw[] (-7.5,3.23-0.1*\i)-- (-7.6,3.23-0.1*\i);
    \draw[] (-6-0.1*\i,3.23)-- (-6-0.1*\i,3.33);
    \draw[] (-6-0.1*\i,1.73)-- (-6-0.1*\i,1.63);}
\draw [stealth-stealth,thick] (-5.9,2.48) -- (-3.96,2.48);
\path (-7.125,-1.7)  pic[scale=0.5,color=black] {relay={\small BS}};
\draw [stealth-stealth,thick] (-6.75,1.63) -- (-6.75,0);
\filldraw[fill=babyblue, draw=babyblue] (-3.14-0.82,-1.5+0.82) rectangle (0.88-0.82,2.52+0.82) node[] at (-1.2-0.82,2.15+0.82) {\small Control circuit board};
\filldraw[fill=copper, draw=copper] (-3.14,-1.5) rectangle (0.88,2.52) node[] at (-1.2,2.15) {\small Copper};
\filldraw[fill=apricot, draw=apricot] (-2.32,-2.32) rectangle (1.7,1.7);
\foreach \i in {-3,...,2} {
    \foreach \j in {-3,...,2} {
    \node [draw, copper, line width=2,trapezium, trapezium left angle=90, trapezium right angle=90, minimum width=\R cm,outer sep=0pt,fill=apricot, rotate = 0] at (\i*\W*\R,\j*\H*\R) {};
    \draw[copper, line width=2] (\i*\W*\R,\j*\H*\R+0.5*\R) -- (\i*\W*\R,\j*\H*\R+0.15*\R);
    \draw[copper, line width=2] (\i*\W*\R,\j*\H*\R-0.5*\R) -- (\i*\W*\R,\j*\H*\R-0.15*\R);
    \draw[copper, line width=2] (\i*\W*\R-0.25*\R,\j*\H*\R-0.15*\R) -- (\i*\W*\R+0.25*\R,\j*\H*\R-0.15*\R);
    \draw[copper, line width=2] (\i*\W*\R-0.25*\R,\j*\H*\R+0.15*\R) -- (\i*\W*\R+0.25*\R,\j*\H*\R+0.15*\R);}}
    
\begin{polaraxis}[at={(-3.87in,-1.65in)},
		grid=none,
		width=9cm,
		xtick=\empty,
		ytick=\empty,
		rotate=5,
		axis line style={draw=none},
		tick style={draw=none}]
		\addplot+[mark=none, fill=mycolor3, opacity=0.4, line width=0.75pt, color = mycolor3, domain=-180:180,samples=600] 
		{0.8*abs(sin(2*x*3.141592)/(3.141592*3.141592/180*x))}; 
\end{polaraxis}

\begin{polaraxis}[at={(-1.9in,-1.42in)},
		grid=none,
		width=9cm,
		xtick=\empty,
		ytick=\empty,
		rotate=30,
		axis line style={draw=none},
		tick style={draw=none}]
		\addplot+[mark=none, fill=mycolor3, opacity=0.4, line width=0.75pt, color = mycolor3, domain=-180:180,samples=600] 
		{0.1*abs(sin(4*x*3.141592)/(3.141592*3.141592/180*x))}; 
\end{polaraxis}

\begin{polaraxis}[at={(-1.84in,-1.65in)},
		grid=none,
		width=9cm,
		xtick=\empty,
		ytick=\empty,
		rotate=-15,
		axis line style={draw=none},
		tick style={draw=none}]
		\addplot+[mark=none, fill=mycolor3, opacity=0.4, line width=0.75pt, color = mycolor3, domain=-180:180,samples=600] 
		{0.1*abs(sin(4*x*3.141592)/(3.141592*3.141592/180*x))}; 
\end{polaraxis}

\begin{polaraxis}[at={(-1.89in,-1.94in)},
		grid=none,
		width=9cm,
		xtick=\empty,
		ytick=\empty,
		rotate=-60,
		axis line style={draw=none},
		tick style={draw=none}]
		\addplot+[mark=none, fill=mycolor3, opacity=0.4, line width=0.75pt, color = mycolor3, domain=-180:180,samples=600] 
		{0.1*abs(sin(4*x*3.141592)/(3.141592*3.141592/180*x))}; 
\end{polaraxis}

\end{tikzpicture}

==> Figures/RMSE_ML_vs_Linear_1.tex <==
\definecolor{mycolor1}{rgb}{0.85,0.325,0.098}
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}
\pgfplotsset{major grid style = {dotted, gray}}
\pgfplotsset{minor grid style = {dotted, gray}}
\begin{tikzpicture}
\begin{axis}[
width=0.28*6.028in,
height=0.28*4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=8,
xlabel style={font=\color{white!15!black}},
xlabel={\small $\vartheta$ (rad)},
ymin=0,
ymax=2,
ylabel style={font=\color{white!15!black}, yshift=-2mm},
ylabel={\small RMSE of $\widehat{\vartheta}$ (rad)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.99,0.18)}, anchor=south east, legend cell align=left, align=left, draw=none, inner sep=0.001pt, outer sep=0.001pt, row sep=-4pt}
]
\addplot [color=mycolor1, dashed, line width=1.0pt]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0	1.66345917946623\\
0.10471975511966	1.66698526690456\\
0.20943951023932	1.66218296308092\\
0.314159265358979	1.66801170667413\\
0.418879020478639	1.66071443900139\\
0.523598775598299	1.66486844890489\\
0.628318530717959	1.66089837777853\\
0.733038285837618	1.65941968135547\\
0.837758040957278	1.65720631287086\\
0.942477796076938	1.66306195957012\\
1.0471975511966	1.66066880079669\\
1.15191730631626	1.67592842904882\\
1.25663706143592	1.675297044033\\
1.36135681655558	1.68846990846238\\
1.46607657167524	1.66914951322739\\
1.5707963267949	1.67396130666469\\
1.67551608191456	1.66977555930034\\
1.78023583703422	1.70037276520349\\
1.88495559215388	1.67139284725662\\
1.98967534727354	1.68028874813886\\
2.0943951023932	1.70591152242415\\
2.19911485751286	1.68254541160111\\
2.30383461263251	1.67117990424654\\
2.40855436775217	1.67377755763641\\
2.51327412287183	1.67391291574375\\
2.61799387799149	1.67380909819119\\
2.72271363311115	1.6804961073971\\
2.82743338823081	1.67434685347818\\
2.93215314335047	1.66938452613814\\
3.03687289847013	1.67576590051251\\
3.14159265358979	1.67984102777871\\
3.24631240870945	1.67187311989558\\
3.35103216382911	1.67185951664893\\
3.45575191894877	1.66719359571723\\
3.56047167406843	1.69662444668462\\
3.66519142918809	1.66473693234978\\
3.76991118430775	1.67397516087447\\
3.87463093942741	1.66890163706325\\
3.97935069454707	1.69528775323438\\
4.08407044966673	1.67122465459454\\
4.18879020478639	1.68010249586981\\
4.29350995990605	1.68268865126323\\
4.39822971502571	1.6755423169555\\
4.50294947014537	1.67961731993076\\
4.60766922526503	1.66710987971038\\
4.71238898038469	1.66148635938947\\
4.81710873550435	1.66561461886793\\
4.92182849062401	1.69281116331386\\
5.02654824574367	1.65411867552015\\
5.13126800086333	1.66462202564162\\
5.23598775598299	1.66424080730149\\
5.34070751110265	1.67059309700065\\
5.44542726622231	1.66232976992581\\
5.55014702134197	1.66084443436966\\
5.65486677646163	1.65420638720336\\
5.75958653158129	1.65213260512515\\
5.86430628670095	1.66747698533742\\
5.96902604182061	1.66151491288167\\
6.07374579694027	1.66462394350779\\
6.17846555205993	1.66250599409006\\
6.28318530717959	1.66345917946623\\
};
\addlegendentry{\footnotesize ML estimator}

\addplot [color=mycolor2, line width=1.0pt]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0	1.65722880384457\\
0.0523598775598299	1.65748221350894\\
0.10471975511966	1.65828265480315\\
0.15707963267949	1.65874669560946\\
0.20943951023932	1.65976524972189\\
0.261799387799149	1.66089999328971\\
0.314159265358979	1.66190273098784\\
0.366519142918809	1.66450538164539\\
0.418879020478639	1.66606534625208\\
0.471238898038469	1.66805695639894\\
0.523598775598299	1.67045699005072\\
0.575958653158129	1.67315831285198\\
0.628318530717959	1.67545967758407\\
0.680678408277788	1.67940015640021\\
0.733038285837618	1.68186418895639\\
0.785398163397448	1.68472656771248\\
0.837758040957278	1.68808169878955\\
0.890117918517108	1.69005616205009\\
0.942477796076938	1.69166088808647\\
0.994837673636768	1.69342478341401\\
1.0471975511966	1.69405203729857\\
1.09955742875643	1.69316820097659\\
1.15191730631626	1.69215872025363\\
1.20427718387609	1.69004564944411\\
1.25663706143592	1.68731601145269\\
1.30899693899575	1.68460549979198\\
1.36135681655558	1.682177369042\\
1.41371669411541	1.67900001545052\\
1.46607657167524	1.675814517846\\
1.51843644923507	1.67322364651243\\
1.5707963267949	1.67095199964882\\
1.62315620435473	1.66835495868668\\
1.67551608191456	1.66555172585226\\
1.72787595947439	1.66393574622947\\
1.78023583703422	1.66249071666857\\
1.83259571459405	1.66072346924946\\
1.88495559215388	1.65911211585681\\
1.93731546971371	1.65797902609486\\
1.98967534727354	1.65730495924251\\
2.04203522483337	1.65749878074347\\
2.0943951023932	1.65739415413783\\
2.14675497995302	1.656643242823\\
2.19911485751286	1.65778738109233\\
2.25147473507268	1.65848216638527\\
2.30383461263251	1.65937297885557\\
2.35619449019234	1.66084460299435\\
2.40855436775217	1.66228770922496\\
2.460914245312	1.66396711166355\\
2.51327412287183	1.66556332176856\\
2.56563400043166	1.66861603241315\\
2.61799387799149	1.67106931804941\\
2.67035375555132	1.67375636176584\\
2.72271363311115	1.67610748382969\\
2.77507351067098	1.67893276442465\\
2.82743338823081	1.68198453537747\\
2.87979326579064	1.68508969356689\\
2.93215314335047	1.68773064313139\\
2.9845130209103	1.68923168534873\\
3.03687289847013	1.69189194793516\\
3.08923277602996	1.69350972788226\\
3.14159265358979	1.69445810079458\\
3.19395253114962	1.6941773975508\\
3.24631240870945	1.69118098659395\\
3.29867228626928	1.69021356645041\\
3.35103216382911	1.68714852462674\\
3.40339204138894	1.68480267518187\\
3.45575191894877	1.68173629152331\\
3.5081117965086	1.678979201633\\
3.56047167406843	1.67600833619826\\
3.61283155162826	1.67372684734548\\
3.66519142918809	1.67090570844842\\
3.71755130674792	1.66835238491963\\
3.76991118430775	1.66601935089973\\
3.82227106186758	1.66448003520332\\
3.87463093942741	1.66256848130752\\
3.92699081698724	1.66062707743657\\
3.97935069454707	1.65960300519982\\
4.0317105721069	1.65830104790853\\
4.08407044966673	1.65760553309923\\
4.13643032722656	1.65736790507535\\
4.18879020478639	1.65745453055712\\
4.24115008234622	1.65755573718834\\
4.29350995990605	1.65787949167822\\
4.34586983746588	1.65857969597947\\
4.39822971502571	1.65936114835911\\
4.45058959258554	1.6607224337884\\
4.50294947014537	1.66219696620751\\
4.5553093477052	1.66400314779992\\
4.60766922526503	1.66590569518402\\
4.66002910282486	1.66814163924828\\
4.71238898038469	1.67041259300903\\
4.76474885794452	1.67396205713048\\
4.81710873550435	1.6764828308568\\
4.86946861306418	1.67901100862968\\
4.92182849062401	1.68184862236023\\
4.97418836818384	1.68450651030706\\
5.02654824574367	1.6876573735968\\
5.0789081233035	1.68961981142255\\
5.13126800086333	1.6924496901878\\
5.18362787842316	1.69335323340136\\
5.23598775598299	1.69410583668699\\
5.28834763354282	1.69317579614017\\
5.34070751110265	1.69197327698743\\
5.39306738866248	1.68973448011628\\
5.44542726622231	1.68737970072136\\
5.49778714378214	1.68450442547671\\
5.55014702134197	1.68183988558092\\
5.6025068989018	1.67893243076674\\
5.65486677646163	1.67630179855851\\
5.70722665402146	1.67337464712949\\
5.75958653158129	1.67052549026377\\
5.81194640914112	1.66784534577974\\
5.86430628670095	1.66605982438113\\
5.91666616426078	1.66370227679053\\
5.96902604182061	1.66203187431846\\
6.02138591938044	1.66064916675955\\
6.07374579694027	1.65962947111735\\
6.1261056745001	1.65861525584926\\
6.17846555205993	1.65797765171464\\
6.23082542961976	1.65762761842524\\
6.28318530717959	1.65722880384457\\
};
\addlegendentry{\footnotesize Linear estimator}


\addplot [color=mycolor2, line width=1.0pt]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0	1.05433545629319\\
0.0523598775598299	1.05317993083442\\
0.10471975511966	1.05060693639213\\
0.15707963267949	1.04637290991632\\
0.20943951023932	1.04059709441728\\
0.261799387799149	1.03317117416941\\
0.314159265358979	1.02432256227964\\
0.366519142918809	1.01507430285247\\
0.418879020478639	1.00523632100011\\
0.471238898038469	0.993896275659145\\
0.523598775598299	0.98307488983048\\
0.575958653158129	0.972471627487162\\
0.628318530717959	0.960565330367923\\
0.680678408277788	0.95134122170663\\
0.733038285837618	0.941633787493389\\
0.785398163397448	0.932736228443693\\
0.837758040957278	0.925466985103442\\
0.890117918517108	0.920071878989279\\
0.942477796076938	0.915028699123313\\
0.994837673636768	0.912800476927591\\
1.0471975511966	0.911760722825291\\
1.09955742875643	0.91315283090435\\
1.15191730631626	0.915340980644013\\
1.20427718387609	0.919709071526683\\
1.25663706143592	0.92530533994818\\
1.30899693899575	0.932547735249494\\
1.36135681655558	0.941415678671352\\
1.41371669411541	0.951007241918241\\
1.46607657167524	0.961415772602752\\
1.51843644923507	0.972332075934535\\
1.5707963267949	0.983093659628478\\
1.62315620435473	0.994167377586699\\
1.67551608191456	1.00511460912331\\
1.72787595947439	1.01497254465443\\
1.78023583703422	1.02463623419432\\
1.83259571459405	1.03361883805464\\
1.88495559215388	1.04036322795096\\
1.93731546971371	1.04621219385768\\
1.98967534727354	1.05063888861144\\
2.04203522483337	1.05273107737935\\
2.0943951023932	1.05355580360238\\
2.14675497995302	1.05338739806369\\
2.19911485751286	1.0508371907617\\
2.25147473507268	1.0459880863985\\
2.30383461263251	1.04111942396621\\
2.35619449019234	1.03262687927737\\
2.40855436775217	1.02473339934694\\
2.460914245312	1.0150755210718\\
2.51327412287183	1.00496983127665\\
2.56563400043166	0.994053463402775\\
2.61799387799149	0.9834073974671\\
2.67035375555132	0.971678008106747\\
2.72271363311115	0.961581156461486\\
2.77507351067098	0.951169728849908\\
2.82743338823081	0.941454490253244\\
2.87979326579064	0.932885516796368\\
2.93215314335047	0.925449840276506\\
2.9845130209103	0.919659863574973\\
3.03687289847013	0.915769387893032\\
3.08923277602996	0.912938556753373\\
3.14159265358979	0.911898278320092\\
3.19395253114962	0.912434200719007\\
3.24631240870945	0.915334548461725\\
3.29867228626928	0.919940786476275\\
3.35103216382911	0.925639033287882\\
3.40339204138894	0.932572642187577\\
3.45575191894877	0.94140722959038\\
3.5081117965086	0.951015774522732\\
3.56047167406843	0.961519091945049\\
3.61283155162826	0.971665384213069\\
3.66519142918809	0.983175086286492\\
3.71755130674792	0.994733713715733\\
3.76991118430775	1.00510057349086\\
3.82227106186758	1.01598690716672\\
3.87463093942741	1.02452477360964\\
3.92699081698724	1.03356936742188\\
3.97935069454707	1.03986269045616\\
4.0317105721069	1.04603129678375\\
4.08407044966673	1.05025852721051\\
4.13643032722656	1.05335883244929\\
4.18879020478639	1.05358356764273\\
4.24115008234622	1.05313298074106\\
4.29350995990605	1.05064319259695\\
4.34586983746588	1.04671153616905\\
4.39822971502571	1.04020137774853\\
4.45058959258554	1.03302098238646\\
4.50294947014537	1.02463995742503\\
4.5553093477052	1.01526822735271\\
4.60766922526503	1.00470506877219\\
4.66002910282486	0.994005395158047\\
4.71238898038469	0.982824346030209\\
4.76474885794452	0.972243035626328\\
4.81710873550435	0.961111809649893\\
4.86946861306418	0.950637328620388\\
4.92182849062401	0.941326464060189\\
4.97418836818384	0.932459196464652\\
5.02654824574367	0.925930398875564\\
5.0789081233035	0.92012467678963\\
5.13126800086333	0.914986038174219\\
5.18362787842316	0.912773300324032\\
5.23598775598299	0.91199549188524\\
5.28834763354282	0.913268683223912\\
5.34070751110265	0.915429160288628\\
5.39306738866248	0.919636030160328\\
5.44542726622231	0.925338134234274\\
5.49778714378214	0.932855544988858\\
5.55014702134197	0.941109663238319\\
5.6025068989018	0.951138937302879\\
5.65486677646163	0.960948217875596\\
5.70722665402146	0.971865961233376\\
5.75958653158129	0.983693048019948\\
5.81194640914112	0.993811711395128\\
5.86430628670095	1.00510400886012\\
5.91666616426078	1.01498169591636\\
5.96902604182061	1.02503743175199\\
6.02138591938044	1.03327604262731\\
6.07374579694027	1.04042492808466\\
6.1261056745001	1.04646257651718\\
6.17846555205993	1.0504504939988\\
6.23082542961976	1.05316683644513\\
6.28318530717959	1.05433545629319\\
};

\addplot [color=mycolor2, line width=1.0pt]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
 0	0.225228065537356\\
0.0523598775598299	0.226011374469\\
0.10471975511966	0.228129297817846\\
0.15707963267949	0.231721430095474\\
0.20943951023932	0.236144133006287\\
0.261799387799149	0.241258372640734\\
0.314159265358979	0.247045327774973\\
0.366519142918809	0.252702903548472\\
0.418879020478639	0.258559940935314\\
0.471238898038469	0.264340502430663\\
0.523598775598299	0.269640439889839\\
0.575958653158129	0.274293864352074\\
0.628318530717959	0.278792284938097\\
0.680678408277788	0.282699368407548\\
0.733038285837618	0.285934603316954\\
0.785398163397448	0.288692116544241\\
0.837758040957278	0.291030557362978\\
0.890117918517108	0.292743788765124\\
0.942477796076938	0.294008891606719\\
0.994837673636768	0.29472008232156\\
1.0471975511966	0.294948605971012\\
1.09955742875643	0.294770690695487\\
1.15191730631626	0.293987640217145\\
1.20427718387609	0.292788036110177\\
1.25663706143592	0.291059154039361\\
1.30899693899575	0.288581524909945\\
1.36135681655558	0.285937427160797\\
1.41371669411541	0.282706284415643\\
1.46607657167524	0.278737368021461\\
1.51843644923507	0.274351664987859\\
1.5707963267949	0.269448560021971\\
1.62315620435473	0.264226029221864\\
1.67551608191456	0.258682546345598\\
1.72787595947439	0.252870388094191\\
1.78023583703422	0.247036340812469\\
1.83259571459405	0.241389138741674\\
1.88495559215388	0.23628782079808\\
1.93731546971371	0.231506999520777\\
1.98967534727354	0.228302034925789\\
2.04203522483337	0.226102992177195\\
2.0943951023932	0.225314825615667\\
2.14675497995302	0.226026523888624\\
2.19911485751286	0.228238453643865\\
2.25147473507268	0.231702557605445\\
2.30383461263251	0.236111548909519\\
2.35619449019234	0.241341999753725\\
2.40855436775217	0.247040833293678\\
2.460914245312	0.252846363832622\\
2.51327412287183	0.258655874280734\\
2.56563400043166	0.264195864148254\\
2.61799387799149	0.269478289338721\\
2.67035375555132	0.274359073347397\\
2.72271363311115	0.278647193869\\
2.77507351067098	0.28256999634843\\
2.82743338823081	0.285991287935856\\
2.87979326579064	0.288701942465185\\
2.93215314335047	0.291083382116595\\
2.9845130209103	0.292860330652963\\
3.03687289847013	0.293923089718814\\
3.08923277602996	0.294792803989624\\
3.14159265358979	0.294980081316461\\
3.19395253114962	0.294799631662438\\
3.24631240870945	0.293946888470043\\
3.29867228626928	0.292722050699927\\
3.35103216382911	0.291031536836982\\
3.40339204138894	0.288769067776305\\
3.45575191894877	0.285953289562902\\
3.5081117965086	0.282533192518403\\
3.56047167406843	0.278743162514143\\
3.61283155162826	0.274493345080656\\
3.66519142918809	0.269543125673977\\
3.71755130674792	0.264263960705512\\
3.76991118430775	0.258646473434018\\
3.82227106186758	0.252893575944166\\
3.87463093942741	0.24696291488987\\
3.92699081698724	0.241342087745197\\
3.97935069454707	0.236219041473003\\
4.0317105721069	0.231517250397904\\
4.08407044966673	0.228165772453047\\
4.13643032722656	0.226109173417547\\
4.18879020478639	0.225345690876544\\
4.24115008234622	0.226079928789383\\
4.29350995990605	0.228110458817994\\
4.34586983746588	0.231870052799387\\
4.39822971502571	0.236012134773693\\
4.45058959258554	0.241322737507969\\
4.50294947014537	0.247044739429041\\
4.5553093477052	0.252864016170463\\
4.60766922526503	0.258522186534999\\
4.66002910282486	0.264283758538868\\
4.71238898038469	0.269601662520975\\
4.76474885794452	0.274407687525552\\
4.81710873550435	0.278683777346523\\
4.86946861306418	0.282594153585886\\
4.92182849062401	0.285909059259837\\
4.97418836818384	0.288751519253749\\
5.02654824574367	0.291110824262772\\
5.0789081233035	0.292806000129087\\
5.13126800086333	0.294070724867844\\
5.18362787842316	0.29470105693642\\
5.23598775598299	0.295011528059737\\
5.28834763354282	0.29462465370253\\
5.34070751110265	0.294076379600504\\
5.39306738866248	0.292739589250522\\
5.44542726622231	0.290993774676541\\
5.49778714378214	0.288678344145425\\
5.55014702134197	0.28592420994682\\
5.6025068989018	0.282589495380876\\
5.65486677646163	0.278774963934774\\
5.70722665402146	0.274450351753022\\
5.75958653158129	0.269288455137981\\
5.81194640914112	0.264185919815426\\
5.86430628670095	0.258766282160109\\
5.91666616426078	0.252849920296213\\
5.96902604182061	0.247020856579132\\
6.02138591938044	0.241373051097812\\
6.07374579694027	0.236030875116827\\
6.1261056745001	0.23153367596873\\
6.17846555205993	0.228247206179694\\
6.23082542961976	0.226024582452096\\
6.28318530717959	0.225228065537356\\
};

\addplot [color=mycolor2, line width=1.0pt]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0	0.0588789430377724\\
0.0523598775598299	0.059231590629172\\
0.10471975511966	0.0603001979002734\\
0.15707963267949	0.0620013762699471\\
0.20943951023932	0.0641621236141389\\
0.261799387799149	0.0667236205035346\\
0.314159265358979	0.0695963082313768\\
0.366519142918809	0.0727510138569975\\
0.418879020478639	0.0759510750962599\\
0.471238898038469	0.0790439709173432\\
0.523598775598299	0.0821652078481607\\
0.575958653158129	0.0851602103336831\\
0.628318530717959	0.0879243919946147\\
0.680678408277788	0.0904628158782194\\
0.733038285837618	0.0926613681195335\\
0.785398163397448	0.0945566688902784\\
0.837758040957278	0.0960360235968876\\
0.890117918517108	0.0973223934232453\\
0.942477796076938	0.0984139664219314\\
0.994837673636768	0.0989743421215233\\
1.0471975511966	0.0991582031226291\\
1.09955742875643	0.0989649938828693\\
1.15191730631626	0.0984357046755029\\
1.20427718387609	0.097445769652575\\
1.25663706143592	0.0961392289266778\\
1.30899693899575	0.0945445535918345\\
1.36135681655558	0.0927166008103075\\
1.41371669411541	0.0904721490660813\\
1.46607657167524	0.087961068813379\\
1.51843644923507	0.0851029541353837\\
1.5707963267949	0.0821605324225096\\
1.62315620435473	0.079117710944975\\
1.67551608191456	0.0760030191908359\\
1.72787595947439	0.0727426261873177\\
1.78023583703422	0.069662266055912\\
1.83259571459405	0.0666709806306548\\
1.88495559215388	0.0641080013674829\\
1.93731546971371	0.0620027870052379\\
1.98967534727354	0.0603122062345928\\
2.04203522483337	0.0591486944904941\\
2.0943951023932	0.0589294378740085\\
2.14675497995302	0.059214352795516\\
2.19911485751286	0.0602912778861767\\
2.25147473507268	0.0619203036465888\\
2.30383461263251	0.0641299525227729\\
2.35619449019234	0.0667676424940486\\
2.40855436775217	0.0696068771894026\\
2.460914245312	0.07269623618007\\
2.51327412287183	0.0759888793065808\\
2.56563400043166	0.0791286113990242\\
2.61799387799149	0.0822222645250571\\
2.67035375555132	0.0851841143398502\\
2.72271363311115	0.0879767698869646\\
2.77507351067098	0.0905112972512261\\
2.82743338823081	0.0926074259861997\\
2.87979326579064	0.0945480634683618\\
2.93215314335047	0.0960220946783137\\
2.9845130209103	0.0974160988693579\\
3.03687289847013	0.0983065417620999\\
3.08923277602996	0.0989236922963446\\
3.14159265358979	0.0990970943963273\\
3.19395253114962	0.0989209737815927\\
3.24631240870945	0.0983722648403157\\
3.29867228626928	0.0975813013154032\\
3.35103216382911	0.0962552260103315\\
3.40339204138894	0.0947225691544143\\
3.45575191894877	0.0927579040667482\\
3.5081117965086	0.0902572676389338\\
3.56047167406843	0.0880075582217228\\
3.61283155162826	0.0851876360947445\\
3.66519142918809	0.0821897855493815\\
3.71755130674792	0.0790440542726435\\
3.76991118430775	0.0760041933630515\\
3.82227106186758	0.0727399293960313\\
3.87463093942741	0.0696248426377964\\
3.92699081698724	0.0667436810484237\\
3.97935069454707	0.0641160077459524\\
4.0317105721069	0.0619975605607412\\
4.08407044966673	0.0602292432153651\\
4.13643032722656	0.0591996158341811\\
4.18879020478639	0.0588699159814567\\
4.24115008234622	0.0592440803637488\\
4.29350995990605	0.0602642987679825\\
4.34586983746588	0.0619202558991219\\
4.39822971502571	0.0641758543358444\\
4.45058959258554	0.0667300594629538\\
4.50294947014537	0.0696151245747877\\
4.5553093477052	0.0727193145089725\\
4.60766922526503	0.0759451603727797\\
4.66002910282486	0.0791220871284772\\
4.71238898038469	0.0821862742713779\\
4.76474885794452	0.0852005304969035\\
4.81710873550435	0.0879873054165337\\
4.86946861306418	0.0903750712301521\\
4.92182849062401	0.0927564698529349\\
4.97418836818384	0.0946591091918856\\
5.02654824574367	0.0962023966479202\\
5.0789081233035	0.097496908404938\\
5.13126800086333	0.098396793524515\\
5.18362787842316	0.0989546768650634\\
5.23598775598299	0.0991249730474269\\
5.28834763354282	0.0989452968607216\\
5.34070751110265	0.0983570143096092\\
5.39306738866248	0.0975050476344531\\
5.44542726622231	0.0962753185398369\\
5.49778714378214	0.0946382516177312\\
5.55014702134197	0.0925732402382368\\
5.6025068989018	0.0904884617719582\\
5.65486677646163	0.087936110588093\\
5.70722665402146	0.0852635512078403\\
5.75958653158129	0.0821354095755468\\
5.81194640914112	0.0789763396919815\\
5.86430628670095	0.0759540766027606\\
5.91666616426078	0.0726318480979075\\
5.96902604182061	0.06964776728388\\
6.02138591938044	0.0667612716794259\\
6.07374579694027	0.0641777276926776\\
6.1261056745001	0.0619527514577742\\
6.17846555205993	0.0603160987094051\\
6.23082542961976	0.0592833282724407\\
6.28318530717959	0.0588789430377724\\
};




\addplot [color=mycolor1, dashed, line width=1.0pt]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
 0	1.07084247468832\\
0.10471975511966	1.07308058423551\\
0.20943951023932	1.06260429748756\\
0.314159265358979	1.03495437251462\\
0.418879020478639	1.0133203267677\\
0.523598775598299	0.975351328277101\\
0.628318530717959	0.949469203362352\\
0.733038285837618	0.917007606198447\\
0.837758040957278	0.892583117793669\\
0.942477796076938	0.863965637379866\\
1.0471975511966	0.869500069369189\\
1.15191730631626	0.873033068684717\\
1.25663706143592	0.891675812215922\\
1.36135681655558	0.911712802443021\\
1.46607657167524	0.943379004951026\\
1.5707963267949	0.972073775282264\\
1.67551608191456	0.99805520874647\\
1.78023583703422	1.04296981293456\\
1.88495559215388	1.05788380374643\\
1.98967534727354	1.07058652924138\\
2.0943951023932	1.08129752792022\\
2.19911485751286	1.07000942613376\\
2.30383461263251	1.07502719048273\\
2.40855436775217	1.03846979348273\\
2.51327412287183	1.0019639565759\\
2.61799387799149	0.972723719575848\\
2.72271363311115	0.939516479593894\\
2.82743338823081	0.912635680506691\\
2.93215314335047	0.895991871949493\\
3.03687289847013	0.878638398756985\\
3.14159265358979	0.864734236192585\\
3.24631240870945	0.871787950616126\\
3.35103216382911	0.891752999332588\\
3.45575191894877	0.913341044094856\\
3.56047167406843	0.949324083823292\\
3.66519142918809	0.977641224991407\\
3.76991118430775	1.01009576878099\\
3.87463093942741	1.02760559981217\\
3.97935069454707	1.06311962770698\\
4.08407044966673	1.07410900840189\\
4.18879020478639	1.08030529521021\\
4.29350995990605	1.07900872592695\\
4.39822971502571	1.06491744190501\\
4.50294947014537	1.03291481403819\\
4.60766922526503	1.0152413691908\\
4.71238898038469	0.971262008564829\\
4.81710873550435	0.94386219250529\\
4.92182849062401	0.90586266186779\\
5.02654824574367	0.886264912386151\\
5.13126800086333	0.880021754861866\\
5.23598775598299	0.871481278498213\\
5.34070751110265	0.875471491906003\\
5.44542726622231	0.891359527710728\\
5.55014702134197	0.914508206169708\\
5.65486677646163	0.936161534229932\\
5.75958653158129	0.978875828773166\\
5.86430628670095	1.00482397473673\\
5.96902604182061	1.03580980756284\\
6.07374579694027	1.06394704534423\\
6.17846555205993	1.07932941122269\\
6.28318530717959	1.07084247468832\\
 };

 \addplot [color=mycolor1, dashed, line width=1.0pt]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
 0	0.237092212790543\\
0.10471975511966	0.241699982994179\\
0.20943951023932	0.247123394405632\\
0.314159265358979	0.253250458661899\\
0.418879020478639	0.259015370815379\\
0.523598775598299	0.263959385101029\\
0.628318530717959	0.259919342518736\\
0.733038285837618	0.250338981471021\\
0.837758040957278	0.230944018795362\\
0.942477796076938	0.209133100674286\\
1.0471975511966	0.200008547516173\\
1.15191730631626	0.209262627324697\\
1.25663706143592	0.230106904682473\\
1.36135681655558	0.249053294692058\\
1.46607657167524	0.260202868954872\\
1.5707963267949	0.26282046774522\\
1.67551608191456	0.259954247942019\\
1.78023583703422	0.252003148355564\\
1.88495559215388	0.247894158126833\\
1.98967534727354	0.242093365912924\\
2.0943951023932	0.240853646419049\\
2.19911485751286	0.241288235694636\\
2.30383461263251	0.248270053927815\\
2.40855436775217	0.250794378181236\\
2.51327412287183	0.259825458271017\\
2.61799387799149	0.263510042865733\\
2.72271363311115	0.262383919477066\\
2.82743338823081	0.249696497977346\\
2.93215314335047	0.227716179141265\\
3.03687289847013	0.209632217764712\\
3.14159265358979	0.200034383535138\\
3.24631240870945	0.209345700490417\\
3.35103216382911	0.228696555176392\\
3.45575191894877	0.251373533231373\\
3.56047167406843	0.260861958957971\\
3.66519142918809	0.263195261190517\\
3.76991118430775	0.259574562895154\\
3.87463093942741	0.253647897689474\\
3.97935069454707	0.249181342839735\\
4.08407044966673	0.241344102671628\\
4.18879020478639	0.239985663656695\\
4.29350995990605	0.242598568348187\\
4.39822971502571	0.249940818166987\\
4.50294947014537	0.253219471638464\\
4.60766922526503	0.260553071816283\\
4.71238898038469	0.263393978533944\\
4.81710873550435	0.26148376953613\\
4.92182849062401	0.248748663473129\\
5.02654824574367	0.229821202453407\\
5.13126800086333	0.209849676287301\\
5.23598775598299	0.198556012758791\\
5.34070751110265	0.209941069727091\\
5.44542726622231	0.2297033133573\\
5.55014702134197	0.251662477522423\\
5.65486677646163	0.258218011397935\\
5.75958653158129	0.261919508476232\\
5.86430628670095	0.259439427002212\\
5.96902604182061	0.25305162818684\\
6.07374579694027	0.246654625467167\\
6.17846555205993	0.241250628875589\\
6.28318530717959	0.237092212790543\\
 };

\addplot [color=mycolor1, dashed, line width=1pt]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0	0.0610686461684559\\
0.10471975511966	0.0618834033457388\\
0.20943951023932	0.0646830572737787\\
0.314159265358979	0.0673032386465758\\
0.418879020478639	0.0712805219328395\\
0.523598775598299	0.0751065576952148\\
0.628318530717959	0.0770326160873714\\
0.733038285837618	0.0794769542840091\\
0.837758040957278	0.0824971765980475\\
0.942477796076938	0.0781874384911533\\
1.0471975511966	0.0620181031010268\\
1.15191730631626	0.0781691914064\\
1.25663706143592	0.082444265022952\\
1.36135681655558	0.0810360383845443\\
1.46607657167524	0.077972389653734\\
1.5707963267949	0.0746708943750043\\
1.67551608191456	0.0710970831322448\\
1.78023583703422	0.0677615253996968\\
1.88495559215388	0.0646042002503647\\
1.98967534727354	0.0616071517037253\\
2.0943951023932	0.06127288247485\\
2.19911485751286	0.0620851346149674\\
2.30383461263251	0.0644803508508914\\
2.40855436775217	0.067948555027374\\
2.51327412287183	0.0706317876446453\\
2.61799387799149	0.0742298797588097\\
2.72271363311115	0.0780168819748231\\
2.82743338823081	0.080058337335815\\
2.93215314335047	0.0824656750969714\\
3.03687289847013	0.0786070442289807\\
3.14159265358979	0.0621977344108455\\
3.24631240870945	0.0781071208264696\\
3.35103216382911	0.082934219474822\\
3.45575191894877	0.080620800294603\\
3.56047167406843	0.0772314271359941\\
3.66519142918809	0.0740724828563724\\
3.76991118430775	0.0708035604167862\\
3.87463093942741	0.067667635675172\\
3.97935069454707	0.0650061466118522\\
4.08407044966673	0.0622414622228094\\
4.18879020478639	0.0613350132083744\\
4.29350995990605	0.0617702515567229\\
4.39822971502571	0.063535056808971\\
4.50294947014537	0.0676332546813078\\
4.60766922526503	0.0709535444824292\\
4.71238898038469	0.075029737967326\\
4.81710873550435	0.0781006056592632\\
4.92182849062401	0.080286627850374\\
5.02654824574367	0.0827022211837092\\
5.13126800086333	0.078486505227848\\
5.23598775598299	0.062682961729699\\
5.34070751110265	0.0784160624709803\\
5.44542726622231	0.0826046045839339\\
5.55014702134197	0.0795604039978273\\
5.65486677646163	0.0780690449344965\\
5.75958653158129	0.0747206106513128\\
5.86430628670095	0.0716151215723357\\
5.96902604182061	0.0675622370071392\\
6.07374579694027	0.0644358909404256\\
6.17846555205993	0.061606706153581\\
6.28318530717959	0.0610686461684559\\
};


\end{axis}

\node at (6.05+0.25,4.35+0.15) {\scriptsize $-10$\,dB};
\node at (6.1+0.25,3.3) {\scriptsize $0$\,dB};
\node at (6.1+0.25,2.06) {\scriptsize $10$\,dB};
\node at (6.1+0.25,1.78) {\scriptsize $20$\,dB};

\end{tikzpicture}%

==> Figures/RMSE_ML_vs_Linear_2.tex <==
\definecolor{mycolor1}{rgb}{0.85,0.325,0.098}
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}
\pgfplotsset{major grid style = {dotted, gray}}
\pgfplotsset{minor grid style = {dotted, gray}}
\begin{tikzpicture}
\begin{axis}[
width=0.28*6.028in,
height=0.28*4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=8,
xlabel style={font=\color{white!15!black}},
xlabel={\small $\vartheta$ (rad)},
ymin=0,
ymax=2,
ylabel style={font=\color{white!15!black}, yshift=-2mm},
ylabel={\small RMSE of $\widehat{\vartheta}$ (rad)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.99,0.32)}, anchor=south east, legend cell align=left, align=left, draw=none, inner sep=0.001pt, outer sep=0.001pt, row sep=-4pt}
]
\addplot [color=mycolor1, dashed, line width=1.0pt]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0	1.73051118936732\\
0.10471975511966	1.71917266092525\\
0.20943951023932	1.7252976592046\\
0.314159265358979	1.71581226371423\\
0.418879020478639	1.72178441224248\\
0.523598775598299	1.7170077294047\\
0.628318530717959	1.71125947629143\\
0.733038285837618	1.71938865585626\\
0.837758040957278	1.72658999252029\\
0.942477796076938	1.72027034030253\\
1.0471975511966	1.72796219752459\\
1.15191730631626	1.73623670551679\\
1.25663706143592	1.74348956881639\\
1.36135681655558	1.73397684911783\\
1.46607657167524	1.73690030502757\\
1.5707963267949	1.73858535275968\\
1.67551608191456	1.74216668460768\\
1.78023583703422	1.74437094308803\\
1.88495559215388	1.73100103491435\\
1.98967534727354	1.73419871374465\\
2.0943951023932	1.73505426243437\\
2.19911485751286	1.74016591686501\\
2.30383461263251	1.73591528943128\\
2.40855436775217	1.73507009666745\\
2.51327412287183	1.74198875439272\\
2.61799387799149	1.74037835175526\\
2.72271363311115	1.74102162734237\\
2.82743338823081	1.74339705545414\\
2.93215314335047	1.76319261722978\\
3.03687289847013	1.75110105718448\\
3.14159265358979	1.74975029883936\\
3.24631240870945	1.74642614321669\\
3.35103216382911	1.7428824256181\\
3.45575191894877	1.73301035704984\\
3.56047167406843	1.74007419252403\\
3.66519142918809	1.74137203280438\\
3.76991118430775	1.73755417791676\\
3.87463093942741	1.72873174760473\\
3.97935069454707	1.73292240660223\\
4.08407044966673	1.72965004045602\\
4.18879020478639	1.72730212514508\\
4.29350995990605	1.73693163457473\\
4.39822971502571	1.74145524327624\\
4.50294947014537	1.73705076349165\\
4.60766922526503	1.73677858516522\\
4.71238898038469	1.73983815531375\\
4.81710873550435	1.73209113275815\\
4.92182849062401	1.73392309506514\\
5.02654824574367	1.73269321353817\\
5.13126800086333	1.72667497527912\\
5.23598775598299	1.7221114014418\\
5.34070751110265	1.72685271912677\\
5.44542726622231	1.72357345835566\\
5.55014702134197	1.72194648903828\\
5.65486677646163	1.72170674778526\\
5.75958653158129	1.72463124995091\\
5.86430628670095	1.71896821297903\\
5.96902604182061	1.71547496616836\\
6.07374579694027	1.72134520004132\\
6.17846555205993	1.72201657098922\\
6.28318530717959	1.73051118936732\\
};
\addlegendentry{\footnotesize ML estimator}

\addplot [color=mycolor2, line width=1.0pt]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0	1.70804474595822\\
0.0523598775598299	1.70758448771972\\
0.10471975511966	1.70872363500236\\
0.15707963267949	1.7113813086957\\
0.20943951023932	1.71093460820407\\
0.261799387799149	1.71379210101458\\
0.314159265358979	1.71459639865244\\
0.366519142918809	1.71726949946209\\
0.418879020478639	1.72004703617102\\
0.471238898038469	1.72235897105634\\
0.523598775598299	1.72700520901136\\
0.575958653158129	1.7313637399084\\
0.628318530717959	1.73432127062897\\
0.680678408277788	1.73897944515197\\
0.733038285837618	1.74311717949417\\
0.785398163397448	1.74605776550033\\
0.837758040957278	1.74952271596026\\
0.890117918517108	1.75274983851399\\
0.942477796076938	1.75615431399861\\
0.994837673636768	1.75723785847817\\
1.0471975511966	1.76002994452029\\
1.09955742875643	1.75767966947247\\
1.15191730631626	1.75632613603483\\
1.20427718387609	1.75363611835285\\
1.25663706143592	1.75071114696308\\
1.30899693899575	1.7459678154335\\
1.36135681655558	1.74373313389066\\
1.41371669411541	1.73913785498975\\
1.46607657167524	1.73398654442124\\
1.51843644923507	1.73217874483732\\
1.5707963267949	1.72729661452715\\
1.62315620435473	1.72391599996842\\
1.67551608191456	1.72006980134368\\
1.72787595947439	1.71856764641478\\
1.78023583703422	1.71488371127632\\
1.83259571459405	1.7130189855941\\
1.88495559215388	1.71228507012384\\
1.93731546971371	1.70913517238081\\
1.98967534727354	1.70971991278844\\
2.04203522483337	1.70885703537516\\
2.0943951023932	1.70726987541615\\
2.14675497995302	1.70890906456474\\
2.19911485751286	1.70833827933311\\
2.25147473507268	1.71087818708808\\
2.30383461263251	1.71026511289\\
2.35619449019234	1.7139348340727\\
2.40855436775217	1.71530046306335\\
2.460914245312	1.71898957190416\\
2.51327412287183	1.71892049565844\\
2.56563400043166	1.72363749175904\\
2.61799387799149	1.72824459752697\\
2.67035375555132	1.73116042600482\\
2.72271363311115	1.73504831885459\\
2.77507351067098	1.73940290128768\\
2.82743338823081	1.74289989226402\\
2.87979326579064	1.74738485991055\\
2.93215314335047	1.75142833867374\\
2.9845130209103	1.75703567394804\\
3.03687289847013	1.75631432134253\\
3.08923277602996	1.75736041938016\\
3.14159265358979	1.75988709706459\\
3.19395253114962	1.7580640218733\\
3.24631240870945	1.75768040169632\\
3.29867228626928	1.7531003281409\\
3.35103216382911	1.74936363044686\\
3.40339204138894	1.746641889491\\
3.45575191894877	1.74234213657251\\
3.5081117965086	1.73932745903077\\
3.56047167406843	1.73620672525987\\
3.61283155162826	1.73105668879873\\
3.66519142918809	1.72680709263347\\
3.71755130674792	1.72443677825778\\
3.76991118430775	1.72101717792799\\
3.82227106186758	1.71800312443709\\
3.87463093942741	1.71378583484183\\
3.92699081698724	1.71342585254544\\
3.97935069454707	1.71125335046116\\
4.0317105721069	1.71057364615548\\
4.08407044966673	1.70997947883901\\
4.13643032722656	1.70876968883491\\
4.18879020478639	1.70838525804665\\
4.24115008234622	1.70872555663372\\
4.29350995990605	1.70864943000391\\
4.34586983746588	1.71079949481859\\
4.39822971502571	1.71159850922439\\
4.45058959258554	1.71427116543481\\
4.50294947014537	1.71475347739103\\
4.5553093477052	1.71895220398892\\
4.60766922526503	1.7210259801502\\
4.66002910282486	1.72485966025823\\
4.71238898038469	1.72781284155759\\
4.76474885794452	1.73291198709066\\
4.81710873550435	1.73536323384374\\
4.86946861306418	1.73860658528632\\
4.92182849062401	1.74368657825173\\
4.97418836818384	1.7478632216479\\
5.02654824574367	1.74992352522758\\
5.0789081233035	1.75291233845105\\
5.13126800086333	1.7563128258172\\
5.18362787842316	1.75801907743473\\
5.23598775598299	1.76014822265558\\
5.28834763354282	1.7586523469438\\
5.34070751110265	1.75533175600406\\
5.39306738866248	1.75459636657492\\
5.44542726622231	1.74868560432744\\
5.49778714378214	1.7464620577167\\
5.55014702134197	1.74295290690504\\
5.6025068989018	1.73908572797198\\
5.65486677646163	1.73534840014028\\
5.70722665402146	1.73021849772788\\
5.75958653158129	1.72832824114553\\
5.81194640914112	1.72350330681975\\
5.86430628670095	1.71985439969557\\
5.91666616426078	1.71820575899584\\
5.96902604182061	1.71489486000601\\
6.02138591938044	1.71252138093618\\
6.07374579694027	1.71223152627931\\
6.1261056745001	1.70887063777053\\
6.17846555205993	1.70815107136903\\
6.23082542961976	1.70720657523474\\
6.28318530717959	1.70804474595822\\
};
\addlegendentry{\footnotesize Linear estimator}


\addplot [color=mycolor2, line width=1.0pt]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0	1.34201928603119\\
0.0523598775598299	1.34350913544155\\
0.10471975511966	1.34178540140619\\
0.15707963267949	1.34055307749309\\
0.20943951023932	1.33863689148099\\
0.261799387799149	1.3351155757525\\
0.314159265358979	1.3332926851339\\
0.366519142918809	1.33190539238887\\
0.418879020478639	1.32912636615608\\
0.471238898038469	1.32326916355583\\
0.523598775598299	1.32055976367536\\
0.575958653158129	1.31770686627577\\
0.628318530717959	1.31463737834446\\
0.680678408277788	1.31212997966672\\
0.733038285837618	1.31045872256324\\
0.785398163397448	1.30674500742771\\
0.837758040957278	1.30556858821123\\
0.890117918517108	1.30262000352919\\
0.942477796076938	1.30082949650409\\
0.994837673636768	1.30013179277593\\
1.0471975511966	1.29978059854882\\
1.09955742875643	1.30136651750374\\
1.15191730631626	1.30265656642156\\
1.20427718387609	1.30239027135718\\
1.25663706143592	1.30445728606302\\
1.30899693899575	1.30648999574657\\
1.36135681655558	1.30927832286156\\
1.41371669411541	1.31164023216087\\
1.46607657167524	1.31497870153035\\
1.51843644923507	1.31729100550703\\
1.5707963267949	1.32207467455081\\
1.62315620435473	1.32561392059002\\
1.67551608191456	1.32693818978733\\
1.72787595947439	1.33184525784577\\
1.78023583703422	1.33255571955053\\
1.83259571459405	1.33646344818106\\
1.88495559215388	1.33759070543895\\
1.93731546971371	1.34092694594809\\
1.98967534727354	1.34178127797932\\
2.04203522483337	1.34347722804269\\
2.0943951023932	1.34165504781016\\
2.14675497995302	1.34046182395584\\
2.19911485751286	1.3421310274919\\
2.25147473507268	1.3403524505027\\
2.30383461263251	1.33861757719758\\
2.35619449019234	1.33715735997412\\
2.40855436775217	1.33300918192636\\
2.460914245312	1.33004291591616\\
2.51327412287183	1.32905145888353\\
2.56563400043166	1.3227645509964\\
2.61799387799149	1.32078472570984\\
2.67035375555132	1.317480482777\\
2.72271363311115	1.31323463179459\\
2.77507351067098	1.31147958812088\\
2.82743338823081	1.30706219830528\\
2.87979326579064	1.30647623028822\\
2.93215314335047	1.30321636652497\\
2.9845130209103	1.30269968197292\\
3.03687289847013	1.3012491593188\\
3.08923277602996	1.29859993926444\\
3.14159265358979	1.30126596423593\\
3.19395253114962	1.30202832594418\\
3.24631240870945	1.30185100819615\\
3.29867228626928	1.30285313013061\\
3.35103216382911	1.30493246390953\\
3.40339204138894	1.30669532285055\\
3.45575191894877	1.30773264196762\\
3.5081117965086	1.31139026165661\\
3.56047167406843	1.31372016915704\\
3.61283155162826	1.31883030396925\\
3.66519142918809	1.32193921629693\\
3.71755130674792	1.32390307413504\\
3.76991118430775	1.3263682798976\\
3.82227106186758	1.33113755700111\\
3.87463093942741	1.33337019112532\\
3.92699081698724	1.33677855383152\\
3.97935069454707	1.33906345806108\\
4.0317105721069	1.33954922799875\\
4.08407044966673	1.34127386558642\\
4.13643032722656	1.34182872691338\\
4.18879020478639	1.34191584105191\\
4.24115008234622	1.34170975184966\\
4.29350995990605	1.33903307239618\\
4.34586983746588	1.34016072413305\\
4.39822971502571	1.33696974159452\\
4.45058959258554	1.33514046799945\\
4.50294947014537	1.33290392376985\\
4.5553093477052	1.33093198509053\\
4.60766922526503	1.32817398523615\\
4.66002910282486	1.32452429763591\\
4.71238898038469	1.31974952899312\\
4.76474885794452	1.318598233619\\
4.81710873550435	1.31475793752675\\
4.86946861306418	1.31163506990933\\
4.92182849062401	1.31033694390741\\
4.97418836818384	1.3065418718457\\
5.02654824574367	1.30426048460778\\
5.0789081233035	1.30333266363712\\
5.13126800086333	1.30223970341872\\
5.18362787842316	1.30059608811974\\
5.23598775598299	1.3014621389251\\
5.28834763354282	1.30067686851334\\
5.34070751110265	1.30249268003985\\
5.39306738866248	1.30288535240879\\
5.44542726622231	1.30496592675792\\
5.49778714378214	1.30618069295965\\
5.55014702134197	1.30754720556154\\
5.6025068989018	1.31121209023618\\
5.65486677646163	1.31549041214082\\
5.70722665402146	1.31794709314176\\
5.75958653158129	1.31983116027375\\
5.81194640914112	1.32378600446165\\
5.86430628670095	1.32778020957026\\
5.91666616426078	1.33040973689144\\
5.96902604182061	1.33380951055048\\
6.02138591938044	1.33614169793501\\
6.07374579694027	1.33852596705817\\
6.1261056745001	1.3392486191766\\
6.17846555205993	1.34158194167684\\
6.23082542961976	1.34293249024814\\
6.28318530717959	1.34201928603119\\
};

\addplot [color=mycolor2, line width=1.0pt]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0	0.509461170078285\\
0.0523598775598299	0.509776645976884\\
0.10471975511966	0.507459431445223\\
0.15707963267949	0.507560677024677\\
0.20943951023932	0.505299835985084\\
0.261799387799149	0.505618109292416\\
0.314159265358979	0.503919840196301\\
0.366519142918809	0.500182781286973\\
0.418879020478639	0.498383763985003\\
0.471238898038469	0.497439643053252\\
0.523598775598299	0.493274090894755\\
0.575958653158129	0.493177382211128\\
0.628318530717959	0.491235479477996\\
0.680678408277788	0.488893396224862\\
0.733038285837618	0.488694787163386\\
0.785398163397448	0.48659367940092\\
0.837758040957278	0.485164276867542\\
0.890117918517108	0.484248464873972\\
0.942477796076938	0.48379136234607\\
0.994837673636768	0.484230028034087\\
1.0471975511966	0.48446263047029\\
1.09955742875643	0.484317210011601\\
1.15191730631626	0.484211558904533\\
1.20427718387609	0.484993579416875\\
1.25663706143592	0.485492480718178\\
1.30899693899575	0.48656084220838\\
1.36135681655558	0.487723071537672\\
1.41371669411541	0.48902993158536\\
1.46607657167524	0.491262576695524\\
1.51843644923507	0.492750600909197\\
1.5707963267949	0.494335683859892\\
1.62315620435473	0.496110481605495\\
1.67551608191456	0.499228004573196\\
1.72787595947439	0.501425555296953\\
1.78023583703422	0.502886200011315\\
1.83259571459405	0.504458342278067\\
1.88495559215388	0.507204477516466\\
1.93731546971371	0.506827495517873\\
1.98967534727354	0.50876770472658\\
2.04203522483337	0.509968760519229\\
2.0943951023932	0.509721402559769\\
2.14675497995302	0.509475199616252\\
2.19911485751286	0.51008309050144\\
2.25147473507268	0.508141739058485\\
2.30383461263251	0.506021896633629\\
2.35619449019234	0.505750343836263\\
2.40855436775217	0.503529179240891\\
2.460914245312	0.500756137140244\\
2.51327412287183	0.497801007109259\\
2.56563400043166	0.496811120941009\\
2.61799387799149	0.494377301110036\\
2.67035375555132	0.493088156165673\\
2.72271363311115	0.491345328101219\\
2.77507351067098	0.49006708341325\\
2.82743338823081	0.486973404856459\\
2.87979326579064	0.486012013664713\\
2.93215314335047	0.486333797557663\\
2.9845130209103	0.484642075368566\\
3.03687289847013	0.483699702903116\\
3.08923277602996	0.48437613475763\\
3.14159265358979	0.48412423315118\\
3.19395253114962	0.483239591776555\\
3.24631240870945	0.484408912425386\\
3.29867228626928	0.485010141912697\\
3.35103216382911	0.485396449491808\\
3.40339204138894	0.48666864294456\\
3.45575191894877	0.488642290143906\\
3.5081117965086	0.489659615636594\\
3.56047167406843	0.490886310053078\\
3.61283155162826	0.49327742922783\\
3.66519142918809	0.494227639422966\\
3.71755130674792	0.496126604638482\\
3.76991118430775	0.498258256548087\\
3.82227106186758	0.500726197349599\\
3.87463093942741	0.502320481291373\\
3.92699081698724	0.504402162663746\\
3.97935069454707	0.505970791180969\\
4.0317105721069	0.509135181694735\\
4.08407044966673	0.508868529415024\\
4.13643032722656	0.5096411702678\\
4.18879020478639	0.509262323120975\\
4.24115008234622	0.508824973568626\\
4.29350995990605	0.509761489783982\\
4.34586983746588	0.506376481456479\\
4.39822971502571	0.505890913482519\\
4.45058959258554	0.504895883134508\\
4.50294947014537	0.502649599833824\\
4.5553093477052	0.500577000794792\\
4.60766922526503	0.498771839756117\\
4.66002910282486	0.497122584618946\\
4.71238898038469	0.494364528665502\\
4.76474885794452	0.492382619280483\\
4.81710873550435	0.489821479041302\\
4.86946861306418	0.489237575600095\\
4.92182849062401	0.487060634112145\\
4.97418836818384	0.4858493660052\\
5.02654824574367	0.484991299652654\\
5.0789081233035	0.485213922604851\\
5.13126800086333	0.484285855886435\\
5.18362787842316	0.483479951256404\\
5.23598775598299	0.4836556962233\\
5.28834763354282	0.484285148124987\\
5.34070751110265	0.484534415792438\\
5.39306738866248	0.485115396506787\\
5.44542726622231	0.485868128219036\\
5.49778714378214	0.486991183242116\\
5.55014702134197	0.487855329201179\\
5.6025068989018	0.488879698109343\\
5.65486677646163	0.491245471340831\\
5.70722665402146	0.493060766129728\\
5.75958653158129	0.494573163999449\\
5.81194640914112	0.496119866154765\\
5.86430628670095	0.499451850293474\\
5.91666616426078	0.500305017918876\\
5.96902604182061	0.50319760709682\\
6.02138591938044	0.505460593467246\\
6.07374579694027	0.505793442011862\\
6.1261056745001	0.507451289328686\\
6.17846555205993	0.509475056683471\\
6.23082542961976	0.509025371972505\\
6.28318530717959	0.509461170078285\\
};




\addplot [color=mycolor2, line width=1.0pt]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0	0.117720521658172\\
0.0523598775598299	0.11797050807453\\
0.10471975511966	0.11884978287415\\
0.15707963267949	0.120435955362621\\
0.20943951023932	0.122031598575039\\
0.261799387799149	0.124193722425679\\
0.314159265358979	0.126474791077292\\
0.366519142918809	0.129374984575728\\
0.418879020478639	0.132245023226774\\
0.471238898038469	0.134838403439793\\
0.523598775598299	0.137903827873007\\
0.575958653158129	0.140458128460098\\
0.628318530717959	0.142957852285123\\
0.680678408277788	0.145450832586996\\
0.733038285837618	0.147197537689154\\
0.785398163397448	0.149241673248259\\
0.837758040957278	0.150638136568487\\
0.890117918517108	0.151884344195491\\
0.942477796076938	0.152868025572921\\
0.994837673636768	0.153328266261472\\
1.0471975511966	0.153312321964737\\
1.09955742875643	0.153411372030562\\
1.15191730631626	0.152840225088574\\
1.20427718387609	0.152172031519814\\
1.25663706143592	0.150732361351804\\
1.30899693899575	0.149157976786115\\
1.36135681655558	0.147408368238766\\
1.41371669411541	0.145274033708254\\
1.46607657167524	0.143011150192866\\
1.51843644923507	0.140498862563963\\
1.5707963267949	0.13764113484944\\
1.62315620435473	0.135148431196246\\
1.67551608191456	0.132165794621957\\
1.72787595947439	0.129255721781618\\
1.78023583703422	0.126491615157812\\
1.83259571459405	0.124283007808824\\
1.88495559215388	0.122119673176382\\
1.93731546971371	0.120176652927045\\
1.98967534727354	0.118897464972923\\
2.04203522483337	0.118009736245096\\
2.0943951023932	0.117911820816277\\
2.14675497995302	0.118029848486858\\
2.19911485751286	0.118895762754772\\
2.25147473507268	0.120382034283051\\
2.30383461263251	0.122121509250249\\
2.35619449019234	0.124070887620368\\
2.40855436775217	0.126755993133015\\
2.460914245312	0.129218091799619\\
2.51327412287183	0.132200526506659\\
2.56563400043166	0.135089201709798\\
2.61799387799149	0.137743352850304\\
2.67035375555132	0.140386970368378\\
2.72271363311115	0.1430437151418\\
2.77507351067098	0.145375873503533\\
2.82743338823081	0.147327771594687\\
2.87979326579064	0.14924651210487\\
2.93215314335047	0.150764828397199\\
2.9845130209103	0.152037712402459\\
3.03687289847013	0.152568084230763\\
3.08923277602996	0.153089293661491\\
3.14159265358979	0.153419737766678\\
3.19395253114962	0.15330543568692\\
3.24631240870945	0.152735594091755\\
3.29867228626928	0.151957417791511\\
3.35103216382911	0.150702366001291\\
3.40339204138894	0.149200270668214\\
3.45575191894877	0.147510294714641\\
3.5081117965086	0.145356458206778\\
3.56047167406843	0.142987571886339\\
3.61283155162826	0.140369146148958\\
3.66519142918809	0.13778393997107\\
3.71755130674792	0.134818611985402\\
3.76991118430775	0.132021882852998\\
3.82227106186758	0.129288234477695\\
3.87463093942741	0.126729972300878\\
3.92699081698724	0.124398524402451\\
3.97935069454707	0.122079979598108\\
4.0317105721069	0.120333631335924\\
4.08407044966673	0.118972882331515\\
4.13643032722656	0.118162981390613\\
4.18879020478639	0.117750241298706\\
4.24115008234622	0.118156353249407\\
4.29350995990605	0.118889676648584\\
4.34586983746588	0.120204895073778\\
4.39822971502571	0.12201949076723\\
4.45058959258554	0.124140273592212\\
4.50294947014537	0.126564391161211\\
4.5553093477052	0.129435061812827\\
4.60766922526503	0.132075422763752\\
4.66002910282486	0.134923427600048\\
4.71238898038469	0.137905487119615\\
4.76474885794452	0.140503828639671\\
4.81710873550435	0.143098155257563\\
4.86946861306418	0.145416545922901\\
4.92182849062401	0.147269534127383\\
4.97418836818384	0.149222663539184\\
5.02654824574367	0.150944011255847\\
5.0789081233035	0.151712424299938\\
5.13126800086333	0.152753952609094\\
5.18362787842316	0.153308540116179\\
5.23598775598299	0.153350254251123\\
5.28834763354282	0.153266769187249\\
5.34070751110265	0.1526831428199\\
5.39306738866248	0.151775676109891\\
5.44542726622231	0.15060311481148\\
5.49778714378214	0.149235003535512\\
5.55014702134197	0.147351804883289\\
5.6025068989018	0.145097444469761\\
5.65486677646163	0.142942858628461\\
5.70722665402146	0.140545807326196\\
5.75958653158129	0.137892436695941\\
5.81194640914112	0.134892660456082\\
5.86430628670095	0.132060770208352\\
5.91666616426078	0.129414878602057\\
5.96902604182061	0.126685830728827\\
6.02138591938044	0.124298080856859\\
6.07374579694027	0.122025580165675\\
6.1261056745001	0.120340393791934\\
6.17846555205993	0.119072726631992\\
6.23082542961976	0.118053492347054\\
6.28318530717959	0.117720521658172\\
};



\addplot [color=mycolor1, dashed, line width=1.0pt]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
 0	1.35681699565646\\
0.10471975511966	1.35302490900821\\
0.20943951023932	1.34752879125942\\
0.314159265358979	1.34556317657745\\
0.418879020478639	1.32825944640666\\
0.523598775598299	1.3111433905184\\
0.628318530717959	1.31680684548953\\
0.733038285837618	1.31426807677542\\
0.837758040957278	1.29055106064819\\
0.942477796076938	1.292278580033\\
1.0471975511966	1.28103985921413\\
1.15191730631626	1.29313008781712\\
1.25663706143592	1.28283424305268\\
1.36135681655558	1.29328231857766\\
1.46607657167524	1.30542151797749\\
1.5707963267949	1.31770494526878\\
1.67551608191456	1.33475660970152\\
1.78023583703422	1.33831456570649\\
1.88495559215388	1.3430552138376\\
1.98967534727354	1.35581972991447\\
2.0943951023932	1.37165015415597\\
2.19911485751286	1.35036663058903\\
2.30383461263251	1.35661282981612\\
2.40855436775217	1.33567522922557\\
2.51327412287183	1.33454920505544\\
2.61799387799149	1.32600393333266\\
2.72271363311115	1.31441633900814\\
2.82743338823081	1.30357016224118\\
2.93215314335047	1.29388873207275\\
3.03687289847013	1.28686266158236\\
3.14159265358979	1.2814136849132\\
3.24631240870945	1.27236559507071\\
3.35103216382911	1.29103440487058\\
3.45575191894877	1.28710808000435\\
3.56047167406843	1.30511909916994\\
3.66519142918809	1.32929941238856\\
3.76991118430775	1.33636619768731\\
3.87463093942741	1.34573832414335\\
3.97935069454707	1.34858863538826\\
4.08407044966673	1.35644108451693\\
4.18879020478639	1.34994916482178\\
4.29350995990605	1.34997468728539\\
4.39822971502571	1.34905492928175\\
4.50294947014537	1.34577050354051\\
4.60766922526503	1.32205640958404\\
4.71238898038469	1.33101392521371\\
4.81710873550435	1.31230893758786\\
4.92182849062401	1.30676340699672\\
5.02654824574367	1.28318644105357\\
5.13126800086333	1.2796130849301\\
5.23598775598299	1.28320909397575\\
5.34070751110265	1.29209843630582\\
5.44542726622231	1.29087123916552\\
5.55014702134197	1.30006495316997\\
5.65486677646163	1.31950516670803\\
5.75958653158129	1.31958638085491\\
5.86430628670095	1.32941179185508\\
5.96902604182061	1.34347939210953\\
6.07374579694027	1.34349737603148\\
6.17846555205993	1.3562763602575\\
6.28318530717959	1.35681699565646\\
 };

 \addplot [color=mycolor1, dashed, line width=1.0pt]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0	0.507281809636323\\
0.10471975511966	0.516428211050055\\
0.20943951023932	0.514132010910078\\
0.314159265358979	0.502230615642328\\
0.418879020478639	0.504765158775916\\
0.523598775598299	0.493170572386262\\
0.628318530717959	0.492689277867578\\
0.733038285837618	0.485122978018554\\
0.837758040957278	0.480294496131759\\
0.942477796076938	0.480359526381989\\
1.0471975511966	0.476830547073431\\
1.15191730631626	0.478715686230171\\
1.25663706143592	0.48442664217799\\
1.36135681655558	0.484196137442024\\
1.46607657167524	0.485972470296761\\
1.5707963267949	0.498896024815127\\
1.67551608191456	0.50393694842907\\
1.78023583703422	0.498517151836125\\
1.88495559215388	0.498783428610296\\
1.98967534727354	0.511415028104544\\
2.0943951023932	0.51130722521336\\
2.19911485751286	0.513905207844058\\
2.30383461263251	0.509452932132179\\
2.40855436775217	0.504128638706794\\
2.51327412287183	0.503471590787281\\
2.61799387799149	0.493101148627514\\
2.72271363311115	0.48872598033567\\
2.82743338823081	0.485454362801078\\
2.93215314335047	0.485904363639994\\
3.03687289847013	0.481524105545449\\
3.14159265358979	0.480386008989869\\
3.24631240870945	0.479656993517842\\
3.35103216382911	0.487091460231064\\
3.45575191894877	0.487007134705022\\
3.56047167406843	0.489332213009111\\
3.66519142918809	0.496677447807178\\
3.76991118430775	0.500804770231768\\
3.87463093942741	0.495879184205448\\
3.97935069454707	0.504717481273876\\
4.08407044966673	0.510221010590667\\
4.18879020478639	0.508569800666288\\
4.29350995990605	0.503873079844225\\
4.39822971502571	0.510499476678254\\
4.50294947014537	0.508681845352123\\
4.60766922526503	0.496681541918912\\
4.71238898038469	0.496612912083207\\
4.81710873550435	0.48621281553606\\
4.92182849062401	0.482872146008504\\
5.02654824574367	0.480792993422916\\
5.13126800086333	0.484300360786085\\
5.23598775598299	0.488710128366013\\
5.34070751110265	0.478698499296503\\
5.44542726622231	0.485736627716908\\
5.55014702134197	0.482876290243693\\
5.65486677646163	0.490397423351482\\
5.75958653158129	0.496255259758357\\
5.86430628670095	0.490879051158728\\
5.96902604182061	0.500031880759738\\
6.07374579694027	0.511923873696684\\
6.17846555205993	0.50704589290176\\
6.28318530717959	0.507281809636323\\
 };

\addplot [color=mycolor1, dashed, line width=1.0pt]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
 0	0.118843042848681\\
0.10471975511966	0.118115751120303\\
0.20943951023932	0.121826874848988\\
0.314159265358979	0.126643356824689\\
0.418879020478639	0.131749420351894\\
0.523598775598299	0.137118064538045\\
0.628318530717959	0.144519185620969\\
0.733038285837618	0.146535271138201\\
0.837758040957278	0.150600530354123\\
0.942477796076938	0.151522065054115\\
1.0471975511966	0.152981875723965\\
1.15191730631626	0.152879534002311\\
1.25663706143592	0.150256852191735\\
1.36135681655558	0.147194544071887\\
1.46607657167524	0.143128413786468\\
1.5707963267949	0.138794243476193\\
1.67551608191456	0.131968013263993\\
1.78023583703422	0.127129840086095\\
1.88495559215388	0.12118828574286\\
1.98967534727354	0.118720939265405\\
2.0943951023932	0.117075433521396\\
2.19911485751286	0.119330752549723\\
2.30383461263251	0.122417561987615\\
2.40855436775217	0.128194780797624\\
2.51327412287183	0.132192189663212\\
2.61799387799149	0.137602359575326\\
2.72271363311115	0.142674327884965\\
2.82743338823081	0.14786518530414\\
2.93215314335047	0.150799378518699\\
3.03687289847013	0.154060677716323\\
3.14159265358979	0.153318538687438\\
3.24631240870945	0.154102437611194\\
3.35103216382911	0.149779437741734\\
3.45575191894877	0.145843050036904\\
3.56047167406843	0.142652493891734\\
3.66519142918809	0.137771207798991\\
3.76991118430775	0.13221876924962\\
3.87463093942741	0.126874303023437\\
3.97935069454707	0.122083058865808\\
4.08407044966673	0.119073954355037\\
4.18879020478639	0.117435400986157\\
4.29350995990605	0.119291257800472\\
4.39822971502571	0.121958925901813\\
4.50294947014537	0.126306165871722\\
4.60766922526503	0.131980788509122\\
4.71238898038469	0.137358429011246\\
4.81710873550435	0.143592747952565\\
4.92182849062401	0.146636263923712\\
5.02654824574367	0.150772346112625\\
5.13126800086333	0.152661827866306\\
5.23598775598299	0.153981049962333\\
5.34070751110265	0.153188995099361\\
5.44542726622231	0.150368732400727\\
5.55014702134197	0.1479908593866\\
5.65486677646163	0.142234857299737\\
5.75958653158129	0.139023200455823\\
5.86430628670095	0.132401379316851\\
5.96902604182061	0.128763512043485\\
6.07374579694027	0.122105671436869\\
6.17846555205993	0.119160000991621\\
6.28318530717959	0.118843042848681\\
};


 
\end{axis}

\node at (6.05+0.25,4.61) {\scriptsize $-10$\,dB};
\node at (6.1+0.25,3.88) {\scriptsize $0$\,dB};
\node at (6.1+0.25,2.49) {\scriptsize $10$\,dB};
\node at (6.1+0.25,1.85) {\scriptsize $20$\,dB};
\end{tikzpicture}%

==> Figures/RMSE_ML_vs_Linear_3.tex <==
\definecolor{mycolor1}{rgb}{0.85,0.325,0.098}
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}
\pgfplotsset{major grid style = {dotted, gray}}
\pgfplotsset{minor grid style = {dotted, gray}}
\begin{tikzpicture}
\begin{axis}[
width=0.28*6.028in,
height=0.28*4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=8,
xlabel style={font=\color{white!15!black}},
xlabel={\small $\vartheta$ (rad)},
ymin=0,
ymax=2,
ylabel style={font=\color{white!15!black}, yshift=-2mm},
ylabel={\small RMSE of $\widehat{\vartheta}$ (rad)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.99,0.32)}, anchor=south east, legend cell align=left, align=left, draw=none, inner sep=0.001pt, outer sep=0.001pt, row sep=-4pt}
]
\addplot [color=mycolor1, dashed, line width=1.0pt]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0	1.78231466861978\\
0.10471975511966	1.78234273215644\\
0.20943951023932	1.78158291896802\\
0.314159265358979	1.7783930630388\\
0.418879020478639	1.77827614252578\\
0.523598775598299	1.78346289594469\\
0.628318530717959	1.77957309677647\\
0.733038285837618	1.78518793265545\\
0.837758040957278	1.78189105538716\\
0.942477796076938	1.7858767246724\\
1.0471975511966	1.78979612121685\\
1.15191730631626	1.79442826846509\\
1.25663706143592	1.78763826870735\\
1.36135681655558	1.79145483475069\\
1.46607657167524	1.78828266040946\\
1.5707963267949	1.79085978882264\\
1.67551608191456	1.79034517060653\\
1.78023583703422	1.78570047476294\\
1.88495559215388	1.7898261358259\\
1.98967534727354	1.78830935674352\\
2.0943951023932	1.78325185847281\\
2.19911485751286	1.78209721212281\\
2.30383461263251	1.782881251512\\
2.40855436775217	1.78515855025928\\
2.51327412287183	1.78629991154403\\
2.61799387799149	1.79137331252769\\
2.72271363311115	1.79256761512921\\
2.82743338823081	1.79044410346105\\
2.93215314335047	1.7942279790736\\
3.03687289847013	1.7961459877668\\
3.14159265358979	1.79925885623424\\
3.24631240870945	1.79775613017985\\
3.35103216382911	1.7946395200458\\
3.45575191894877	1.79319568537053\\
3.56047167406843	1.78662904200138\\
3.66519142918809	1.78814605240145\\
3.76991118430775	1.79379538197151\\
3.87463093942741	1.78981414888937\\
3.97935069454707	1.78391165819301\\
4.08407044966673	1.78527792101082\\
4.18879020478639	1.78894566782262\\
4.29350995990605	1.78550030545604\\
4.39822971502571	1.78777731035194\\
4.50294947014537	1.78652547419675\\
4.60766922526503	1.78718060063804\\
4.71238898038469	1.79173948653973\\
4.81710873550435	1.79569216533498\\
4.92182849062401	1.7915932358269\\
5.02654824574367	1.78974181161451\\
5.13126800086333	1.78799944113353\\
5.23598775598299	1.78904572851607\\
5.34070751110265	1.78929786423933\\
5.44542726622231	1.78465088522454\\
5.55014702134197	1.77574531894281\\
5.65486677646163	1.77915593837913\\
5.75958653158129	1.78025909861168\\
5.86430628670095	1.78012526334381\\
5.96902604182061	1.78375845330825\\
6.07374579694027	1.77526301188666\\
6.17846555205993	1.78296856913956\\
6.28318530717959	1.78231466861978\\
};
\addlegendentry{\footnotesize ML estimator}

\addplot [color=mycolor2, line width=1.0pt]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0	1.75798023435749\\
0.0523598775598299	1.75807150897188\\
0.10471975511966	1.75910937716289\\
0.15707963267949	1.76092747781951\\
0.20943951023932	1.76218404670874\\
0.261799387799149	1.76505410269569\\
0.314159265358979	1.76727956286568\\
0.366519142918809	1.77109195083893\\
0.418879020478639	1.7745948000849\\
0.471238898038469	1.77898252351896\\
0.523598775598299	1.7829168467917\\
0.575958653158129	1.78801529803448\\
0.628318530717959	1.79270559552984\\
0.680678408277788	1.79745616764961\\
0.733038285837618	1.80224863891979\\
0.785398163397448	1.80753039665376\\
0.837758040957278	1.81141696465946\\
0.890117918517108	1.81576715623225\\
0.942477796076938	1.81915587636725\\
0.994837673636768	1.82186036012638\\
1.0471975511966	1.82202150142446\\
1.09955742875643	1.82119591923524\\
1.15191730631626	1.81908834789574\\
1.20427718387609	1.81592466842157\\
1.25663706143592	1.81223564049505\\
1.30899693899575	1.80749566896391\\
1.36135681655558	1.80264948720529\\
1.41371669411541	1.79783879965981\\
1.46607657167524	1.79280522375815\\
1.51843644923507	1.78790917030271\\
1.5707963267949	1.78333606666645\\
1.62315620435473	1.778343237878\\
1.67551608191456	1.77468062415536\\
1.72787595947439	1.77096978004166\\
1.78023583703422	1.76777384774827\\
1.83259571459405	1.76451658009849\\
1.88495559215388	1.7626838589829\\
1.93731546971371	1.76040951109178\\
1.98967534727354	1.75940286284623\\
2.04203522483337	1.75883757511652\\
2.0943951023932	1.7578028229484\\
2.14675497995302	1.75825772543641\\
2.19911485751286	1.75924963110473\\
2.25147473507268	1.76071953200769\\
2.30383461263251	1.76261642084283\\
2.35619449019234	1.76458316857499\\
2.40855436775217	1.76751861996559\\
2.460914245312	1.77125236971986\\
2.51327412287183	1.77450618492978\\
2.56563400043166	1.77887052471618\\
2.61799387799149	1.7829322789439\\
2.67035375555132	1.78760017626743\\
2.72271363311115	1.79309463913116\\
2.77507351067098	1.79795551758814\\
2.82743338823081	1.80227230082663\\
2.87979326579064	1.80785548550959\\
2.93215314335047	1.81252741322893\\
2.9845130209103	1.81537192706513\\
3.03687289847013	1.81906797716175\\
3.08923277602996	1.82112217843376\\
3.14159265358979	1.8219326925899\\
3.19395253114962	1.82129609511127\\
3.24631240870945	1.81883117424324\\
3.29867228626928	1.81571043612523\\
3.35103216382911	1.81201608274322\\
3.40339204138894	1.80710800749129\\
3.45575191894877	1.80239412407688\\
3.5081117965086	1.79775400069308\\
3.56047167406843	1.79282390229748\\
3.61283155162826	1.78741406267524\\
3.66519142918809	1.78314543639947\\
3.71755130674792	1.77892443838983\\
3.76991118430775	1.77486965095829\\
3.82227106186758	1.77074317052863\\
3.87463093942741	1.76746976536002\\
3.92699081698724	1.76444444023709\\
3.97935069454707	1.76211965839301\\
4.0317105721069	1.76033149182006\\
4.08407044966673	1.7589871899287\\
4.13643032722656	1.75841555972645\\
4.18879020478639	1.75794274670427\\
4.24115008234622	1.75837997811776\\
4.29350995990605	1.75907807180493\\
4.34586983746588	1.76041445909868\\
4.39822971502571	1.76200174775262\\
4.45058959258554	1.76500522736358\\
4.50294947014537	1.76743154322181\\
4.5553093477052	1.77099646904937\\
4.60766922526503	1.77442033324179\\
4.66002910282486	1.77890735889208\\
4.71238898038469	1.78356044763974\\
4.76474885794452	1.78804339620383\\
4.81710873550435	1.79262977540324\\
4.86946861306418	1.79764433113778\\
4.92182849062401	1.80278100587996\\
4.97418836818384	1.80709008412841\\
5.02654824574367	1.81219988287115\\
5.0789081233035	1.81573637272025\\
5.13126800086333	1.81895056803409\\
5.18362787842316	1.82139532450516\\
5.23598775598299	1.82233740969398\\
5.28834763354282	1.82143057658613\\
5.34070751110265	1.81882982250557\\
5.39306738866248	1.81567016425509\\
5.44542726622231	1.81210755177269\\
5.49778714378214	1.80758267168747\\
5.55014702134197	1.80233832977779\\
5.6025068989018	1.79766111107818\\
5.65486677646163	1.79246308810739\\
5.70722665402146	1.7880940679896\\
5.75958653158129	1.78284662885481\\
5.81194640914112	1.77840670393647\\
5.86430628670095	1.77487251914172\\
5.91666616426078	1.7712319620525\\
5.96902604182061	1.76776738147073\\
6.02138591938044	1.76469683172134\\
6.07374579694027	1.76196809624034\\
6.1261056745001	1.76018518153014\\
6.17846555205993	1.7590280095571\\
6.23082542961976	1.75809356999597\\
6.28318530717959	1.75798023435749\\
};
\addlegendentry{\footnotesize Linear estimator}


\addplot [color=mycolor2, line width=1.0pt]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0	1.64411514939369\\
0.0523598775598299	1.64462876662034\\
0.10471975511966	1.64435407270012\\
0.15707963267949	1.6451629176475\\
0.20943951023932	1.64568093797464\\
0.261799387799149	1.64701453223516\\
0.314159265358979	1.64839228042237\\
0.366519142918809	1.64986340875263\\
0.418879020478639	1.65146392453165\\
0.471238898038469	1.65285111034159\\
0.523598775598299	1.65495121814285\\
0.575958653158129	1.65667662282099\\
0.628318530717959	1.65829252590284\\
0.680678408277788	1.6610118489522\\
0.733038285837618	1.66231605556011\\
0.785398163397448	1.66458460268028\\
0.837758040957278	1.66596252160886\\
0.890117918517108	1.66783814389958\\
0.942477796076938	1.66847178274333\\
0.994837673636768	1.66971442041217\\
1.0471975511966	1.67045898330762\\
1.09955742875643	1.66925280020109\\
1.15191730631626	1.66880230802788\\
1.20427718387609	1.66721068124617\\
1.25663706143592	1.66610368347927\\
1.30899693899575	1.66441640972485\\
1.36135681655558	1.66279944450024\\
1.41371669411541	1.66083422160323\\
1.46607657167524	1.65805676153031\\
1.51843644923507	1.65628147797254\\
1.5707963267949	1.6547600238806\\
1.62315620435473	1.65237294157657\\
1.67551608191456	1.65062495321551\\
1.72787595947439	1.64945845611077\\
1.78023583703422	1.64779947620845\\
1.83259571459405	1.64673812306148\\
1.88495559215388	1.64634422048879\\
1.93731546971371	1.64532259741579\\
1.98967534727354	1.64450647404886\\
2.04203522483337	1.64443769986282\\
2.0943951023932	1.64397742932766\\
2.14675497995302	1.64426057325345\\
2.19911485751286	1.64464122399528\\
2.25147473507268	1.64506874485383\\
2.30383461263251	1.64564180540024\\
2.35619449019234	1.6472762944495\\
2.40855436775217	1.64890837025635\\
2.460914245312	1.64928953255661\\
2.51327412287183	1.65158044968051\\
2.56563400043166	1.65270543985702\\
2.61799387799149	1.65483685313765\\
2.67035375555132	1.65633695592571\\
2.72271363311115	1.65831767443106\\
2.77507351067098	1.6610579271377\\
2.82743338823081	1.66240167839999\\
2.87979326579064	1.66410045709477\\
2.93215314335047	1.66609293448875\\
2.9845130209103	1.66739179254081\\
3.03687289847013	1.66865827250778\\
3.08923277602996	1.66987293633927\\
3.14159265358979	1.67051863647281\\
3.19395253114962	1.66910351191399\\
3.24631240870945	1.66911201389638\\
3.29867228626928	1.66788721949256\\
3.35103216382911	1.66590832813515\\
3.40339204138894	1.66473872020941\\
3.45575191894877	1.66259045323424\\
3.5081117965086	1.66009439405229\\
3.56047167406843	1.65850118551575\\
3.61283155162826	1.65708538895973\\
3.66519142918809	1.65449636575748\\
3.71755130674792	1.65293740267433\\
3.76991118430775	1.65140244090257\\
3.82227106186758	1.64948953767611\\
3.87463093942741	1.64813804173302\\
3.92699081698724	1.64720914729045\\
3.97935069454707	1.64604287108366\\
4.0317105721069	1.64561402148704\\
4.08407044966673	1.64447600052238\\
4.13643032722656	1.64456346476375\\
4.18879020478639	1.64372715233388\\
4.24115008234622	1.64438851733198\\
4.29350995990605	1.64466258093241\\
4.34586983746588	1.64481794087845\\
4.39822971502571	1.64598671499618\\
4.45058959258554	1.64717584405885\\
4.50294947014537	1.64782798373775\\
4.5553093477052	1.64971705987148\\
4.60766922526503	1.65136098126073\\
4.66002910282486	1.65297521438141\\
4.71238898038469	1.65448201080054\\
4.76474885794452	1.65724000678036\\
4.81710873550435	1.65843763607982\\
4.86946861306418	1.66028554952843\\
4.92182849062401	1.66274809013051\\
4.97418836818384	1.66480241876303\\
5.02654824574367	1.66654352397163\\
5.0789081233035	1.6674489871185\\
5.13126800086333	1.6692114532065\\
5.18362787842316	1.66938544198471\\
5.23598775598299	1.67020432960149\\
5.28834763354282	1.67014615164106\\
5.34070751110265	1.66857404313546\\
5.39306738866248	1.66754529021389\\
5.44542726622231	1.66605546968922\\
5.49778714378214	1.66450159669469\\
5.55014702134197	1.66239834350915\\
5.6025068989018	1.66068795947092\\
5.65486677646163	1.65799055928252\\
5.70722665402146	1.6568730718297\\
5.75958653158129	1.65452728554815\\
5.81194640914112	1.65277908264354\\
5.86430628670095	1.65103071502037\\
5.91666616426078	1.65000922628335\\
5.96902604182061	1.64821426411436\\
6.02138591938044	1.64672090615788\\
6.07374579694027	1.64595081533624\\
6.1261056745001	1.6451080586656\\
6.17846555205993	1.64451982667569\\
6.23082542961976	1.64464511822145\\
6.28318530717959	1.64411514939369\\
};

\addplot [color=mycolor2, line width=1.0pt]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0	1.28304978781326\\
0.0523598775598299	1.28326013023295\\
0.10471975511966	1.28295635154345\\
0.15707963267949	1.28183341083695\\
0.20943951023932	1.28166558669854\\
0.261799387799149	1.28073911973146\\
0.314159265358979	1.28044579770724\\
0.366519142918809	1.27862620965495\\
0.418879020478639	1.27754766595243\\
0.471238898038469	1.27611961649957\\
0.523598775598299	1.27466175641088\\
0.575958653158129	1.27328434168831\\
0.628318530717959	1.27219365108124\\
0.680678408277788	1.27118023876261\\
0.733038285837618	1.2698034794459\\
0.785398163397448	1.26913840694596\\
0.837758040957278	1.26844706507758\\
0.890117918517108	1.26809057668926\\
0.942477796076938	1.2671654923624\\
0.994837673636768	1.26677627353724\\
1.0471975511966	1.2665196370289\\
1.09955742875643	1.26674656387784\\
1.15191730631626	1.26692132835172\\
1.20427718387609	1.26714004314655\\
1.25663706143592	1.26840520259357\\
1.30899693899575	1.26937691857233\\
1.36135681655558	1.27047190751512\\
1.41371669411541	1.27059335104762\\
1.46607657167524	1.27200400703839\\
1.51843644923507	1.27355981055066\\
1.5707963267949	1.27539001235032\\
1.62315620435473	1.27559315284929\\
1.67551608191456	1.27680505596296\\
1.72787595947439	1.27822318982932\\
1.78023583703422	1.27916034070181\\
1.83259571459405	1.28037356430163\\
1.88495559215388	1.28091819136883\\
1.93731546971371	1.28189592317915\\
1.98967534727354	1.2826673600681\\
2.04203522483337	1.28312072151188\\
2.0943951023932	1.28315761923864\\
2.14675497995302	1.28257607907118\\
2.19911485751286	1.28234698023227\\
2.25147473507268	1.28252794688349\\
2.30383461263251	1.28121768537892\\
2.35619449019234	1.28036711243205\\
2.40855436775217	1.2798920057852\\
2.460914245312	1.27830429413893\\
2.51327412287183	1.27703280970907\\
2.56563400043166	1.27611785122433\\
2.61799387799149	1.27478147570453\\
2.67035375555132	1.27360751814496\\
2.72271363311115	1.27208779533826\\
2.77507351067098	1.27092359582722\\
2.82743338823081	1.2694971448617\\
2.87979326579064	1.26898598765363\\
2.93215314335047	1.26797393720862\\
2.9845130209103	1.26769740471404\\
3.03687289847013	1.26714784402125\\
3.08923277602996	1.26660762740285\\
3.14159265358979	1.26642287824516\\
3.19395253114962	1.2667669612515\\
3.24631240870945	1.26681884221546\\
3.29867228626928	1.26778299443161\\
3.35103216382911	1.26814696308758\\
3.40339204138894	1.26934033488058\\
3.45575191894877	1.27000482975273\\
3.5081117965086	1.27108490265641\\
3.56047167406843	1.27248998446025\\
3.61283155162826	1.2738625188178\\
3.66519142918809	1.27486814823056\\
3.71755130674792	1.27587490696658\\
3.76991118430775	1.27732954485518\\
3.82227106186758	1.27800226344474\\
3.87463093942741	1.2788794958364\\
3.92699081698724	1.28009270311042\\
3.97935069454707	1.28160853407137\\
4.0317105721069	1.28170475132643\\
4.08407044966673	1.28223072440727\\
4.13643032722656	1.28276022340993\\
4.18879020478639	1.28320018539782\\
4.24115008234622	1.28265770235475\\
4.29350995990605	1.28222910392041\\
4.34586983746588	1.28194843599687\\
4.39822971502571	1.28135542597074\\
4.45058959258554	1.28049094260433\\
4.50294947014537	1.27988147900455\\
4.5553093477052	1.27837466129466\\
4.60766922526503	1.27765838911668\\
4.66002910282486	1.275959451282\\
4.71238898038469	1.27539047506115\\
4.76474885794452	1.27321565693276\\
4.81710873550435	1.27215368130673\\
4.86946861306418	1.27085369847171\\
4.92182849062401	1.26993501820693\\
4.97418836818384	1.26873802497274\\
5.02654824574367	1.26800287833381\\
5.0789081233035	1.26791974135683\\
5.13126800086333	1.26694568044995\\
5.18362787842316	1.26702094019331\\
5.23598775598299	1.26671037289702\\
5.28834763354282	1.26675605449255\\
5.34070751110265	1.26682961344504\\
5.39306738866248	1.26725035741443\\
5.44542726622231	1.26804209958939\\
5.49778714378214	1.26889563061459\\
5.55014702134197	1.27013376644255\\
5.6025068989018	1.27113593057029\\
5.65486677646163	1.27266254043574\\
5.70722665402146	1.27386236461121\\
5.75958653158129	1.27440957499361\\
5.81194640914112	1.27558494916158\\
5.86430628670095	1.27723264875418\\
5.91666616426078	1.27815773788362\\
5.96902604182061	1.27941191849027\\
6.02138591938044	1.28041092927613\\
6.07374579694027	1.28130807613813\\
6.1261056745001	1.28178871006772\\
6.17846555205993	1.28231097695254\\
6.23082542961976	1.28286824933387\\
6.28318530717959	1.28304978781326\\
};




\addplot [color=mycolor2, line width=1.0pt]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0	0.47846877163177\\
0.0523598775598299	0.478476628480085\\
0.10471975511966	0.479288918471934\\
0.15707963267949	0.478179220098526\\
0.20943951023932	0.479044212844465\\
0.261799387799149	0.477455950337796\\
0.314159265358979	0.477321003183219\\
0.366519142918809	0.47685719874471\\
0.418879020478639	0.475886084932113\\
0.471238898038469	0.474646147393262\\
0.523598775598299	0.475319142889891\\
0.575958653158129	0.475282942369698\\
0.628318530717959	0.474604035711056\\
0.680678408277788	0.474597582833843\\
0.733038285837618	0.472937738416206\\
0.785398163397448	0.473187605334957\\
0.837758040957278	0.473546694037572\\
0.890117918517108	0.472634865832911\\
0.942477796076938	0.471802885235288\\
0.994837673636768	0.473084792073531\\
1.0471975511966	0.472554525839222\\
1.09955742875643	0.473027597289749\\
1.15191730631626	0.472751477174006\\
1.20427718387609	0.472641365874485\\
1.25663706143592	0.473623018513113\\
1.30899693899575	0.473682731581747\\
1.36135681655558	0.472894877863792\\
1.41371669411541	0.473289718999915\\
1.46607657167524	0.474205992822548\\
1.51843644923507	0.474024060300933\\
1.5707963267949	0.474968279910276\\
1.62315620435473	0.475493161623877\\
1.67551608191456	0.475866479651212\\
1.72787595947439	0.47616765321756\\
1.78023583703422	0.476579133994584\\
1.83259571459405	0.477808674941245\\
1.88495559215388	0.477148105735436\\
1.93731546971371	0.477808832803586\\
1.98967534727354	0.478514018333185\\
2.04203522483337	0.478654283928793\\
2.0943951023932	0.477824478882332\\
2.14675497995302	0.478854027217745\\
2.19911485751286	0.478833114244171\\
2.25147473507268	0.478599611447532\\
2.30383461263251	0.478158487525526\\
2.35619449019234	0.47781440376116\\
2.40855436775217	0.476157107425508\\
2.460914245312	0.476191686665967\\
2.51327412287183	0.477285299142645\\
2.56563400043166	0.475602292228359\\
2.61799387799149	0.474938755770675\\
2.67035375555132	0.475214139984976\\
2.72271363311115	0.475195723996787\\
2.77507351067098	0.474416539859311\\
2.82743338823081	0.473878332426017\\
2.87979326579064	0.473657929090066\\
2.93215314335047	0.472654462605211\\
2.9845130209103	0.472679219360603\\
3.03687289847013	0.473208298473135\\
3.08923277602996	0.472580452959428\\
3.14159265358979	0.472904294114504\\
3.19395253114962	0.473178085382542\\
3.24631240870945	0.472920452136535\\
3.29867228626928	0.473155528896072\\
3.35103216382911	0.472609851766872\\
3.40339204138894	0.474149484770507\\
3.45575191894877	0.474122564623961\\
3.5081117965086	0.475093689744075\\
3.56047167406843	0.474336602210723\\
3.61283155162826	0.475520801545056\\
3.66519142918809	0.475866446862157\\
3.71755130674792	0.476003447375716\\
3.76991118430775	0.476137247836956\\
3.82227106186758	0.476805828055959\\
3.87463093942741	0.476378759733134\\
3.92699081698724	0.478489189698489\\
3.97935069454707	0.478847659567502\\
4.0317105721069	0.478608198822786\\
4.08407044966673	0.478905696517519\\
4.13643032722656	0.478522656678087\\
4.18879020478639	0.477809778960717\\
4.24115008234622	0.477979253527164\\
4.29350995990605	0.478225064121519\\
4.34586983746588	0.479138193539451\\
4.39822971502571	0.477435344745925\\
4.45058959258554	0.476882175295494\\
4.50294947014537	0.476807947837325\\
4.5553093477052	0.476842845877998\\
4.60766922526503	0.476507840595831\\
4.66002910282486	0.475693794750974\\
4.71238898038469	0.475045057973672\\
4.76474885794452	0.474729360105983\\
4.81710873550435	0.474428978919982\\
4.86946861306418	0.473719355836764\\
4.92182849062401	0.473325472033047\\
4.97418836818384	0.474122350952452\\
5.02654824574367	0.472977536097106\\
5.0789081233035	0.472727880235286\\
5.13126800086333	0.472550002208568\\
5.18362787842316	0.473228962752447\\
5.23598775598299	0.473240816576126\\
5.28834763354282	0.472793755065391\\
5.34070751110265	0.473231453131898\\
5.39306738866248	0.472468718577118\\
5.44542726622231	0.472382549499444\\
5.49778714378214	0.473387801230978\\
5.55014702134197	0.473149612452712\\
5.6025068989018	0.47400498761849\\
5.65486677646163	0.474457085811357\\
5.70722665402146	0.475803676818232\\
5.75958653158129	0.474899069690535\\
5.81194640914112	0.476084742393521\\
5.86430628670095	0.476672282457378\\
5.91666616426078	0.476164040556424\\
5.96902604182061	0.476390733807597\\
6.02138591938044	0.478988648177278\\
6.07374579694027	0.478265932129284\\
6.1261056745001	0.477652924959205\\
6.17846555205993	0.477729856214198\\
6.23082542961976	0.47900271877695\\
6.28318530717959	0.47846877163177\\
};

\addplot [color=mycolor1, dashed, line width=1.0pt]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
 0	1.66366480888003\\
0.10471975511966	1.66932158985891\\
0.20943951023932	1.66387080584638\\
0.314159265358979	1.66216633519307\\
0.418879020478639	1.65341261116244\\
0.523598775598299	1.65193918771471\\
0.628318530717959	1.6590090514731\\
0.733038285837618	1.64790988460321\\
0.837758040957278	1.65647642633916\\
0.942477796076938	1.65308914765146\\
1.0471975511966	1.64867587673693\\
1.15191730631626	1.65118960405618\\
1.25663706143592	1.6544005227199\\
1.36135681655558	1.64939218887564\\
1.46607657167524	1.65038019315373\\
1.5707963267949	1.6572518699262\\
1.67551608191456	1.6604643516298\\
1.78023583703422	1.65912880797631\\
1.88495559215388	1.66164384969608\\
1.98967534727354	1.65195361602947\\
2.0943951023932	1.66337275337739\\
2.19911485751286	1.66218780177532\\
2.30383461263251	1.65919906305376\\
2.40855436775217	1.65718321046486\\
2.51327412287183	1.65454094128591\\
2.61799387799149	1.65209649813543\\
2.72271363311115	1.65439654855773\\
2.82743338823081	1.65703302561534\\
2.93215314335047	1.64876181559639\\
3.03687289847013	1.65168957268403\\
3.14159265358979	1.65078749980408\\
3.24631240870945	1.65318290566802\\
3.35103216382911	1.65024469940082\\
3.45575191894877	1.65476729249325\\
3.56047167406843	1.65542860293925\\
3.66519142918809	1.65424522798794\\
3.76991118430775	1.65202033561191\\
3.87463093942741	1.66449352932344\\
3.97935069454707	1.65900471499309\\
4.08407044966673	1.66147565668306\\
4.18879020478639	1.66118025918607\\
4.29350995990605	1.66109701354911\\
4.39822971502571	1.66449706422091\\
4.50294947014537	1.65365412939823\\
4.60766922526503	1.65763292082805\\
4.71238898038469	1.65417248738886\\
4.81710873550435	1.6548421296788\\
4.92182849062401	1.65324090488829\\
5.02654824574367	1.6514672074724\\
5.13126800086333	1.65706311932113\\
5.23598775598299	1.65047871195511\\
5.34070751110265	1.65888507984733\\
5.44542726622231	1.65134955069042\\
5.55014702134197	1.65431653758121\\
5.65486677646163	1.65654296702907\\
5.75958653158129	1.65797168161562\\
5.86430628670095	1.65122975842764\\
5.96902604182061	1.65493960252192\\
6.07374579694027	1.65999669496392\\
6.17846555205993	1.6556640471022\\
6.28318530717959	1.66366480888003\\
 };

 \addplot [color=mycolor1, dashed, line width=1.0pt]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
 0	1.28520320220471\\
0.10471975511966	1.28310017163739\\
0.20943951023932	1.28205361617309\\
0.314159265358979	1.27808462846976\\
0.418879020478639	1.27692258700843\\
0.523598775598299	1.27298745313704\\
0.628318530717959	1.27203845045295\\
0.733038285837618	1.27184241559773\\
0.837758040957278	1.27142156554282\\
0.942477796076938	1.26451935346667\\
1.0471975511966	1.26169725242511\\
1.15191730631626	1.26668088554133\\
1.25663706143592	1.26900509260929\\
1.36135681655558	1.27158875336\\
1.46607657167524	1.27393358537785\\
1.5707963267949	1.27160372834843\\
1.67551608191456	1.27885852031982\\
1.78023583703422	1.2799727247204\\
1.88495559215388	1.28017232022655\\
1.98967534727354	1.28296101263438\\
2.0943951023932	1.27761021494726\\
2.19911485751286	1.28279495284306\\
2.30383461263251	1.27926705725334\\
2.40855436775217	1.27820453676169\\
2.51327412287183	1.2728415994362\\
2.61799387799149	1.27683930326871\\
2.72271363311115	1.26375770799085\\
2.82743338823081	1.27097067795652\\
2.93215314335047	1.26178378239453\\
3.03687289847013	1.26621188907817\\
3.14159265358979	1.26278315872153\\
3.24631240870945	1.2633956500281\\
3.35103216382911	1.26991465887662\\
3.45575191894877	1.26648206190557\\
3.56047167406843	1.2703320291538\\
3.66519142918809	1.27247134176959\\
3.76991118430775	1.27304065034725\\
3.87463093942741	1.27822276872842\\
3.97935069454707	1.28413584420619\\
4.08407044966673	1.28008925285735\\
4.18879020478639	1.27759174091123\\
4.29350995990605	1.28070736415517\\
4.39822971502571	1.2817077722898\\
4.50294947014537	1.27464076232341\\
4.60766922526503	1.2754800078504\\
4.71238898038469	1.27746556060614\\
4.81710873550435	1.2671649706142\\
4.92182849062401	1.26908197867678\\
5.02654824574367	1.26925926971589\\
5.13126800086333	1.2695916147328\\
5.23598775598299	1.26583555817859\\
5.34070751110265	1.26545945045536\\
5.44542726622231	1.27190790833113\\
5.55014702134197	1.26792864968448\\
5.65486677646163	1.27190656934834\\
5.75958653158129	1.2758670021672\\
5.86430628670095	1.28011750958598\\
5.96902604182061	1.2784229148318\\
6.07374579694027	1.27942786485517\\
6.17846555205993	1.28536203844859\\
6.28318530717959	1.28520320220471\\
 };

\addplot [color=mycolor1, dashed, line width=1.0pt]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0	0.476247750148198\\
0.10471975511966	0.478290887418749\\
0.20943951023932	0.47863632823425\\
0.314159265358979	0.480151426398033\\
0.418879020478639	0.47925945425406\\
0.523598775598299	0.476264659539429\\
0.628318530717959	0.475021085169662\\
0.733038285837618	0.472876631770234\\
0.837758040957278	0.471425368987953\\
0.942477796076938	0.471992444440172\\
1.0471975511966	0.473586335232456\\
1.15191730631626	0.473827358580953\\
1.25663706143592	0.473871436241456\\
1.36135681655558	0.471679689926422\\
1.46607657167524	0.474569333045034\\
1.5707963267949	0.475007524737474\\
1.67551608191456	0.474874043041838\\
1.78023583703422	0.478396906115036\\
1.88495559215388	0.478660837627216\\
1.98967534727354	0.476720570426718\\
2.0943951023932	0.478956879250914\\
2.19911485751286	0.477213781650501\\
2.30383461263251	0.477855262474479\\
2.40855436775217	0.477513031411223\\
2.51327412287183	0.477998744482055\\
2.61799387799149	0.47757396799144\\
2.72271363311115	0.474064343225089\\
2.82743338823081	0.471636419152333\\
2.93215314335047	0.474955776237434\\
3.03687289847013	0.471047848726997\\
3.14159265358979	0.475621437156908\\
3.24631240870945	0.473637280670724\\
3.35103216382911	0.472398577864203\\
3.45575191894877	0.473506964812706\\
3.56047167406843	0.471649983256434\\
3.66519142918809	0.473444431574222\\
3.76991118430775	0.47602819795745\\
3.87463093942741	0.479300489058315\\
3.97935069454707	0.48068626457992\\
4.08407044966673	0.478333120960368\\
4.18879020478639	0.476232805265147\\
4.29350995990605	0.478896047686435\\
4.39822971502571	0.480959392907226\\
4.50294947014537	0.474677223343919\\
4.60766922526503	0.474902753068714\\
4.71238898038469	0.477166582194573\\
4.81710873550435	0.476207785650782\\
4.92182849062401	0.474667345614185\\
5.02654824574367	0.46845457784924\\
5.13126800086333	0.469099457135212\\
5.23598775598299	0.469352699754932\\
5.34070751110265	0.472488001315069\\
5.44542726622231	0.467971148792267\\
5.55014702134197	0.472532418930977\\
5.65486677646163	0.476595878379478\\
5.75958653158129	0.477132426584799\\
5.86430628670095	0.476019187681116\\
5.96902604182061	0.474567411178665\\
6.07374579694027	0.477597704949217\\
6.17846555205993	0.478033029645412\\
6.28318530717959	0.476247750148198\\
};

\end{axis}
\node at (6.05+0.25,4.68) {\scriptsize $-10$\,dB};
\node at (6.1+0.25,4.4) {\scriptsize $0$\,dB};
\node at (6.1+0.25,3.85) {\scriptsize $10$\,dB};
\node at (6.1+0.25,2.48) {\scriptsize $20$\,dB};
\end{tikzpicture}%

==> Figures/Visualization_Alg.tex <==
% \definecolor{azure}{rgb}{0.0, 0.5, 1.0}
% \definecolor{awesome}{rgb}{1.0, 0.13, 0.32}
% \definecolor{amber}{rgb}{1.0, 0.49, 0.0}
%\definecolor{darkpastelgreen}{rgb}{0.01, 0.75, 0.24}
\definecolor{mycolor1}{rgb}{0.85,0.325,0.098}
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}

\definecolor{apricot}{rgb}{0.98, 0.81, 0.69}
\definecolor{copper}{rgb}{0.72, 0.45, 0.2}
\definecolor{babyblue}{rgb}{0.54, 0.81, 0.94}
\definecolor{gray}{rgb}{0.5, 0.5, 0.5}
\usetikzlibrary{decorations.pathreplacing}
\linespread{0.6}
\tikzstyle{startstop} = [rectangle, rounded corners, minimum width=1.5cm, minimum height=0.8cm,text centered, draw=black, fill=mycolor1!20, inner sep=-0.3ex]
\tikzstyle{startstop_blue} = [rectangle, rounded corners, minimum width=1.5cm, minimum height=0.8cm,text centered, draw=black, fill=mycolor2!20, inner sep=-0.3ex]
\tikzstyle{startstop_green} = [rectangle, rounded corners, minimum width=1.5cm, minimum height=0.8cm,text centered, draw=black, fill=mycolor3!20, inner sep=-0.3ex]

% \tikzstyle{io} = [trapezium, trapezium left angle=70, trapezium right angle=110, minimum width=3cm, minimum height=1cm, text centered, draw=black, fill=blue!30]
%\tikzstyle{process} = [rectangle, minimum width=3cm, minimum height=0.8cm, text centered, draw=black, fill=orange!30, inner sep=-0.3ex]
\tikzstyle{decision} = [diamond, aspect=2,  text centered, draw=black, fill=mycolor1!20, inner sep=-0.3ex]
\tikzstyle{arrow} = [thick,->,>=stealth]

\begin{tikzpicture}[cross/.style={path picture={ 
  \draw[black]
(path picture bounding box.south east) -- (path picture bounding box.north west) (path picture bounding box.south west) -- (path picture bounding box.north east);
}}]



%\node (in1) [io, below of=start] {Input};

%\node (pro1) [process, below of=in1] {Process 1};


\pgfmathsetmacro{\xshift}{4.1}
\pgfmathsetmacro{\xshiftt}{7.1}
\pgfmathsetmacro{\yshiftt}{0.75}

\pgfmathsetmacro{\xshifttt}{10}
\pgfmathsetmacro{\yshifttt}{0.5}


\draw[arrow, color = mycolor2, line width = 1.2] (0,0) -- (1,0.2);
\draw[arrow, color = mycolor2, line width = 1.2] (1,0.2) -- (0.9,0.9);
\draw[arrow, color = mycolor2, line width = 1.2] (0.9,0.9) -- (0.1,0.3);
\node[mycolor2] at (1, 0) {\scalebox{0.9}{$z_{1}$}};
\node[mycolor2] at (1.12, 0.85) {\scalebox{0.9}{$z_{2}$}};
\node[mycolor2] at (0.14, 0.58) {\scalebox{0.9}{$z_{3}$}};


\draw[arrow, color = mycolor2, dashed, line width = 1.2] (\xshift+0,0) -- (\xshift-1.0136,0.1126);
\draw[arrow, color = mycolor2, line width = 1.2] (\xshift-1.0136,0.1126) -- (\xshift-1.1136,0.8126);
\draw[arrow, color = mycolor2, line width = 1.2] (\xshift-1.1136,0.8126) -- (\xshift-1.9136,0.2126);
\draw[arrow, color = mycolor1, dotted, line width = 1.2] (\xshift-1.0136,0.1126) -- (\xshift-1.9136,0.2126);
\node[mycolor2] at (\xshift-0.58, 0.38) {\scalebox{0.9}{$z_{1}e^{j\vartheta^{1}_{1}}$}};
\node[mycolor2] at (\xshift-0.89, 0.78) {\scalebox{0.9}{$z_{2}$}};
\node[mycolor2] at (\xshift-2, 0.4) {\scalebox{0.9}{$z_{3}$}};
\node[mycolor1] at (\xshift-1.8, -0.03) {\scalebox{0.9}{$z_{2}{+}z_{3}$}};



\draw[arrow, color = mycolor2, dashed, line width = 1.2] (\xshiftt+0,\yshiftt+0) -- (\xshiftt-0.6829,\yshiftt- 0.1835);
\draw[arrow, color = mycolor2, line width = 1.2] (\xshiftt-0.6829,\yshiftt- 0.1835) -- (\xshiftt-1.6964,\yshiftt- 0.0709);
\draw[arrow, color = mycolor2, line width = 1.2] (\xshiftt-1.6964,\yshiftt- 0.0709) -- (\xshiftt-2.4964,\yshiftt- 0.6709);
\draw[arrow, color = mycolor1, dotted, line width = 1.2] (\xshiftt-0.6829,\yshiftt- 0.1835) -- (\xshiftt-2.4964,\yshiftt- 0.6709);
\node[mycolor2] at (\xshiftt-1.4, \yshiftt+0.18) {\scalebox{0.9}{$z_{1}e^{j\vartheta^{1}_{1}}$}};
\node[mycolor2] at (\xshiftt-0.42, \yshiftt+0.10) {\scalebox{0.9}{$z_{2}e^{j\vartheta^{1}_{2}}$}};
\node[mycolor2] at (\xshiftt-2.5, \yshiftt-0.39) {\scalebox{0.9}{$z_{3}$}};
\node[mycolor1] at (\xshiftt-2, \yshiftt-0.9) {\scalebox{0.9}{$z_{1}e^{j\vartheta^{1}_{1}}{+}z_{3}$}};



\draw[arrow, color = mycolor2, line width = 1.2] (\xshifttt+0,\yshifttt+0) -- (\xshifttt-0.6829,\yshifttt- 0.1835);
\draw[arrow, color = mycolor2, line width = 1.2] (\xshifttt-0.6829,\yshifttt- 0.1835) -- (\xshifttt-1.6964,\yshifttt- 0.0709);
\draw[arrow, color = mycolor2, dashed, line width = 1.2] (\xshifttt-1.6964,\yshifttt- 0.0709) -- (\xshifttt-2.6956,\yshifttt- 0.1127);
\draw[arrow, color = mycolor1, dotted, line width = 1.2] (\xshifttt+0,\yshifttt+0) -- (\xshifttt-1.6964,\yshifttt- 0.0709);
\node[mycolor2] at (\xshifttt-1.4, \yshifttt-0.36) {\scalebox{0.9}{$z_{1}e^{j\vartheta^{1}_{1}}$}};
\node[mycolor2] at (\xshifttt-0.42, \yshifttt-0.30) {\scalebox{0.9}{$z_{2}e^{j\vartheta^{1}_{2}}$}};
\node[mycolor2] at (\xshifttt-2.52, \yshifttt-0.32) {\scalebox{0.9}{$z_{3}e^{j\vartheta^{1}_{3}}$}};
\node[mycolor1] at (\xshifttt-1.3, \yshifttt+0.22) {\scalebox{0.9}{$z_{1}e^{j\vartheta^{1}_{1}}{+}z_{2}e^{j\vartheta^{1}_{2}}$}};



%% Iteration 2

\pgfmathsetmacro{\xshiftttt}{3}
\pgfmathsetmacro{\yshiftttt}{-3}


\draw[arrow, color = mycolor2, dashed, line width = 1.2] (\xshiftttt+0,\yshiftttt+0) -- (\xshiftttt-1.0108,\yshiftttt - 0.1354);
\draw[arrow, color = mycolor2, line width = 1.2] (\xshiftttt-1.0108,\yshiftttt - 0.1354) -- (\xshiftttt-1.6937,\yshiftttt- 0.3189);
\draw[arrow, color = mycolor2, line width = 1.2] (\xshiftttt-1.6937,\yshiftttt- 0.3189) -- (\xshiftttt-2.6928,\yshiftttt- 0.3606);
\draw[arrow, color = mycolor1, dotted, line width = 1.2] (\xshiftttt-1.0108,\yshiftttt - 0.1354) -- (\xshiftttt-2.6928,\yshiftttt- 0.3606);
\node[mycolor2] at (\xshiftttt-0.6, \yshiftttt+0.25) {\scalebox{0.9}{$z_{1}e^{j\vartheta^{2}_{1}}$}};
\node[mycolor2] at (\xshiftttt-1.4, \yshiftttt-0.5) {\scalebox{0.9}{$z_{2}e^{j\vartheta^{1}_{2}}$}};
\node[mycolor2] at (\xshiftttt-2.52, \yshiftttt-0.6) {\scalebox{0.9}{$z_{3}e^{j\vartheta^{1}_{3}}$}};
\node[mycolor1] at (\xshiftttt-2.25, \yshiftttt-0.01) {\scalebox{0.9}{$z_{2}e^{j\vartheta^{1}_{2}}{+}z_{3}e^{j\vartheta^{1}_{3}}$}};



\pgfmathsetmacro{\xshifttttt}{6.5}
\pgfmathsetmacro{\yshifttttt}{-3.2}


\draw[arrow, color = mycolor2, dashed, line width = 1.2] (\xshifttttt+0,\yshifttttt+0) -- (\xshifttttt-0.7044,\yshifttttt - 0.0621);
\draw[arrow, color = mycolor2, line width = 1.2] (\xshifttttt-0.7044,\yshifttttt - 0.0621) -- (\xshifttttt-1.7152,\yshifttttt- 0.1975);
\draw[arrow, color = mycolor2, line width = 1.2] (\xshifttttt-1.7152,\yshifttttt- 0.1975) -- (\xshifttttt-2.7143,\yshifttttt- 0.2392);
\draw[arrow, color = mycolor1, dotted, line width = 1.2] (\xshifttttt-0.7044,\yshifttttt - 0.0621) -- (\xshifttttt-2.7143,\yshifttttt- 0.2392);
\node[mycolor2] at (\xshifttttt-1.4, \yshifttttt-0.4) {\scalebox{0.9}{$z_{1}e^{j\vartheta^{2}_{1}}$}};
\node[mycolor2] at (\xshifttttt-0.42, \yshifttttt+0.22) {\scalebox{0.9}{$z_{2}e^{j\vartheta^{2}_{2}}$}};
\node[mycolor2] at (\xshifttttt-2.52, \yshifttttt-0.5) {\scalebox{0.9}{$z_{3}e^{j\vartheta^{1}_{3}}$}};
\node[mycolor1] at (\xshifttttt-2.1, \yshifttttt+0.15) {\scalebox{0.9}{$z_{1}e^{j\vartheta^{2}_{1}}{+}z_{3}e^{j\vartheta^{1}_{3}}$}};


\pgfmathsetmacro{\xshiftttttt}{10}
\pgfmathsetmacro{\yshiftttttt}{-3.1}


\draw[arrow, color = mycolor2, line width = 1.2] (\xshiftttttt+0,\yshiftttttt+0) -- (\xshiftttttt-0.7044,\yshiftttttt - 0.0621);
\draw[arrow, color = mycolor2, line width = 1.2] (\xshiftttttt-0.7044,\yshiftttttt - 0.0621) -- (\xshiftttttt-1.7152,\yshiftttttt- 0.1975);
\draw[arrow, color = mycolor2, dashed, line width = 1.2] (\xshiftttttt-1.7152,\yshiftttttt- 0.1975) -- (\xshiftttttt - 2.7086,\yshiftttttt- 0.3118);
\draw[arrow, color = mycolor1, dotted, line width = 1.2] (\xshiftttttt+0,\yshiftttttt+0) -- (\xshiftttttt-1.7152,\yshiftttttt- 0.1975);
\node[mycolor2] at (\xshiftttttt-1.4, \yshiftttttt+0.15) {\scalebox{0.9}{$z_{1}e^{j\vartheta^{2}_{1}}$}};
\node[mycolor2] at (\xshiftttttt-0.42, \yshiftttttt+0.24) {\scalebox{0.9}{$z_{2}e^{j\vartheta^{2}_{2}}$}};
\node[mycolor2] at (\xshiftttttt-2.52, \yshiftttttt+0.05) {\scalebox{0.9}{$z_{3}e^{j\vartheta^{2}_{3}}$}};
\node[mycolor1] at (\xshiftttttt-1.2, \yshiftttttt-0.5) {\scalebox{0.9}{$z_{1}e^{j\vartheta^{2}_{1}}{+}z_{2}e^{j\vartheta^{2}_{2}}$}};



\node[black] at (0.6, -1) {\scalebox{0.9}{Initial Vectors}};
\node[black] at (3.1, -1) {\scalebox{0.9}{Iter 1: Step 1}};
\node[black] at (5.8, -1) {\scalebox{0.9}{Iter 1: Step 2}};
\node[black] at (8.6, -1) {\scalebox{0.9}{Iter 1: Step 3}};


\node[black] at (1.7, -4.6) {\scalebox{0.9}{Iter 2: Step 1}};
\node[black] at (5.2, -4.6) {\scalebox{0.9}{Iter 2: Step 2}};
\node[black] at (8.6, -4.6) {\scalebox{0.9}{Iter 2: Step 3}};

\end{tikzpicture}


